Non-uniform measure in 4d simplicial quantum gravity

Four-dimensional euclidean quantum gravity has been studied as a discrete model based on dynamical triangulations by Ambjorn and Jurkiewicz and by Agishtein and Migdal. We discuss a particular implementation of a Monte Carlo simulation of simplicial quantum gravity. As an application we introduce a non-uniform measure and examine its effect on simple aspects of the mathematical geometry. We find that the transition region from the hot to the cold phase is shifted and that the criticality of the transition changes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%  Figures. Extract the remainder and print as postscript file.
%

%!PS-Adobe-2.0
%%Creator: dvips 5.490 Copyright 1986, 1992 Radical Eye Software
%%Title: sqgfig.dvi
%%Pages: 3 1
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o sqgfig.ps sqgfig
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300 @start /Fa 1 1
df<FFFFFF80FFFFFF8019027D8A20>0 D E /Fb 1 81 df<FFFFFFFFE0FFFFFFFFF07000001FF0
78000001F03C000000781C000000180E0000000C0F000000040700000004038000000203C00000
0001E000000000E0000000007000000000780000000038000000001C000000001E000000000F00
0000000700000000038000000003800000000300000000070000000006000000000C0000000018
00000000380000000030000000006000000000C000000001C00000000180000002030000000406
000000040E0000000C0C00000018180000007830000001F07000001FF07FFFFFFFF0FFFFFFFFE0
272A7E7F2C>80 D E /Fc 3 53 df<0F0030C0606060604020C030C030C030C030C030C030C030
C030C03040206060606030C00F000C137E9211>48 D<1F0060C06060F070F03060300070007000
6000C001C00180020004000810101020207FE0FFE00C137E9211>50 D<006000E000E001600260
06600C600860106020606060C060FFFC0060006000600060006003FC0E137F9211>52
D E /Fd 3 100 df<07F000FE00F000F0017001E0017002E0017002E0017004E0027009C00238
09C0023811C0023821C0043823800438438004388380041C8380081D0700081E0700081E070008
1C070018180E00FE187FC01F147F9320>77 D<07B00C7010703060606060606060C0C0C0C8C0C8
41C862D03C700D0D7E8C12>97 D<07800C4010E031C0600060006000C000C0004020404021801E
000B0D7E8C0F>99 D E /Fe 14 116 df<00F000030C000E06041C070438070830070870079070
0790E003A0E003A0E003C0E00380E00380E00380600780601B883061900F80E016127E911B>11
D<07800001C00000E00000E00000F000007000007000007000003800003800003800003C00001C
00001C00001E00000E00001E00003F0000670000C7000187800303800703800E03801C03C03801
C07001C0E001E06000E0131D7E9C18>21 D<60F0F0701010101020204080040C7C830C>59
D<00010003000600060006000C000C000C0018001800180030003000300060006000C000C000C0
018001800180030003000300060006000C000C000C001800180018003000300030006000600060
00C000C00010297E9E15>61 D<01FC00FF80001C001C00002E001800002E001000002E00100000
2700100000470020000043002000004380200000438020000081C040000081C040000081C04000
0080E040000100E080000100708000010070800001007080000200390000020039000002003900
0002001D000004001E000004000E000004000E00000C000E00001C00040000FF80040000211C7E
9B21>78 D<01FFFE00003C03C0003800E0003800F00038007000380070007000F0007000F00070
00F0007001E000E001C000E0078000E01E0000FFF00001C0300001C0180001C01C0001C01C0003
801C0003801C0003801C0003801C0007003C0007003C0807003C0807003C100F001E10FFE00E20
000007C01D1D7E9B20>82 D<FFC00FF01E0003801C0003001C0002001C0004001E0004000E0008
000E0008000E0010000E0020000E0020000E0040000E0080000E0080000F010000070100000702
0000070400000704000007080000071800000710000007A0000003A0000003C000000380000003
80000003000000030000001C1D7D9B18>86 D<01E3000717000C0F00180F00380E00300E00700E
00700E00E01C00E01C00E01C00E01C00E03880E03880E038806078803199001E0E0011127E9116
>97 D<0007E00000E00000E00001C00001C00001C00001C000038000038000038000038001E700
0717000C0F00180F00380E00300E00700E00700E00E01C00E01C00E01C00E01C00E03880E03880
E038806078803199001E0E00131D7E9C16>100 D<01C003C003C0018000000000000000000000
00001C00270047004700870087000E000E001C001C001C003800388038807080710032001C000A
1C7E9B0E>105 D<0FC00001C00001C00003800003800003800003800007000007000007000007
00000E07000E18800E21C00E23C01C47801C83001D00001E00003F800039C00038E00038E00070
E10070E10070E10070E200E06200603C00121D7E9C16>107 D<381F004E61804681C04701C08F
01C08E01C00E01C00E01C01C03801C03801C03801C0700380710380710380E10380E2070064030
038014127E9119>110 D<00F800030C000E06001C0300180300300300700380700380E00700E0
0700E00700E00E00E00E00E01C0060180060300030E0000F800011127E9114>I<01F0060C0404
0C0E180C1C001F000FE00FF003F80038201C7018F018F010803060601F800F127E9113>115
D E /Ff 48 122 df<007E0001C1800301800703C00E03C00E01800E00000E00000E00000E0000
0E0000FFFFC00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C00E01C00E01C07F87F8151D809C17>12 D<0F0000C0188000C03060038070
3807006027FB00E0100600E0100C00E0100C00E0101800E0101800E0103000E010600060206000
7020C00030418000188180000F0303C00006062000060C10000C1C080018180800183804003038
04006038040060380400C0380400C03804018038040300180803001C0806000C100C0006200400
03C01E217E9E23>37 D<004000800100020006000C000C00180018003000300070006000600060
00E000E000E000E000E000E000E000E000E000E000E000E0006000600060007000300030001800
18000C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018000C000C0006
00060003000300038001800180018001C001C001C001C001C001C001C001C001C001C001C001C0
018001800180038003000300060006000C000C00180010002000400080000A2A7E9E10>I<0006
000000060000000600000006000000060000000600000006000000060000000600000006000000
0600000006000000060000FFFFFFE0FFFFFFE00006000000060000000600000006000000060000
00060000000600000006000000060000000600000006000000060000000600001B1C7E9720>43
D<60F0F0701010101020204080040C7C830C>I<FFE0FFE00B0280890E>I<60F0F06004047C830C
>I<03C00C301818300C300C700E60066006E007E007E007E007E007E007E007E007E007E007E0
07E007E00760066006700E300C300C18180C3007E0101D7E9B15>48 D<030007003F00C7000700
070007000700070007000700070007000700070007000700070007000700070007000700070007
0007000F80FFF80D1C7C9B15>I<07C01830201C400C400EF00FF80FF807F8077007000F000E00
0E001C001C00380070006000C00180030006010C01180110023FFE7FFEFFFE101C7E9B15>I<07
E01830201C201C781E780E781E381E001C001C00180030006007E00030001C001C000E000F000F
700FF80FF80FF80FF00E401C201C183007E0101D7E9B15>I<000C00000C00001C00003C00003C
00005C0000DC00009C00011C00031C00021C00041C000C1C00081C00101C00301C00201C00401C
00C01C00FFFFC0001C00001C00001C00001C00001C00001C00001C0001FFC0121C7F9B15>I<30
0C3FF83FF03FC020002000200020002000200023E024302818301C200E000E000F000F000F600F
F00FF00FF00F800E401E401C2038187007C0101D7E9B15>I<00F0030C06040C0E181E301E300C
700070006000E3E0E430E818F00CF00EE006E007E007E007E007E007600760077006300E300C18
180C3003E0101D7E9B15>I<4000007FFF807FFF007FFF00400200800400800400800800001000
00100000200000600000400000C00000C00001C000018000018000038000038000038000038000
078000078000078000078000078000078000030000111D7E9B15>I<03E00C301008200C200660
06600660067006780C3E083FB01FE007F007F818FC307E601E600FC007C003C003C003C0036002
6004300C1C1007E0101D7E9B15>I<03C00C301818300C700C600EE006E006E007E007E007E007
E0076007700F300F18170C2707C700060006000E300C780C78187010203030C00F80101D7E9B15
>I<60F0F0600000000000000000000060F0F06004127C910C>I<7FFFFFC0FFFFFFE00000000000
000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC01B0C7E8F
20>61 D<000600000006000000060000000F0000000F0000000F00000017800000178000001780
000023C0000023C0000023C0000041E0000041E0000041E0000080F0000080F0000180F8000100
780001FFF80003007C0002003C0002003C0006003E0004001E0004001E000C001F001E001F00FF
80FFF01C1D7F9C1F>65 D<FFFFF80F00780F00180F00080F00080F000C0F00040F00040F02040F
02000F02000F02000F06000FFE000F06000F02000F02000F02000F02000F00000F00000F00000F
00000F00000F00000F00000F8000FFF800161C7E9B1B>70 D<FF8000FF800F8000F8000F8000F8
000BC00178000BC00178000BC001780009E002780009E002780008F004780008F004780008F004
7800087808780008780878000878087800083C107800083C107800083C107800081E207800081E
207800081E207800080F407800080F40780008078078000807807800080780780008030078001C
03007800FF8307FF80211C7E9B26>77 D<003F800000E0E0000380380007001C000E000E001C00
07003C00078038000380780003C0780003C0700001C0F00001E0F00001E0F00001E0F00001E0F0
0001E0F00001E0F00001E0F00001E0700001C0780003C0780003C0380003803C0007801C000700
0E000E0007001C000380380000E0E000003F80001B1E7E9C20>79 D<FFFF800F00E00F00780F00
3C0F001C0F001E0F001E0F001E0F001E0F001E0F001C0F003C0F00780F00E00FFF800F00000F00
000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0000FFF000171C7E9B1C
>I<7FFFFFC0700F01C0600F00C0400F0040400F0040C00F0020800F0020800F0020800F002000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000000F0000000F0000000F0000000F0000001F800003FFFC001B1C7F
9B1E>84 D<1FC000307000783800781C00301C00001C00001C0001FC000F1C00381C00701C0060
1C00E01C40E01C40E01C40603C40304E801F870012127E9115>97 D<FC00001C00001C00001C00
001C00001C00001C00001C00001C00001C00001C00001C7C001D86001E03001C01801C01C01C00
C01C00E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01801E030019060010F800131D
7F9C17>I<07E00C301878307870306000E000E000E000E000E000E00060007004300418080C30
07C00E127E9112>I<003F00000700000700000700000700000700000700000700000700000700
00070003E7000C1700180F00300700700700600700E00700E00700E00700E00700E00700E00700
600700700700300700180F000C370007C7E0131D7E9C17>I<03E00C301818300C700E6006E006
FFFEE000E000E000E00060007002300218040C1803E00F127F9112>I<00F8018C071E061E0E0C
0E000E000E000E000E000E00FFE00E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E007FE00F1D809C0D>I<00038003C4C00C38C01C3880181800381C00381C00381C
00381C001818001C38000C300013C0001000003000001800001FF8001FFF001FFF803003806001
C0C000C0C000C0C000C06001803003001C0E0007F800121C7F9215>I<FC00001C00001C00001C
00001C00001C00001C00001C00001C00001C00001C00001C7C001C87001D03001E03801C03801C
03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C0380FF9FF014
1D7F9C17>I<18003C003C0018000000000000000000000000000000FC001C001C001C001C001C
001C001C001C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>I<FC001C001C001C
001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C001C001C001C001C00FF80091D7F9C0C>108 D<FC7E07E0001C838838001D019018001E01E0
1C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01
C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C00FF8FF8FF8021127F9124>
I<FC7C001C87001D03001E03801C03801C03801C03801C03801C03801C03801C03801C03801C03
801C03801C03801C03801C0380FF9FF014127F9117>I<03F0000E1C0018060030030070038060
0180E001C0E001C0E001C0E001C0E001C0E001C06001807003803003001806000E1C0003F00012
127F9115>I<FC7C001D86001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E0
1C00E01C01C01C01C01C01801E03001D06001CF8001C00001C00001C00001C00001C00001C0000
1C0000FF8000131A7F9117>I<FCE01D301E781E781C301C001C001C001C001C001C001C001C00
1C001C001C001C00FFC00D127F9110>114 D<1F9030704030C010C010E010F8007F803FE00FF0
00F880388018C018C018E010D0608FC00D127F9110>I<04000400040004000C000C001C003C00
FFE01C001C001C001C001C001C001C001C001C001C101C101C101C101C100C100E2003C00C1A7F
9910>I<FC1F801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03
801C03801C03801C07800C07800E1B8003E3F014127F9117>I<FF07E03C03801C01001C01000E
02000E020007040007040007040003880003880003D80001D00001D00000E00000E00000E00000
400013127F9116>I<FF3FCFE03C0F03801C0701801C0701001C0B01000E0B82000E0B82000E11
82000711C4000711C4000720C40003A0E80003A0E80003C0680001C0700001C070000180300000
8020001B127F911E>I<7F8FF00F03800F030007020003840001C80001D80000F0000070000078
0000F800009C00010E00020E000607000403801E07C0FF0FF81512809116>I<FF07E03C03801C
01001C01000E02000E020007040007040007040003880003880003D80001D00001D00000E00000
E00000E000004000004000008000008000F08000F10000F300006600003C0000131A7F9116>I
E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
0 bop -112 -30 a
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 -30 a
%%BeginDocument: sqgfig1.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 280 L
486 255 M 486 306 L
640 255 M 640 280 L
795 255 M 795 280 L
949 255 M 949 280 L
1103 255 M 1103 280 L
1258 255 M 1258 306 L
1412 255 M 1412 280 L
1566 255 M 1566 280 L
1721 255 M 1721 280 L
1875 255 M 1875 280 L
2029 255 M 2029 306 L
2183 255 M 2183 280 L
431 182 M 440 204 M 484 204 L
505 233 M 501 209 L
505 214 L
513 216 L
520 216 L
527 214 L
532 209 L
534 202 L
534 197 L
532 190 L
527 185 L
520 182 L
513 182 L
505 185 L
503 187 L
501 192 L
501 194 L
503 197 L
505 194 L
503 192 L
520 216 M 525 214 L
530 209 L
532 202 L
532 197 L
530 190 L
525 185 L
520 182 L
505 233 M 530 233 L
505 230 M 517 230 L
530 233 L
1234 182 M 1255 233 M 1248 230 L
1243 223 L
1241 211 L
1241 204 L
1243 192 L
1248 185 L
1255 182 L
1260 182 L
1267 185 L
1272 192 L
1275 204 L
1275 211 L
1272 223 L
1267 230 L
1260 233 L
1255 233 L
1250 230 L
1248 228 L
1246 223 L
1243 211 L
1243 204 L
1246 192 L
1248 187 L
1250 185 L
1255 182 L
1260 182 M 1265 185 L
1267 187 L
1270 192 L
1272 204 L
1272 211 L
1270 223 L
1267 228 L
1265 230 L
1260 233 L
2005 182 M 2017 233 M 2012 209 L
2017 214 L
2024 216 L
2031 216 L
2039 214 L
2043 209 L
2046 202 L
2046 197 L
2043 190 L
2039 185 L
2031 182 L
2024 182 L
2017 185 L
2015 187 L
2012 192 L
2012 194 L
2015 197 L
2017 194 L
2015 192 L
2031 216 M 2036 214 L
2041 209 L
2043 202 L
2043 197 L
2041 190 L
2036 185 L
2031 182 L
2017 233 M 2041 233 L
2017 230 M 2029 230 L
2041 233 L
255 2261 M 2261 2261 L
332 2261 M 332 2235 L
486 2261 M 486 2209 L
640 2261 M 640 2235 L
795 2261 M 795 2235 L
949 2261 M 949 2235 L
1103 2261 M 1103 2235 L
1258 2261 M 1258 2209 L
1412 2261 M 1412 2235 L
1566 2261 M 1566 2235 L
1721 2261 M 1721 2235 L
1875 2261 M 1875 2235 L
2029 2261 M 2029 2209 L
2183 2261 M 2183 2235 L
255 255 M 255 2261 L
255 283 M 280 283 L
255 420 M 306 420 L
255 556 M 280 556 L
255 693 M 280 693 L
255 830 M 280 830 L
255 966 M 280 966 L
255 1103 M 306 1103 L
255 1240 M 280 1240 L
255 1377 M 280 1377 L
255 1513 M 280 1513 L
255 1650 M 280 1650 L
255 1787 M 306 1787 L
255 1923 M 280 1923 L
255 2060 M 280 2060 L
255 2197 M 280 2197 L
74 394 M 84 416 M 127 416 L
151 435 M 156 438 L
163 445 L
163 394 L
161 442 M 161 394 L
151 394 M 173 394 L
206 445 M 199 442 L
194 435 L
192 423 L
192 416 L
194 404 L
199 397 L
206 394 L
211 394 L
218 397 L
223 404 L
226 416 L
226 423 L
223 435 L
218 442 L
211 445 L
206 445 L
202 442 L
199 440 L
197 435 L
194 423 L
194 416 L
197 404 L
199 399 L
202 397 L
206 394 L
211 394 M 216 397 L
218 399 L
221 404 L
223 416 L
223 423 L
221 435 L
218 440 L
216 442 L
211 445 L
185 1078 M 206 1128 M 199 1126 L
194 1119 L
192 1107 L
192 1099 L
194 1087 L
199 1080 L
206 1078 L
211 1078 L
218 1080 L
223 1087 L
226 1099 L
226 1107 L
223 1119 L
218 1126 L
211 1128 L
206 1128 L
202 1126 L
199 1124 L
197 1119 L
194 1107 L
194 1099 L
197 1087 L
199 1083 L
202 1080 L
206 1078 L
211 1078 M 216 1080 L
218 1083 L
221 1087 L
223 1099 L
223 1107 L
221 1119 L
218 1124 L
216 1126 L
211 1128 L
137 1761 M 151 1802 M 156 1805 L
163 1812 L
163 1761 L
161 1810 M 161 1761 L
151 1761 M 173 1761 L
206 1812 M 199 1810 L
194 1802 L
192 1790 L
192 1783 L
194 1771 L
199 1764 L
206 1761 L
211 1761 L
218 1764 L
223 1771 L
226 1783 L
226 1790 L
223 1802 L
218 1810 L
211 1812 L
206 1812 L
202 1810 L
199 1807 L
197 1802 L
194 1790 L
194 1783 L
197 1771 L
199 1766 L
202 1764 L
206 1761 L
211 1761 M 216 1764 L
218 1766 L
221 1771 L
223 1783 L
223 1790 L
221 1802 L
218 1807 L
216 1810 L
211 1812 L
2261 255 M 2261 2261 L
2261 283 M 2235 283 L
2261 420 M 2209 420 L
2261 556 M 2235 556 L
2261 693 M 2235 693 L
2261 830 M 2235 830 L
2261 966 M 2235 966 L
2261 1103 M 2209 1103 L
2261 1240 M 2235 1240 L
2261 1377 M 2235 1377 L
2261 1513 M 2235 1513 L
2261 1650 M 2235 1650 L
2261 1787 M 2209 1787 L
2261 1923 M 2235 1923 L
2261 2060 M 2235 2060 L
2261 2197 M 2235 2197 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
CS M
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
57 1219 M 69 1269 M 69 1219 L
72 1269 M 72 1219 L
96 1252 M 72 1228 L
84 1238 M 98 1219 L
81 1238 M 96 1219 L
62 1269 M 72 1269 L
89 1252 M 103 1252 L
62 1219 M 79 1219 L
89 1219 M 103 1219 L
125 1223 M 125 1196 L
127 1226 M 127 1196 L
127 1226 M 111 1204 L
134 1204 L
121 1196 M 131 1196 L
129 1258 M 128 1256 L
129 1255 L
131 1256 L
131 1258 L
128 1261 L
125 1262 L
121 1262 L
116 1261 L
114 1258 L
112 1253 L
112 1250 L
114 1246 L
116 1243 L
121 1242 L
124 1242 L
128 1243 L
131 1246 L
121 1262 M 118 1261 L
115 1258 L
114 1253 L
114 1250 L
115 1246 L
118 1243 L
121 1242 L
CS [] 0 setdash M
532 2078 M CS [] 0 setdash M
448 2052 M 460 2102 M 460 2052 L
462 2102 M 491 2056 L
462 2097 M 491 2052 L
491 2102 M 491 2052 L
453 2102 M 462 2102 L
484 2102 M 498 2102 L
453 2052 M 467 2052 L
520 2056 M 520 2028 L
522 2059 M 522 2028 L
522 2059 M 506 2037 L
529 2037 L
516 2028 M 526 2028 L
516 2105 M 512 2103 L
509 2099 L
507 2092 L
507 2088 L
509 2080 L
512 2076 L
516 2075 L
519 2075 L
523 2076 L
526 2080 L
528 2088 L
528 2092 L
526 2099 L
523 2103 L
519 2105 L
516 2105 L
513 2103 L
512 2102 L
510 2099 L
509 2092 L
509 2088 L
510 2080 L
512 2077 L
513 2076 L
516 2075 L
519 2075 M 522 2076 L
523 2077 L
525 2080 L
526 2088 L
526 2092 L
525 2099 L
523 2102 L
522 2103 L
519 2105 L
CS [] 0 setdash M
692 1932 M CS [] 0 setdash M
354 1907 M 421 1953 M 421 1907 L
423 1958 M 423 1907 L
423 1958 M 397 1921 L
435 1921 L
414 1907 M 431 1907 L
462 1958 M 455 1955 L
450 1948 L
447 1936 L
447 1929 L
450 1917 L
455 1909 L
462 1907 L
467 1907 L
474 1909 L
479 1917 L
481 1929 L
481 1936 L
479 1948 L
474 1955 L
467 1958 L
462 1958 L
457 1955 L
455 1953 L
452 1948 L
450 1936 L
450 1929 L
452 1917 L
455 1912 L
457 1909 L
462 1907 L
467 1907 M 472 1909 L
474 1912 L
476 1917 L
479 1929 L
479 1936 L
476 1948 L
474 1953 L
472 1955 L
467 1958 L
510 1958 M 503 1955 L
498 1948 L
496 1936 L
496 1929 L
498 1917 L
503 1909 L
510 1907 L
515 1907 L
522 1909 L
527 1917 L
529 1929 L
529 1936 L
527 1948 L
522 1955 L
515 1958 L
510 1958 L
505 1955 L
503 1953 L
500 1948 L
498 1936 L
498 1929 L
500 1917 L
503 1912 L
505 1909 L
510 1907 L
515 1907 M 520 1909 L
522 1912 L
525 1917 L
527 1929 L
527 1936 L
525 1948 L
522 1953 L
520 1955 L
515 1958 L
558 1958 M 551 1955 L
546 1948 L
544 1936 L
544 1929 L
546 1917 L
551 1909 L
558 1907 L
563 1907 L
570 1909 L
575 1917 L
577 1929 L
577 1936 L
575 1948 L
570 1955 L
563 1958 L
558 1958 L
553 1955 L
551 1953 L
549 1948 L
546 1936 L
546 1929 L
549 1917 L
551 1912 L
553 1909 L
558 1907 L
563 1907 M 568 1909 L
570 1912 L
573 1917 L
575 1929 L
575 1936 L
573 1948 L
570 1953 L
568 1955 L
563 1958 L
687 1912 M 687 1932 L
667 1932 L
667 1912 L
687 1912 L
CS [] 0 setdash M
692 1823 M CS [] 0 setdash M
354 1798 M 411 1848 M 404 1846 L
402 1841 L
402 1834 L
404 1829 L
411 1826 L
421 1826 L
428 1829 L
431 1834 L
431 1841 L
428 1846 L
421 1848 L
411 1848 L
407 1846 L
404 1841 L
404 1834 L
407 1829 L
411 1826 L
421 1826 M 426 1829 L
428 1834 L
428 1841 L
426 1846 L
421 1848 L
411 1826 M 404 1824 L
402 1822 L
399 1817 L
399 1807 L
402 1802 L
404 1800 L
411 1798 L
421 1798 L
428 1800 L
431 1802 L
433 1807 L
433 1817 L
431 1822 L
428 1824 L
421 1826 L
411 1826 M 407 1824 L
404 1822 L
402 1817 L
402 1807 L
404 1802 L
407 1800 L
411 1798 L
421 1798 M 426 1800 L
428 1802 L
431 1807 L
431 1817 L
428 1822 L
426 1824 L
421 1826 L
462 1848 M 455 1846 L
450 1839 L
447 1826 L
447 1819 L
450 1807 L
455 1800 L
462 1798 L
467 1798 L
474 1800 L
479 1807 L
481 1819 L
481 1826 L
479 1839 L
474 1846 L
467 1848 L
462 1848 L
457 1846 L
455 1843 L
452 1839 L
450 1826 L
450 1819 L
452 1807 L
455 1802 L
457 1800 L
462 1798 L
467 1798 M 472 1800 L
474 1802 L
476 1807 L
479 1819 L
479 1826 L
476 1839 L
474 1843 L
472 1846 L
467 1848 L
510 1848 M 503 1846 L
498 1839 L
496 1826 L
496 1819 L
498 1807 L
503 1800 L
510 1798 L
515 1798 L
CS M
522 1800 L
527 1807 L
529 1819 L
529 1826 L
527 1839 L
522 1846 L
515 1848 L
510 1848 L
505 1846 L
503 1843 L
500 1839 L
498 1826 L
498 1819 L
500 1807 L
503 1802 L
505 1800 L
510 1798 L
515 1798 M 520 1800 L
522 1802 L
525 1807 L
527 1819 L
527 1826 L
525 1839 L
522 1843 L
520 1846 L
515 1848 L
558 1848 M 551 1846 L
546 1839 L
544 1826 L
544 1819 L
546 1807 L
551 1800 L
558 1798 L
563 1798 L
570 1800 L
575 1807 L
577 1819 L
577 1826 L
575 1839 L
570 1846 L
563 1848 L
558 1848 L
553 1846 L
551 1843 L
549 1839 L
546 1826 L
546 1819 L
549 1807 L
551 1802 L
553 1800 L
558 1798 L
563 1798 M 568 1800 L
570 1802 L
573 1807 L
575 1819 L
575 1826 L
573 1839 L
570 1843 L
568 1846 L
563 1848 L
687 1803 M 667 1823 L
687 1823 M 667 1803 L
667 1823 M CS [] 0 setdash M
692 1714 M CS [] 0 setdash M
344 1688 M 358 1729 M 363 1732 L
370 1739 L
370 1688 L
368 1736 M 368 1688 L
358 1688 M 380 1688 L
428 1732 M 426 1729 L
428 1727 L
431 1729 L
431 1732 L
428 1736 L
423 1739 L
416 1739 L
409 1736 L
404 1732 L
402 1727 L
399 1717 L
399 1703 L
402 1695 L
407 1691 L
414 1688 L
419 1688 L
426 1691 L
431 1695 L
433 1703 L
433 1705 L
431 1712 L
426 1717 L
419 1720 L
416 1720 L
409 1717 L
404 1712 L
402 1705 L
416 1739 M 411 1736 L
407 1732 L
404 1727 L
402 1717 L
402 1703 L
404 1695 L
409 1691 L
414 1688 L
419 1688 M 423 1691 L
428 1695 L
431 1703 L
431 1705 L
428 1712 L
423 1717 L
419 1720 L
462 1739 M 455 1736 L
450 1729 L
447 1717 L
447 1710 L
450 1698 L
455 1691 L
462 1688 L
467 1688 L
474 1691 L
479 1698 L
481 1710 L
481 1717 L
479 1729 L
474 1736 L
467 1739 L
462 1739 L
457 1736 L
455 1734 L
452 1729 L
450 1717 L
450 1710 L
452 1698 L
455 1693 L
457 1691 L
462 1688 L
467 1688 M 472 1691 L
474 1693 L
476 1698 L
479 1710 L
479 1717 L
476 1729 L
474 1734 L
472 1736 L
467 1739 L
510 1739 M 503 1736 L
498 1729 L
496 1717 L
496 1710 L
498 1698 L
503 1691 L
510 1688 L
515 1688 L
522 1691 L
527 1698 L
529 1710 L
529 1717 L
527 1729 L
522 1736 L
515 1739 L
510 1739 L
505 1736 L
503 1734 L
500 1729 L
498 1717 L
498 1710 L
500 1698 L
503 1693 L
505 1691 L
510 1688 L
515 1688 M 520 1691 L
522 1693 L
525 1698 L
527 1710 L
527 1717 L
525 1729 L
522 1734 L
520 1736 L
515 1739 L
558 1739 M 551 1736 L
546 1729 L
544 1717 L
544 1710 L
546 1698 L
551 1691 L
558 1688 L
563 1688 L
570 1691 L
575 1698 L
577 1710 L
577 1717 L
575 1729 L
570 1736 L
563 1739 L
558 1739 L
553 1736 L
551 1734 L
549 1729 L
546 1717 L
546 1710 L
549 1698 L
551 1693 L
553 1691 L
558 1688 L
563 1688 M 568 1691 L
570 1693 L
573 1698 L
575 1710 L
575 1717 L
573 1729 L
570 1734 L
568 1736 L
563 1739 L
689 1696 M 677 1718 L
665 1697 L
689 1697 L
CS [] 0 setdash M
2193 2159 M 2193 2179 L
2173 2179 L
2173 2159 L
2193 2159 L
2039 1989 M 2039 2008 L
2019 2008 L
2019 1989 L
2039 1989 L
1885 1818 M 1885 1838 L
1865 1838 L
1865 1818 L
1885 1818 L
1730 1648 M 1730 1667 L
1711 1667 L
1711 1648 L
1730 1648 L
1576 1479 M 1576 1498 L
1556 1498 L
1556 1479 L
1576 1479 L
1422 1313 M 1422 1333 L
1402 1333 L
1402 1313 L
1422 1313 L
1268 1165 M 1268 1184 L
1248 1184 L
1248 1165 L
1268 1165 L
1113 1025 M 1113 1044 L
1093 1044 L
1093 1025 L
1113 1025 L
959 886 M 959 906 L
939 906 L
939 886 L
959 886 L
805 747 M 805 767 L
785 767 L
785 747 L
805 747 L
650 610 M 650 630 L
631 630 L
631 610 L
650 610 L
496 473 M 496 492 L
476 492 L
476 473 L
496 473 L
342 336 M 342 356 L
322 356 L
322 336 L
342 336 L
2183 2169 M 2029 1999 L
1875 1828 L
1721 1658 L
1566 1489 L
1412 1323 L
1258 1175 L
1103 1035 L
949 896 L
795 757 L
640 620 L
486 483 L
332 346 L
2193 2160 M 2174 2179 L
2193 2179 M 2174 2160 L
2173 2179 M 2039 1989 M 2019 2008 L
2039 2008 M 2019 1989 L
2019 2008 M 1885 1818 M 1865 1838 L
1885 1838 M 1865 1818 L
1865 1838 M 1730 1648 M 1711 1668 L
1730 1668 M 1711 1648 L
1711 1668 M 1576 1479 M 1556 1498 L
1576 1498 M 1556 1479 L
1556 1498 M 1422 1313 M 1402 1333 L
1422 1333 M 1402 1313 L
1402 1333 M 1268 1165 M 1248 1185 L
1268 1185 M 1248 1165 L
1248 1185 M 1113 1026 M 1093 1046 L
1113 1046 M 1093 1026 L
1093 1046 M 959 888 M 939 907 L
959 907 M 939 888 L
939 907 M 805 750 M 785 770 L
805 770 M 785 750 L
785 770 M 650 613 M 631 633 L
650 633 M 631 613 L
CS M
631 633 M 496 476 M 476 496 L
496 496 M 476 476 L
476 496 M 342 339 M 322 359 L
342 359 M 322 339 L
322 359 M 2183 2169 M 2029 1998 L
1875 1828 L
1721 1658 L
1566 1489 L
1412 1323 L
1258 1175 L
1103 1036 L
949 898 L
795 760 L
640 623 L
486 486 L
332 349 L
2118 2077 M 2106 2098 L
2094 2077 L
2118 2077 L
1964 1906 M 1952 1927 L
1940 1906 L
1964 1906 L
1810 1736 M 1798 1757 L
1785 1736 L
1810 1736 L
1655 1566 M 1643 1587 L
1631 1566 L
1655 1566 L
1501 1398 M 1489 1419 L
1477 1398 L
1501 1398 L
1347 1238 M 1335 1259 L
1323 1238 L
1347 1238 L
1193 1098 M 1180 1119 L
1168 1098 L
1193 1098 L
1038 961 M 1026 982 L
1014 961 L
1038 961 L
884 824 M 872 845 L
860 824 L
884 824 L
730 687 M 718 708 L
705 687 L
730 687 L
575 550 M 563 571 L
551 550 L
575 550 L
421 413 M 409 434 L
397 413 L
421 413 L
2106 2084 M 1952 1913 L
1798 1743 L
1643 1573 L
1489 1405 L
1335 1245 L
1180 1105 L
1026 968 L
872 831 L
718 694 L
563 557 L
409 420 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -92 1056 a Ff(Figure)14 b(1:)j(The)e(critical)e(line)h Fe(k)415
1041 y Fd(c)414 1066 y Fc(4)432 1056 y Ff(\()p Fe(k)470 1062
y Fc(2)488 1056 y Ff(\))g(for)g(uniform)e(measure.)-112 1166
y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 1166 a
%%BeginDocument: sqgfig2.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
346 255 M 346 306 L
437 255 M 437 280 L
528 255 M 528 280 L
619 255 M 619 280 L
711 255 M 711 280 L
802 255 M 802 306 L
893 255 M 893 280 L
984 255 M 984 280 L
1075 255 M 1075 280 L
1166 255 M 1166 280 L
1258 255 M 1258 306 L
1349 255 M 1349 280 L
1440 255 M 1440 280 L
1531 255 M 1531 280 L
1622 255 M 1622 280 L
1714 255 M 1714 306 L
1805 255 M 1805 280 L
1896 255 M 1896 280 L
1987 255 M 1987 280 L
2078 255 M 2078 280 L
2169 255 M 2169 306 L
2261 255 M 2261 280 L
291 182 M 300 204 M 344 204 L
368 223 M 372 226 L
380 233 L
380 182 L
377 230 M 377 182 L
368 182 M 389 182 L
710 182 M 720 204 M 763 204 L
795 233 M 787 230 L
783 223 L
780 211 L
780 204 L
783 192 L
787 185 L
795 182 L
799 182 L
807 185 L
811 192 L
814 204 L
814 211 L
811 223 L
807 230 L
799 233 L
795 233 L
790 230 L
787 228 L
785 223 L
783 211 L
783 204 L
785 192 L
787 187 L
790 185 L
795 182 L
799 182 M 804 185 L
807 187 L
809 192 L
811 204 L
811 211 L
809 223 L
807 228 L
804 230 L
799 233 L
833 187 M 831 185 L
833 182 L
836 185 L
833 187 L
857 233 M 852 209 L
857 214 L
864 216 L
872 216 L
879 214 L
884 209 L
886 202 L
886 197 L
884 190 L
879 185 L
872 182 L
864 182 L
857 185 L
855 187 L
852 192 L
852 194 L
855 197 L
857 194 L
855 192 L
872 216 M 876 214 L
881 209 L
884 202 L
884 197 L
881 190 L
876 185 L
872 182 L
857 233 M 881 233 L
857 230 M 869 230 L
881 233 L
1234 182 M 1255 233 M 1248 230 L
1243 223 L
1241 211 L
1241 204 L
1243 192 L
1248 185 L
1255 182 L
1260 182 L
1267 185 L
1272 192 L
1275 204 L
1275 211 L
1272 223 L
1267 230 L
1260 233 L
1255 233 L
1250 230 L
1248 228 L
1246 223 L
1243 211 L
1243 204 L
1246 192 L
1248 187 L
1250 185 L
1255 182 L
1260 182 M 1265 185 L
1267 187 L
1270 192 L
1272 204 L
1272 211 L
1270 223 L
1267 228 L
1265 230 L
1260 233 L
1653 182 M 1675 233 M 1668 230 L
1663 223 L
1660 211 L
1660 204 L
1663 192 L
1668 185 L
1675 182 L
1680 182 L
1687 185 L
1692 192 L
1694 204 L
1694 211 L
1692 223 L
1687 230 L
1680 233 L
1675 233 L
1670 230 L
1668 228 L
1665 223 L
1663 211 L
1663 204 L
1665 192 L
1668 187 L
1670 185 L
1675 182 L
1680 182 M 1685 185 L
1687 187 L
1689 192 L
1692 204 L
1692 211 L
1689 223 L
1687 228 L
1685 230 L
1680 233 L
1713 187 M 1711 185 L
1713 182 L
1716 185 L
1713 187 L
1738 233 M 1733 209 L
1738 214 L
1745 216 L
1752 216 L
1759 214 L
1764 209 L
1766 202 L
1766 197 L
1764 190 L
1759 185 L
1752 182 L
1745 182 L
1738 185 L
1735 187 L
1733 192 L
1733 194 L
1735 197 L
1738 194 L
1735 192 L
1752 216 M 1757 214 L
1762 209 L
1764 202 L
1764 197 L
1762 190 L
1757 185 L
1752 182 L
1738 233 M 1762 233 L
1738 230 M 1750 230 L
1762 233 L
2145 182 M 2160 223 M 2164 226 L
2172 233 L
2172 182 L
2169 230 M 2169 182 L
2160 182 M 2181 182 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
346 2261 M 346 2209 L
437 2261 M 437 2235 L
528 2261 M 528 2235 L
619 2261 M 619 2235 L
711 2261 M 711 2235 L
802 2261 M 802 2209 L
893 2261 M 893 2235 L
984 2261 M 984 2235 L
1075 2261 M 1075 2235 L
1166 2261 M 1166 2235 L
1258 2261 M 1258 2209 L
1349 2261 M 1349 2235 L
1440 2261 M 1440 2235 L
1531 2261 M 1531 2235 L
1622 2261 M 1622 2235 L
1714 2261 M 1714 2209 L
1805 2261 M 1805 2235 L
1896 2261 M 1896 2235 L
1987 2261 M 1987 2235 L
2078 2261 M 2078 2235 L
2169 2261 M 2169 2209 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 342 M 306 342 L
255 429 M 280 429 L
255 516 M 280 516 L
255 604 M 280 604 L
255 691 M 280 691 L
255 778 M 306 778 L
255 865 M 280 865 L
255 952 M 280 952 L
255 1040 M 280 1040 L
255 1127 M 280 1127 L
255 1214 M 306 1214 L
255 1301 M 280 1301 L
255 1388 M 280 1388 L
255 1476 M 280 1476 L
255 1563 M 280 1563 L
255 1650 M 306 1650 L
255 1737 M 280 1737 L
255 1825 M 280 1825 L
255 1912 M 280 1912 L
255 1999 M 280 1999 L
255 2086 M 306 2086 L
255 2173 M 280 2173 L
255 2261 M 280 2261 L
185 317 M 199 358 M 204 360 L
211 367 L
211 317 L
209 365 M 209 317 L
199 317 M 221 317 L
113 753 M 127 794 M 132 796 L
139 803 L
139 753 L
137 801 M 137 753 L
127 753 M 149 753 L
173 758 M 170 755 L
173 753 L
175 755 L
173 758 L
197 803 M 192 779 L
197 784 L
204 786 L
211 786 L
218 784 L
223 779 L
226 772 L
226 767 L
223 760 L
218 755 L
211 753 L
204 753 L
197 755 L
194 758 L
192 762 L
192 765 L
194 767 L
197 765 L
194 762 L
211 786 M 216 784 L
221 779 L
223 772 L
223 767 L
221 760 L
216 755 L
211 753 L
197 803 M 221 803 L
197 801 M 209 801 L
221 803 L
185 1189 M 194 1230 M 197 1227 L
194 1225 L
192 1227 L
192 1230 L
CS M
194 1234 L
197 1237 L
204 1239 L
214 1239 L
221 1237 L
223 1234 L
226 1230 L
226 1225 L
223 1220 L
216 1215 L
204 1210 L
199 1208 L
194 1203 L
192 1196 L
192 1189 L
214 1239 M 218 1237 L
221 1234 L
223 1230 L
223 1225 L
221 1220 L
214 1215 L
204 1210 L
192 1194 M 194 1196 L
199 1196 L
211 1191 L
218 1191 L
223 1194 L
226 1196 L
199 1196 M 211 1189 L
221 1189 L
223 1191 L
226 1196 L
226 1201 L
113 1625 M 122 1666 M 125 1663 L
122 1661 L
120 1663 L
120 1666 L
122 1670 L
125 1673 L
132 1675 L
141 1675 L
149 1673 L
151 1670 L
153 1666 L
153 1661 L
151 1656 L
144 1651 L
132 1646 L
127 1644 L
122 1639 L
120 1632 L
120 1625 L
141 1675 M 146 1673 L
149 1670 L
151 1666 L
151 1661 L
149 1656 L
141 1651 L
132 1646 L
120 1630 M 122 1632 L
127 1632 L
139 1627 L
146 1627 L
151 1630 L
153 1632 L
127 1632 M 139 1625 L
149 1625 L
151 1627 L
153 1632 L
153 1637 L
173 1630 M 170 1627 L
173 1625 L
175 1627 L
173 1630 L
197 1675 M 192 1651 L
197 1656 L
204 1658 L
211 1658 L
218 1656 L
223 1651 L
226 1644 L
226 1639 L
223 1632 L
218 1627 L
211 1625 L
204 1625 L
197 1627 L
194 1630 L
192 1634 L
192 1637 L
194 1639 L
197 1637 L
194 1634 L
211 1658 M 216 1656 L
221 1651 L
223 1644 L
223 1639 L
221 1632 L
216 1627 L
211 1625 L
197 1675 M 221 1675 L
197 1673 M 209 1673 L
221 1675 L
185 2061 M 194 2102 M 197 2099 L
194 2097 L
192 2099 L
192 2102 L
194 2107 L
197 2109 L
204 2111 L
214 2111 L
221 2109 L
223 2104 L
223 2097 L
221 2092 L
214 2090 L
206 2090 L
214 2111 M 218 2109 L
221 2104 L
221 2097 L
218 2092 L
214 2090 L
218 2087 L
223 2083 L
226 2078 L
226 2070 L
223 2066 L
221 2063 L
214 2061 L
204 2061 L
197 2063 L
194 2066 L
192 2070 L
192 2073 L
194 2075 L
197 2073 L
194 2070 L
221 2085 M 223 2078 L
223 2070 L
221 2066 L
218 2063 L
214 2061 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 342 M 2209 342 L
2261 429 M 2235 429 L
2261 516 M 2235 516 L
2261 604 M 2235 604 L
2261 691 M 2235 691 L
2261 778 M 2209 778 L
2261 865 M 2235 865 L
2261 952 M 2235 952 L
2261 1040 M 2235 1040 L
2261 1127 M 2235 1127 L
2261 1214 M 2209 1214 L
2261 1301 M 2235 1301 L
2261 1388 M 2235 1388 L
2261 1476 M 2235 1476 L
2261 1563 M 2235 1563 L
2261 1650 M 2209 1650 L
2261 1737 M 2235 1737 L
2261 1825 M 2235 1825 L
2261 1912 M 2235 1912 L
2261 1999 M 2235 1999 L
2261 2086 M 2209 2086 L
2261 2173 M 2235 2173 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1219 110 M 1226 160 M 1231 160 L
1236 158 L
1238 156 L
1241 151 L
1255 117 L
1258 112 L
1260 110 L
1231 160 M 1236 156 L
1238 151 L
1253 117 L
1255 112 L
1260 110 L
1262 110 L
1243 144 M 1224 110 L
1243 144 M 1226 110 L
1280 117 M 1276 116 L
1273 111 L
1272 104 L
1272 100 L
1273 93 L
1276 88 L
1280 87 L
1283 87 L
1287 88 L
1290 93 L
1292 100 L
1292 104 L
1290 111 L
1287 116 L
1283 117 L
1280 117 L
1277 116 L
1276 114 L
1274 111 L
1273 104 L
1273 100 L
1274 93 L
1276 90 L
1277 88 L
1280 87 L
1283 87 M 1286 88 L
1287 90 L
1289 93 L
1290 100 L
1290 104 L
1289 111 L
1287 114 L
1286 116 L
1283 117 L
CS [] 0 setdash M
CS [] 0 setdash M
91 1220 M 98 1270 M 103 1270 L
108 1268 L
110 1266 L
112 1261 L
127 1227 L
129 1222 L
132 1220 L
103 1270 M 108 1266 L
110 1261 L
124 1227 L
127 1222 L
132 1220 L
134 1220 L
115 1254 M 95 1220 L
115 1254 M 98 1220 L
160 1259 M 159 1257 L
160 1256 L
162 1257 L
162 1259 L
159 1262 L
156 1263 L
152 1263 L
147 1262 L
145 1259 L
143 1255 L
143 1252 L
145 1247 L
147 1244 L
152 1243 L
155 1243 L
159 1244 L
162 1247 L
152 1263 M 149 1262 L
146 1259 L
145 1255 L
145 1252 L
146 1247 L
149 1244 L
152 1243 L
CS [] 0 setdash M
1991 2078 M CS [] 0 setdash M
1906 2052 M 1918 2102 M 1918 2052 L
1921 2102 M 1950 2056 L
1921 2097 M 1950 2052 L
1950 2102 M 1950 2052 L
1911 2102 M 1921 2102 L
1943 2102 M 1957 2102 L
1911 2052 M 1926 2052 L
1979 2056 M 1979 2028 L
1981 2059 M 1981 2028 L
1981 2059 M 1965 2037 L
1988 2037 L
1975 2028 M 1985 2028 L
1975 2105 M 1970 2103 L
1968 2099 L
1966 2092 L
1966 2088 L
1968 2080 L
1970 2076 L
1975 2075 L
1978 2075 L
1982 2076 L
1985 2080 L
1986 2088 L
1986 2092 L
1985 2099 L
1982 2103 L
1978 2105 L
1975 2105 L
1972 2103 L
1970 2102 L
1969 2099 L
1968 2092 L
1968 2088 L
1969 2080 L
1970 2077 L
1972 2076 L
1975 2075 L
1978 2075 M 1981 2076 L
1982 2077 L
1983 2080 L
1985 2088 L
1985 2092 L
1983 2099 L
1982 2102 L
1981 2103 L
CS M
1978 2105 L
CS [] 0 setdash M
2151 1932 M CS [] 0 setdash M
1812 1907 M 1880 1953 M 1880 1907 L
1882 1958 M 1882 1907 L
1882 1958 M 1856 1921 L
1894 1921 L
1873 1907 M 1889 1907 L
1921 1958 M 1913 1955 L
1909 1948 L
1906 1936 L
1906 1929 L
1909 1917 L
1913 1909 L
1921 1907 L
1925 1907 L
1933 1909 L
1938 1917 L
1940 1929 L
1940 1936 L
1938 1948 L
1933 1955 L
1925 1958 L
1921 1958 L
1916 1955 L
1913 1953 L
1911 1948 L
1909 1936 L
1909 1929 L
1911 1917 L
1913 1912 L
1916 1909 L
1921 1907 L
1925 1907 M 1930 1909 L
1933 1912 L
1935 1917 L
1938 1929 L
1938 1936 L
1935 1948 L
1933 1953 L
1930 1955 L
1925 1958 L
1969 1958 M 1962 1955 L
1957 1948 L
1954 1936 L
1954 1929 L
1957 1917 L
1962 1909 L
1969 1907 L
1974 1907 L
1981 1909 L
1986 1917 L
1988 1929 L
1988 1936 L
1986 1948 L
1981 1955 L
1974 1958 L
1969 1958 L
1964 1955 L
1962 1953 L
1959 1948 L
1957 1936 L
1957 1929 L
1959 1917 L
1962 1912 L
1964 1909 L
1969 1907 L
1974 1907 M 1978 1909 L
1981 1912 L
1983 1917 L
1986 1929 L
1986 1936 L
1983 1948 L
1981 1953 L
1978 1955 L
1974 1958 L
2017 1958 M 2010 1955 L
2005 1948 L
2002 1936 L
2002 1929 L
2005 1917 L
2010 1909 L
2017 1907 L
2022 1907 L
2029 1909 L
2034 1917 L
2036 1929 L
2036 1936 L
2034 1948 L
2029 1955 L
2022 1958 L
2017 1958 L
2012 1955 L
2010 1953 L
2007 1948 L
2005 1936 L
2005 1929 L
2007 1917 L
2010 1912 L
2012 1909 L
2017 1907 L
2022 1907 M 2027 1909 L
2029 1912 L
2031 1917 L
2034 1929 L
2034 1936 L
2031 1948 L
2029 1953 L
2027 1955 L
2022 1958 L
2146 1912 M 2146 1932 L
2126 1932 L
2126 1912 L
2146 1912 L
CS [] 0 setdash M
2151 1823 M CS [] 0 setdash M
1812 1798 M 1870 1848 M 1863 1846 L
1860 1841 L
1860 1834 L
1863 1829 L
1870 1826 L
1880 1826 L
1887 1829 L
1889 1834 L
1889 1841 L
1887 1846 L
1880 1848 L
1870 1848 L
1865 1846 L
1863 1841 L
1863 1834 L
1865 1829 L
1870 1826 L
1880 1826 M 1885 1829 L
1887 1834 L
1887 1841 L
1885 1846 L
1880 1848 L
1870 1826 M 1863 1824 L
1860 1822 L
1858 1817 L
1858 1807 L
1860 1802 L
1863 1800 L
1870 1798 L
1880 1798 L
1887 1800 L
1889 1802 L
1892 1807 L
1892 1817 L
1889 1822 L
1887 1824 L
1880 1826 L
1870 1826 M 1865 1824 L
1863 1822 L
1860 1817 L
1860 1807 L
1863 1802 L
1865 1800 L
1870 1798 L
1880 1798 M 1885 1800 L
1887 1802 L
1889 1807 L
1889 1817 L
1887 1822 L
1885 1824 L
1880 1826 L
1921 1848 M 1913 1846 L
1909 1839 L
1906 1826 L
1906 1819 L
1909 1807 L
1913 1800 L
1921 1798 L
1925 1798 L
1933 1800 L
1938 1807 L
1940 1819 L
1940 1826 L
1938 1839 L
1933 1846 L
1925 1848 L
1921 1848 L
1916 1846 L
1913 1843 L
1911 1839 L
1909 1826 L
1909 1819 L
1911 1807 L
1913 1802 L
1916 1800 L
1921 1798 L
1925 1798 M 1930 1800 L
1933 1802 L
1935 1807 L
1938 1819 L
1938 1826 L
1935 1839 L
1933 1843 L
1930 1846 L
1925 1848 L
1969 1848 M 1962 1846 L
1957 1839 L
1954 1826 L
1954 1819 L
1957 1807 L
1962 1800 L
1969 1798 L
1974 1798 L
1981 1800 L
1986 1807 L
1988 1819 L
1988 1826 L
1986 1839 L
1981 1846 L
1974 1848 L
1969 1848 L
1964 1846 L
1962 1843 L
1959 1839 L
1957 1826 L
1957 1819 L
1959 1807 L
1962 1802 L
1964 1800 L
1969 1798 L
1974 1798 M 1978 1800 L
1981 1802 L
1983 1807 L
1986 1819 L
1986 1826 L
1983 1839 L
1981 1843 L
1978 1846 L
1974 1848 L
2017 1848 M 2010 1846 L
2005 1839 L
2002 1826 L
2002 1819 L
2005 1807 L
2010 1800 L
2017 1798 L
2022 1798 L
2029 1800 L
2034 1807 L
2036 1819 L
2036 1826 L
2034 1839 L
2029 1846 L
2022 1848 L
2017 1848 L
2012 1846 L
2010 1843 L
2007 1839 L
2005 1826 L
2005 1819 L
2007 1807 L
2010 1802 L
2012 1800 L
2017 1798 L
2022 1798 M 2027 1800 L
2029 1802 L
2031 1807 L
2034 1819 L
2034 1826 L
2031 1839 L
2029 1843 L
2027 1846 L
2022 1848 L
2146 1803 M 2126 1823 L
2146 1823 M 2126 1803 L
2126 1823 M CS [] 0 setdash M
2151 1714 M CS [] 0 setdash M
1803 1688 M 1817 1729 M 1822 1732 L
1829 1739 L
1829 1688 L
1827 1736 M 1827 1688 L
1817 1688 M 1839 1688 L
1887 1732 M 1885 1729 L
1887 1727 L
1889 1729 L
1889 1732 L
1887 1736 L
1882 1739 L
1875 1739 L
1868 1736 L
1863 1732 L
1860 1727 L
1858 1717 L
1858 1703 L
1860 1695 L
1865 1691 L
1873 1688 L
1877 1688 L
1885 1691 L
1889 1695 L
1892 1703 L
1892 1705 L
1889 1712 L
1885 1717 L
1877 1720 L
1875 1720 L
1868 1717 L
1863 1712 L
1860 1705 L
1875 1739 M 1870 1736 L
CS M
1865 1732 L
1863 1727 L
1860 1717 L
1860 1703 L
1863 1695 L
1868 1691 L
1873 1688 L
1877 1688 M 1882 1691 L
1887 1695 L
1889 1703 L
1889 1705 L
1887 1712 L
1882 1717 L
1877 1720 L
1921 1739 M 1913 1736 L
1909 1729 L
1906 1717 L
1906 1710 L
1909 1698 L
1913 1691 L
1921 1688 L
1925 1688 L
1933 1691 L
1938 1698 L
1940 1710 L
1940 1717 L
1938 1729 L
1933 1736 L
1925 1739 L
1921 1739 L
1916 1736 L
1913 1734 L
1911 1729 L
1909 1717 L
1909 1710 L
1911 1698 L
1913 1693 L
1916 1691 L
1921 1688 L
1925 1688 M 1930 1691 L
1933 1693 L
1935 1698 L
1938 1710 L
1938 1717 L
1935 1729 L
1933 1734 L
1930 1736 L
1925 1739 L
1969 1739 M 1962 1736 L
1957 1729 L
1954 1717 L
1954 1710 L
1957 1698 L
1962 1691 L
1969 1688 L
1974 1688 L
1981 1691 L
1986 1698 L
1988 1710 L
1988 1717 L
1986 1729 L
1981 1736 L
1974 1739 L
1969 1739 L
1964 1736 L
1962 1734 L
1959 1729 L
1957 1717 L
1957 1710 L
1959 1698 L
1962 1693 L
1964 1691 L
1969 1688 L
1974 1688 M 1978 1691 L
1981 1693 L
1983 1698 L
1986 1710 L
1986 1717 L
1983 1729 L
1981 1734 L
1978 1736 L
1974 1739 L
2017 1739 M 2010 1736 L
2005 1729 L
2002 1717 L
2002 1710 L
2005 1698 L
2010 1691 L
2017 1688 L
2022 1688 L
2029 1691 L
2034 1698 L
2036 1710 L
2036 1717 L
2034 1729 L
2029 1736 L
2022 1739 L
2017 1739 L
2012 1736 L
2010 1734 L
2007 1729 L
2005 1717 L
2005 1710 L
2007 1698 L
2010 1693 L
2012 1691 L
2017 1688 L
2022 1688 M 2027 1691 L
2029 1693 L
2031 1698 L
2034 1710 L
2034 1717 L
2031 1729 L
2029 1734 L
2027 1736 L
2022 1739 L
2148 1696 M 2136 1718 L
2124 1697 L
2148 1697 L
CS [] 0 setdash M
397 2086 M 397 2106 L
377 2106 L
377 2086 L
397 2086 L
542 1738 M 542 1757 L
522 1757 L
522 1738 L
542 1738 L
687 1389 M 687 1409 L
667 1409 L
667 1389 L
687 1389 L
832 1046 M 832 1066 L
812 1066 L
812 1046 L
832 1046 L
977 719 M 977 739 L
958 739 L
958 719 L
977 719 L
1122 437 M 1122 457 L
1103 457 L
1103 437 L
1122 437 L
1268 372 M 1268 391 L
1248 391 L
1248 372 L
1268 372 L
1413 416 M 1413 436 L
1393 436 L
1393 416 L
1413 416 L
1558 476 M 1558 496 L
1538 496 L
1538 476 L
1558 476 L
1703 533 M 1703 553 L
1683 553 L
1683 533 L
1703 533 L
1848 616 M 1848 635 L
1828 635 L
1828 616 L
1848 616 L
1993 691 M 1993 710 L
1973 710 L
1973 691 L
1993 691 L
2138 777 M 2138 797 L
2118 797 L
2118 777 L
2138 777 L
387 2096 M 532 1747 L
677 1399 L
822 1056 L
967 729 L
1113 447 L
1258 382 L
1403 426 L
1548 486 L
1693 543 L
1838 626 L
1983 700 L
2128 787 L
397 2087 M 377 2107 L
397 2107 M 377 2087 L
377 2107 M 542 1736 M 522 1756 L
542 1756 M 522 1736 L
522 1756 M 687 1389 M 667 1409 L
687 1409 M 667 1389 L
667 1409 M 832 1048 M 812 1068 L
832 1068 M 812 1048 L
812 1068 M 977 718 M 958 738 L
977 738 M 958 718 L
958 738 M 1122 436 M 1103 455 L
1122 455 M 1103 436 L
1103 455 M 1268 379 M 1248 399 L
1268 399 M 1248 379 L
1248 399 M 1413 434 M 1393 453 L
1413 453 M 1393 434 L
1393 453 M 1558 496 M 1538 516 L
1558 516 M 1538 496 L
1538 516 M 1703 572 M 1683 592 L
1703 592 M 1683 572 L
1683 592 M 1848 656 M 1828 676 L
1848 676 M 1828 656 L
1828 676 M 1993 738 M 1973 758 L
1993 758 M 1973 739 L
1973 758 M 2138 821 M 2118 840 L
2138 840 M 2118 821 L
2118 840 M 387 2097 M 532 1746 L
677 1399 L
822 1058 L
967 728 L
1113 445 L
1258 389 L
1403 444 L
1548 506 L
1693 582 L
1838 666 L
1983 748 L
2128 830 L
472 1912 M 460 1933 L
447 1912 L
472 1912 L
617 1561 M 605 1582 L
592 1561 L
617 1561 L
762 1221 M 750 1242 L
738 1221 L
762 1221 L
907 887 M 895 908 L
883 887 L
907 887 L
1052 571 M 1040 592 L
1028 571 L
1052 571 L
1197 359 M 1185 380 L
1173 359 L
1197 359 L
1342 397 M 1330 418 L
1318 397 L
1342 397 L
1487 486 M 1475 507 L
1463 486 L
1487 486 L
1632 571 M 1620 592 L
1608 571 L
1632 571 L
1778 652 M 1766 673 L
1753 652 L
1778 652 L
1923 727 M 1911 749 L
1898 728 L
1923 728 L
2068 808 M 2056 829 L
2043 808 L
2068 808 L
460 1919 M 605 1568 L
750 1228 L
895 894 L
1040 578 L
1185 366 L
1330 404 L
1475 493 L
1620 578 L
1766 659 L
1911 735 L
2056 815 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -94 2251 a Ff(Figure)i(2:)k(The)c(critical)g(line)f Fe(\025)414
2236 y Fd(c)431 2251 y Ff(\()p Fe(\025)471 2257 y Fc(0)490
2251 y Ff(\))h(for)g(uniform)d(measure.)1035 -30 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 -30
a
%%BeginDocument: sqgfig3.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 350 M 280 350 L
255 446 M 306 446 L
255 541 M 280 541 L
255 637 M 280 637 L
255 732 M 280 732 L
255 828 M 280 828 L
255 923 M 306 923 L
255 1019 M 280 1019 L
255 1114 M 280 1114 L
255 1210 M 280 1210 L
255 1305 M 280 1305 L
255 1401 M 306 1401 L
255 1496 M 280 1496 L
255 1592 M 280 1592 L
255 1687 M 280 1687 L
255 1783 M 280 1783 L
255 1879 M 306 1879 L
255 1974 M 280 1974 L
255 2070 M 280 2070 L
255 2165 M 280 2165 L
255 2261 M 280 2261 L
185 420 M 206 471 M 199 469 L
194 461 L
192 449 L
192 442 L
194 430 L
199 423 L
206 420 L
211 420 L
218 423 L
223 430 L
226 442 L
226 449 L
223 461 L
218 469 L
211 471 L
206 471 L
202 469 L
199 466 L
197 461 L
194 449 L
194 442 L
197 430 L
199 425 L
202 423 L
206 420 L
211 420 M 216 423 L
218 425 L
221 430 L
223 442 L
223 449 L
221 461 L
218 466 L
216 469 L
211 471 L
113 898 M 134 949 M 127 946 L
122 939 L
120 927 L
120 920 L
122 908 L
127 900 L
134 898 L
139 898 L
146 900 L
151 908 L
153 920 L
153 927 L
151 939 L
146 946 L
139 949 L
134 949 L
129 946 L
127 944 L
125 939 L
122 927 L
122 920 L
125 908 L
127 903 L
129 900 L
134 898 L
139 898 M 144 900 L
146 903 L
149 908 L
151 920 L
151 927 L
149 939 L
146 944 L
144 946 L
139 949 L
173 903 M 170 900 L
173 898 L
175 900 L
173 903 L
197 949 M 192 925 L
197 929 L
204 932 L
211 932 L
218 929 L
223 925 L
226 917 L
226 913 L
223 905 L
218 900 L
211 898 L
204 898 L
197 900 L
194 903 L
192 908 L
192 910 L
194 913 L
197 910 L
194 908 L
211 932 M 216 929 L
221 925 L
223 917 L
223 913 L
221 905 L
216 900 L
211 898 L
197 949 M 221 949 L
197 946 M 209 946 L
221 949 L
185 1376 M 199 1417 M 204 1419 L
211 1426 L
211 1376 L
209 1424 M 209 1376 L
199 1376 M 221 1376 L
113 1853 M 127 1894 M 132 1897 L
139 1904 L
139 1853 L
137 1901 M 137 1853 L
127 1853 M 149 1853 L
173 1858 M 170 1856 L
173 1853 L
175 1856 L
173 1858 L
197 1904 M 192 1880 L
197 1884 L
204 1887 L
211 1887 L
218 1884 L
223 1880 L
226 1872 L
226 1868 L
223 1860 L
218 1856 L
211 1853 L
204 1853 L
197 1856 L
194 1858 L
192 1863 L
192 1865 L
CS M
194 1868 L
197 1865 L
194 1863 L
211 1887 M 216 1884 L
221 1880 L
223 1872 L
223 1868 L
221 1860 L
216 1856 L
211 1853 L
197 1904 M 221 1904 L
197 1901 M 209 1901 L
221 1904 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 350 M 2235 350 L
2261 446 M 2209 446 L
2261 541 M 2235 541 L
2261 637 M 2235 637 L
2261 732 M 2235 732 L
2261 828 M 2235 828 L
2261 923 M 2209 923 L
2261 1019 M 2235 1019 L
2261 1114 M 2235 1114 L
2261 1210 M 2235 1210 L
2261 1305 M 2235 1305 L
2261 1401 M 2209 1401 L
2261 1496 M 2235 1496 L
2261 1592 M 2235 1592 L
2261 1687 M 2235 1687 L
2261 1783 M 2235 1783 L
2261 1879 M 2209 1879 L
2261 1974 M 2235 1974 L
2261 2070 M 2235 2070 L
2261 2165 M 2235 2165 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
74 1101 M 14 1125 M 52 1108 L
91 1125 L
23 1147 M 74 1147 L
23 1149 M 74 1149 L
23 1140 M 23 1169 L
26 1176 L
28 1178 L
33 1181 L
38 1181 L
43 1178 L
45 1176 L
47 1169 L
47 1149 L
23 1169 M 26 1173 L
28 1176 L
33 1178 L
38 1178 L
43 1176 L
45 1173 L
47 1169 L
74 1140 M 74 1157 L
47 1161 M 50 1166 L
52 1169 L
69 1176 L
71 1178 L
71 1181 L
69 1183 L
50 1166 M 55 1169 L
71 1173 L
74 1176 L
74 1181 L
69 1183 L
67 1183 L
14 1197 M 52 1214 L
91 1197 L
14 1270 M 91 1226 L
40 1299 M 43 1291 L
47 1287 L
52 1284 L
59 1282 L
67 1282 L
71 1284 L
74 1291 L
74 1296 L
71 1301 L
64 1308 L
57 1313 L
47 1318 L
40 1320 L
40 1299 M 43 1294 L
47 1289 L
52 1287 L
59 1284 L
67 1284 L
71 1287 L
74 1291 L
40 1299 M 40 1303 L
43 1308 L
47 1311 L
67 1315 L
71 1318 L
74 1320 L
40 1303 M 43 1306 L
47 1308 L
67 1313 L
71 1315 L
74 1320 L
74 1323 L
23 1342 M 74 1342 L
23 1344 M 69 1373 L
28 1344 M 74 1373 L
23 1373 M 74 1373 L
23 1335 M 23 1344 L
23 1366 M 23 1380 L
74 1335 M 74 1349 L
69 1403 M 97 1403 L
67 1404 M 97 1404 L
67 1404 M 88 1388 L
88 1411 L
97 1398 M 97 1408 L
20 1398 M 22 1394 L
26 1391 L
33 1390 L
38 1390 L
45 1391 L
49 1394 L
51 1398 L
51 1401 L
49 1405 L
45 1408 L
38 1410 L
33 1410 L
26 1408 L
22 1405 L
20 1401 L
20 1398 L
22 1395 L
23 1394 L
26 1392 L
33 1391 L
38 1391 L
45 1392 L
48 1394 L
49 1395 L
51 1398 L
51 1401 M 49 1404 L
48 1405 L
45 1407 L
38 1408 L
33 1408 L
26 1407 L
23 1405 L
22 1404 L
20 1401 L
CS [] 0 setdash M
532 2078 M CS [] 0 setdash M
448 2052 M 460 2102 M 460 2052 L
462 2102 M 491 2056 L
462 2097 M 491 2052 L
491 2102 M 491 2052 L
453 2102 M 462 2102 L
484 2102 M 498 2102 L
453 2052 M 467 2052 L
520 2056 M 520 2028 L
522 2059 M 522 2028 L
522 2059 M 506 2037 L
529 2037 L
516 2028 M 526 2028 L
516 2105 M 512 2103 L
509 2099 L
507 2092 L
507 2088 L
509 2080 L
512 2076 L
516 2075 L
519 2075 L
523 2076 L
526 2080 L
528 2088 L
528 2092 L
526 2099 L
523 2103 L
519 2105 L
516 2105 L
513 2103 L
512 2102 L
510 2099 L
509 2092 L
509 2088 L
510 2080 L
512 2077 L
513 2076 L
516 2075 L
519 2075 M 522 2076 L
523 2077 L
525 2080 L
526 2088 L
526 2092 L
525 2099 L
523 2102 L
522 2103 L
519 2105 L
CS [] 0 setdash M
692 1932 M CS [] 0 setdash M
354 1907 M 421 1953 M 421 1907 L
423 1958 M 423 1907 L
423 1958 M 397 1921 L
435 1921 L
414 1907 M 431 1907 L
462 1958 M 455 1955 L
450 1948 L
447 1936 L
447 1929 L
450 1917 L
455 1909 L
462 1907 L
467 1907 L
474 1909 L
479 1917 L
481 1929 L
481 1936 L
479 1948 L
474 1955 L
467 1958 L
462 1958 L
457 1955 L
455 1953 L
452 1948 L
450 1936 L
450 1929 L
452 1917 L
455 1912 L
457 1909 L
462 1907 L
467 1907 M 472 1909 L
474 1912 L
476 1917 L
479 1929 L
479 1936 L
476 1948 L
474 1953 L
472 1955 L
467 1958 L
510 1958 M 503 1955 L
498 1948 L
496 1936 L
496 1929 L
498 1917 L
503 1909 L
510 1907 L
515 1907 L
522 1909 L
527 1917 L
529 1929 L
529 1936 L
527 1948 L
522 1955 L
515 1958 L
510 1958 L
505 1955 L
503 1953 L
500 1948 L
CS M
498 1936 L
498 1929 L
500 1917 L
503 1912 L
505 1909 L
510 1907 L
515 1907 M 520 1909 L
522 1912 L
525 1917 L
527 1929 L
527 1936 L
525 1948 L
522 1953 L
520 1955 L
515 1958 L
558 1958 M 551 1955 L
546 1948 L
544 1936 L
544 1929 L
546 1917 L
551 1909 L
558 1907 L
563 1907 L
570 1909 L
575 1917 L
577 1929 L
577 1936 L
575 1948 L
570 1955 L
563 1958 L
558 1958 L
553 1955 L
551 1953 L
549 1948 L
546 1936 L
546 1929 L
549 1917 L
551 1912 L
553 1909 L
558 1907 L
563 1907 M 568 1909 L
570 1912 L
573 1917 L
575 1929 L
575 1936 L
573 1948 L
570 1953 L
568 1955 L
563 1958 L
687 1912 M 687 1932 L
667 1932 L
667 1912 L
687 1912 L
CS [] 0 setdash M
692 1823 M CS [] 0 setdash M
354 1798 M 411 1848 M 404 1846 L
402 1841 L
402 1834 L
404 1829 L
411 1826 L
421 1826 L
428 1829 L
431 1834 L
431 1841 L
428 1846 L
421 1848 L
411 1848 L
407 1846 L
404 1841 L
404 1834 L
407 1829 L
411 1826 L
421 1826 M 426 1829 L
428 1834 L
428 1841 L
426 1846 L
421 1848 L
411 1826 M 404 1824 L
402 1822 L
399 1817 L
399 1807 L
402 1802 L
404 1800 L
411 1798 L
421 1798 L
428 1800 L
431 1802 L
433 1807 L
433 1817 L
431 1822 L
428 1824 L
421 1826 L
411 1826 M 407 1824 L
404 1822 L
402 1817 L
402 1807 L
404 1802 L
407 1800 L
411 1798 L
421 1798 M 426 1800 L
428 1802 L
431 1807 L
431 1817 L
428 1822 L
426 1824 L
421 1826 L
462 1848 M 455 1846 L
450 1839 L
447 1826 L
447 1819 L
450 1807 L
455 1800 L
462 1798 L
467 1798 L
474 1800 L
479 1807 L
481 1819 L
481 1826 L
479 1839 L
474 1846 L
467 1848 L
462 1848 L
457 1846 L
455 1843 L
452 1839 L
450 1826 L
450 1819 L
452 1807 L
455 1802 L
457 1800 L
462 1798 L
467 1798 M 472 1800 L
474 1802 L
476 1807 L
479 1819 L
479 1826 L
476 1839 L
474 1843 L
472 1846 L
467 1848 L
510 1848 M 503 1846 L
498 1839 L
496 1826 L
496 1819 L
498 1807 L
503 1800 L
510 1798 L
515 1798 L
522 1800 L
527 1807 L
529 1819 L
529 1826 L
527 1839 L
522 1846 L
515 1848 L
510 1848 L
505 1846 L
503 1843 L
500 1839 L
498 1826 L
498 1819 L
500 1807 L
503 1802 L
505 1800 L
510 1798 L
515 1798 M 520 1800 L
522 1802 L
525 1807 L
527 1819 L
527 1826 L
525 1839 L
522 1843 L
520 1846 L
515 1848 L
558 1848 M 551 1846 L
546 1839 L
544 1826 L
544 1819 L
546 1807 L
551 1800 L
558 1798 L
563 1798 L
570 1800 L
575 1807 L
577 1819 L
577 1826 L
575 1839 L
570 1846 L
563 1848 L
558 1848 L
553 1846 L
551 1843 L
549 1839 L
546 1826 L
546 1819 L
549 1807 L
551 1802 L
553 1800 L
558 1798 L
563 1798 M 568 1800 L
570 1802 L
573 1807 L
575 1819 L
575 1826 L
573 1839 L
570 1843 L
568 1846 L
563 1848 L
687 1803 M 667 1823 L
687 1823 M 667 1803 L
667 1823 M CS [] 0 setdash M
692 1714 M CS [] 0 setdash M
344 1688 M 358 1729 M 363 1732 L
370 1739 L
370 1688 L
368 1736 M 368 1688 L
358 1688 M 380 1688 L
428 1732 M 426 1729 L
428 1727 L
431 1729 L
431 1732 L
428 1736 L
423 1739 L
416 1739 L
409 1736 L
404 1732 L
402 1727 L
399 1717 L
399 1703 L
402 1695 L
407 1691 L
414 1688 L
419 1688 L
426 1691 L
431 1695 L
433 1703 L
433 1705 L
431 1712 L
426 1717 L
419 1720 L
416 1720 L
409 1717 L
404 1712 L
402 1705 L
416 1739 M 411 1736 L
407 1732 L
404 1727 L
402 1717 L
402 1703 L
404 1695 L
409 1691 L
414 1688 L
419 1688 M 423 1691 L
428 1695 L
431 1703 L
431 1705 L
428 1712 L
423 1717 L
419 1720 L
462 1739 M 455 1736 L
450 1729 L
447 1717 L
447 1710 L
450 1698 L
455 1691 L
462 1688 L
467 1688 L
474 1691 L
479 1698 L
481 1710 L
481 1717 L
479 1729 L
474 1736 L
467 1739 L
462 1739 L
457 1736 L
455 1734 L
452 1729 L
450 1717 L
450 1710 L
452 1698 L
455 1693 L
457 1691 L
462 1688 L
467 1688 M 472 1691 L
474 1693 L
476 1698 L
479 1710 L
479 1717 L
476 1729 L
474 1734 L
472 1736 L
467 1739 L
510 1739 M 503 1736 L
498 1729 L
496 1717 L
496 1710 L
498 1698 L
503 1691 L
510 1688 L
515 1688 L
522 1691 L
527 1698 L
529 1710 L
CS M
529 1717 L
527 1729 L
522 1736 L
515 1739 L
510 1739 L
505 1736 L
503 1734 L
500 1729 L
498 1717 L
498 1710 L
500 1698 L
503 1693 L
505 1691 L
510 1688 L
515 1688 M 520 1691 L
522 1693 L
525 1698 L
527 1710 L
527 1717 L
525 1729 L
522 1734 L
520 1736 L
515 1739 L
558 1739 M 551 1736 L
546 1729 L
544 1717 L
544 1710 L
546 1698 L
551 1691 L
558 1688 L
563 1688 L
570 1691 L
575 1698 L
577 1710 L
577 1717 L
575 1729 L
570 1736 L
563 1739 L
558 1739 L
553 1736 L
551 1734 L
549 1729 L
546 1717 L
546 1710 L
549 1698 L
551 1693 L
553 1691 L
558 1688 L
563 1688 M 568 1691 L
570 1693 L
573 1698 L
575 1710 L
575 1717 L
573 1729 L
570 1734 L
568 1736 L
563 1739 L
689 1697 M 677 1718 L
665 1697 L
689 1697 L
CS [] 0 setdash M
2145 2036 M 2145 2056 L
2125 2056 L
2125 2036 L
2145 2036 L
2020 2006 M 2020 2026 L
2000 2026 L
2000 2006 L
2020 2006 L
1894 1971 M 1894 1991 L
1874 1991 L
1874 1971 L
1894 1971 L
1769 1930 M 1769 1949 L
1749 1949 L
1749 1930 L
1769 1930 L
1644 1878 M 1644 1897 L
1624 1897 L
1624 1878 L
1644 1878 L
1518 1795 M 1518 1815 L
1499 1815 L
1499 1795 L
1518 1795 L
1393 1658 M 1393 1677 L
1373 1677 L
1373 1658 L
1393 1658 L
1267 1459 M 1267 1479 L
1248 1479 L
1248 1459 L
1267 1459 L
1142 1310 M 1142 1330 L
1122 1330 L
1122 1310 L
1142 1310 L
1017 1169 M 1017 1188 L
997 1188 L
997 1169 L
1017 1169 L
891 1047 M 891 1067 L
872 1067 L
872 1047 L
891 1047 L
766 935 M 766 954 L
746 954 L
746 935 L
766 935 L
641 843 M 641 863 L
621 863 L
621 843 L
641 843 L
515 756 M 515 776 L
496 776 L
496 756 L
515 756 L
390 690 M 390 710 L
370 710 L
370 690 L
390 690 L
2135 2046 M 2010 2016 L
1884 1981 L
1759 1940 L
1634 1888 L
1508 1805 L
1383 1667 L
1258 1469 L
1132 1320 L
1007 1179 L
882 1057 L
756 944 L
631 853 L
505 766 L
380 700 L
2145 2028 M 2125 2048 L
2145 2048 M 2125 2028 L
2125 2048 M 2020 2000 M 2000 2019 L
2020 2019 M 2000 2000 L
2000 2019 M 1894 1970 M 1875 1989 L
1894 1989 M 1875 1970 L
1874 1989 M 1769 1932 M 1749 1952 L
1769 1952 M 1749 1932 L
1749 1952 M 1644 1872 M 1624 1892 L
1644 1892 M 1624 1873 L
1624 1892 M 1518 1798 M 1499 1818 L
1518 1817 M 1499 1798 L
1498 1817 M 1393 1603 M 1373 1623 L
1393 1623 M 1373 1603 L
1373 1623 M 1268 1387 M 1248 1407 L
1268 1407 M 1248 1387 L
1248 1407 M 1142 1230 M 1122 1250 L
1142 1250 M 1122 1230 L
1122 1250 M 1017 1094 M 997 1114 L
1017 1114 M 997 1094 L
997 1114 M 891 960 M 872 980 L
891 980 M 872 960 L
872 980 M 766 859 M 746 879 L
766 879 M 746 859 L
746 879 M 641 767 M 621 787 L
641 787 M 621 767 L
621 787 M 515 669 M 496 689 L
515 689 M 496 669 L
496 689 M 390 598 M 370 618 L
390 618 M 370 598 L
370 618 M 2135 2038 M 2010 2009 L
1884 1979 L
1759 1942 L
1634 1882 L
1508 1808 L
1383 1613 L
1258 1397 L
1132 1240 L
1007 1104 L
882 970 L
756 869 L
631 777 L
505 679 L
380 608 L
2147 2032 M 2135 2053 L
2123 2032 L
2147 2032 L
2022 2004 M 2010 2025 L
1998 2004 L
2022 2004 L
1897 1968 M 1884 1989 L
1872 1968 L
1897 1968 L
1771 1929 M 1759 1950 L
1747 1929 L
1771 1929 L
1646 1872 M 1634 1893 L
1621 1872 L
1646 1872 L
1520 1761 M 1508 1782 L
1496 1761 L
1520 1761 L
1395 1523 M 1383 1544 L
1371 1523 L
1395 1523 L
1270 1345 M 1258 1366 L
1245 1345 L
1270 1345 L
1144 1176 M 1132 1197 L
1120 1176 L
1144 1176 L
1019 1029 M 1007 1050 L
995 1029 L
1019 1029 L
894 897 M 882 919 L
869 898 L
894 898 L
768 774 M 756 795 L
744 774 L
768 774 L
643 645 M 631 666 L
619 645 L
643 645 L
518 553 M 505 574 L
493 553 L
518 553 L
392 483 M 380 504 L
368 483 L
392 483 L
2135 2039 M 2010 2011 L
1884 1975 L
1759 1936 L
1634 1879 L
1508 1768 L
1383 1530 L
1258 1352 L
1132 1183 L
1007 1036 L
882 905 L
756 781 L
631 652 L
505 560 L
380 490 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 1056 a Ff(Figure)16 b(3:)22 b(The)17 b(exp)q(ectation)g(v)n(alue)f(of)f
(the)i(scalar)g(curv)n(ature)1035 1105 y(p)q(er)d(v)o(olume)e(for)i(uniform)e
(measure.)1035 1213 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 1213 a
%%BeginDocument: sqgfig4.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 422 M 280 422 L
255 589 M 280 589 L
255 756 M 280 756 L
255 923 M 306 923 L
255 1090 M 280 1090 L
255 1258 M 280 1258 L
255 1425 M 280 1425 L
255 1592 M 306 1592 L
255 1759 M 280 1759 L
255 1926 M 280 1926 L
255 2093 M 280 2093 L
255 2261 M 306 2261 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
137 898 M 146 939 M 149 937 L
146 934 L
144 937 L
144 939 L
146 944 L
149 946 L
156 949 L
166 949 L
173 946 L
175 944 L
178 939 L
178 934 L
175 929 L
168 925 L
156 920 L
151 917 L
146 913 L
144 905 L
144 898 L
166 949 M 170 946 L
173 944 L
175 939 L
175 934 L
173 929 L
166 925 L
156 920 L
144 903 M 146 905 L
151 905 L
163 900 L
170 900 L
175 903 L
178 905 L
151 905 M 163 898 L
173 898 L
175 900 L
178 905 L
178 910 L
206 949 M 199 946 L
194 939 L
192 927 L
192 920 L
194 908 L
199 900 L
206 898 L
211 898 L
218 900 L
223 908 L
226 920 L
226 927 L
223 939 L
218 946 L
211 949 L
206 949 L
202 946 L
199 944 L
197 939 L
194 927 L
194 920 L
197 908 L
199 903 L
202 900 L
206 898 L
211 898 M 216 900 L
218 903 L
221 908 L
223 920 L
223 927 L
221 939 L
218 944 L
216 946 L
211 949 L
137 1567 M 166 1612 M 166 1567 L
168 1617 M 168 1567 L
168 1617 M 141 1581 L
180 1581 L
158 1567 M 175 1567 L
206 1617 M 199 1615 L
194 1608 L
192 1596 L
192 1588 L
194 1576 L
199 1569 L
206 1567 L
211 1567 L
218 1569 L
223 1576 L
226 1588 L
226 1596 L
223 1608 L
218 1615 L
211 1617 L
206 1617 L
202 1615 L
199 1612 L
197 1608 L
194 1596 L
194 1588 L
197 1576 L
199 1571 L
202 1569 L
206 1567 L
211 1567 M 216 1569 L
218 1571 L
221 1576 L
223 1588 L
223 1596 L
CS M
221 1608 L
218 1612 L
216 1615 L
211 1617 L
137 2235 M 173 2279 M 170 2276 L
173 2274 L
175 2276 L
175 2279 L
173 2283 L
168 2286 L
161 2286 L
153 2283 L
149 2279 L
146 2274 L
144 2264 L
144 2250 L
146 2242 L
151 2238 L
158 2235 L
163 2235 L
170 2238 L
175 2242 L
178 2250 L
178 2252 L
175 2259 L
170 2264 L
163 2267 L
161 2267 L
153 2264 L
149 2259 L
146 2252 L
161 2286 M 156 2283 L
151 2279 L
149 2274 L
146 2264 L
146 2250 L
149 2242 L
153 2238 L
158 2235 L
163 2235 M 168 2238 L
173 2242 L
175 2250 L
175 2252 L
173 2259 L
168 2264 L
163 2267 L
206 2286 M 199 2283 L
194 2276 L
192 2264 L
192 2257 L
194 2245 L
199 2238 L
206 2235 L
211 2235 L
218 2238 L
223 2245 L
226 2257 L
226 2264 L
223 2276 L
218 2283 L
211 2286 L
206 2286 L
202 2283 L
199 2281 L
197 2276 L
194 2264 L
194 2257 L
197 2245 L
199 2240 L
202 2238 L
206 2235 L
211 2235 M 216 2238 L
218 2240 L
221 2245 L
223 2257 L
223 2264 L
221 2276 L
218 2281 L
216 2283 L
211 2286 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 422 M 2235 422 L
2261 589 M 2235 589 L
2261 756 M 2235 756 L
2261 923 M 2209 923 L
2261 1090 M 2235 1090 L
2261 1258 M 2235 1258 L
2261 1425 M 2235 1425 L
2261 1592 M 2209 1592 L
2261 1759 M 2235 1759 L
2261 1926 M 2235 1926 L
2261 2093 M 2235 2093 L
2261 2261 M 2209 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
98 1199 M 122 1259 M 105 1220 L
122 1182 L
168 1249 M 168 1199 L
170 1249 M 170 1199 L
168 1225 M 163 1230 L
158 1232 L
153 1232 L
146 1230 L
141 1225 L
139 1218 L
139 1213 L
141 1206 L
146 1201 L
153 1199 L
158 1199 L
163 1201 L
168 1206 L
153 1232 M 148 1230 L
144 1225 L
141 1218 L
141 1213 L
144 1206 L
148 1201 L
153 1199 L
160 1249 M 170 1249 L
168 1199 M 177 1199 L
192 1259 M 209 1220 L
192 1182 L
CS [] 0 setdash M
532 2078 M CS [] 0 setdash M
448 2052 M 460 2102 M 460 2052 L
462 2102 M 491 2056 L
462 2097 M 491 2052 L
491 2102 M 491 2052 L
453 2102 M 462 2102 L
484 2102 M 498 2102 L
453 2052 M 467 2052 L
520 2056 M 520 2028 L
522 2059 M 522 2028 L
522 2059 M 506 2037 L
529 2037 L
516 2028 M 526 2028 L
516 2105 M 512 2103 L
509 2099 L
507 2092 L
507 2088 L
509 2080 L
512 2076 L
516 2075 L
519 2075 L
523 2076 L
526 2080 L
528 2088 L
528 2092 L
526 2099 L
523 2103 L
519 2105 L
516 2105 L
513 2103 L
512 2102 L
510 2099 L
509 2092 L
509 2088 L
510 2080 L
512 2077 L
513 2076 L
516 2075 L
519 2075 M 522 2076 L
523 2077 L
525 2080 L
526 2088 L
526 2092 L
525 2099 L
523 2102 L
522 2103 L
519 2105 L
CS [] 0 setdash M
692 1932 M CS [] 0 setdash M
354 1907 M 421 1953 M 421 1907 L
423 1958 M 423 1907 L
423 1958 M 397 1921 L
435 1921 L
414 1907 M 431 1907 L
462 1958 M 455 1955 L
450 1948 L
447 1936 L
447 1929 L
450 1917 L
455 1909 L
462 1907 L
467 1907 L
474 1909 L
479 1917 L
481 1929 L
481 1936 L
479 1948 L
474 1955 L
467 1958 L
462 1958 L
457 1955 L
455 1953 L
452 1948 L
450 1936 L
450 1929 L
452 1917 L
455 1912 L
457 1909 L
462 1907 L
467 1907 M 472 1909 L
474 1912 L
476 1917 L
479 1929 L
479 1936 L
476 1948 L
474 1953 L
472 1955 L
467 1958 L
510 1958 M 503 1955 L
498 1948 L
496 1936 L
496 1929 L
498 1917 L
503 1909 L
510 1907 L
515 1907 L
522 1909 L
527 1917 L
529 1929 L
529 1936 L
527 1948 L
522 1955 L
515 1958 L
510 1958 L
505 1955 L
503 1953 L
500 1948 L
498 1936 L
498 1929 L
500 1917 L
503 1912 L
505 1909 L
510 1907 L
515 1907 M 520 1909 L
522 1912 L
525 1917 L
527 1929 L
527 1936 L
525 1948 L
522 1953 L
520 1955 L
515 1958 L
558 1958 M 551 1955 L
546 1948 L
544 1936 L
544 1929 L
546 1917 L
551 1909 L
558 1907 L
563 1907 L
570 1909 L
575 1917 L
577 1929 L
577 1936 L
575 1948 L
CS M
570 1955 L
563 1958 L
558 1958 L
553 1955 L
551 1953 L
549 1948 L
546 1936 L
546 1929 L
549 1917 L
551 1912 L
553 1909 L
558 1907 L
563 1907 M 568 1909 L
570 1912 L
573 1917 L
575 1929 L
575 1936 L
573 1948 L
570 1953 L
568 1955 L
563 1958 L
687 1912 M 687 1932 L
667 1932 L
667 1912 L
687 1912 L
CS [] 0 setdash M
692 1823 M CS [] 0 setdash M
354 1798 M 411 1848 M 404 1846 L
402 1841 L
402 1834 L
404 1829 L
411 1826 L
421 1826 L
428 1829 L
431 1834 L
431 1841 L
428 1846 L
421 1848 L
411 1848 L
407 1846 L
404 1841 L
404 1834 L
407 1829 L
411 1826 L
421 1826 M 426 1829 L
428 1834 L
428 1841 L
426 1846 L
421 1848 L
411 1826 M 404 1824 L
402 1822 L
399 1817 L
399 1807 L
402 1802 L
404 1800 L
411 1798 L
421 1798 L
428 1800 L
431 1802 L
433 1807 L
433 1817 L
431 1822 L
428 1824 L
421 1826 L
411 1826 M 407 1824 L
404 1822 L
402 1817 L
402 1807 L
404 1802 L
407 1800 L
411 1798 L
421 1798 M 426 1800 L
428 1802 L
431 1807 L
431 1817 L
428 1822 L
426 1824 L
421 1826 L
462 1848 M 455 1846 L
450 1839 L
447 1826 L
447 1819 L
450 1807 L
455 1800 L
462 1798 L
467 1798 L
474 1800 L
479 1807 L
481 1819 L
481 1826 L
479 1839 L
474 1846 L
467 1848 L
462 1848 L
457 1846 L
455 1843 L
452 1839 L
450 1826 L
450 1819 L
452 1807 L
455 1802 L
457 1800 L
462 1798 L
467 1798 M 472 1800 L
474 1802 L
476 1807 L
479 1819 L
479 1826 L
476 1839 L
474 1843 L
472 1846 L
467 1848 L
510 1848 M 503 1846 L
498 1839 L
496 1826 L
496 1819 L
498 1807 L
503 1800 L
510 1798 L
515 1798 L
522 1800 L
527 1807 L
529 1819 L
529 1826 L
527 1839 L
522 1846 L
515 1848 L
510 1848 L
505 1846 L
503 1843 L
500 1839 L
498 1826 L
498 1819 L
500 1807 L
503 1802 L
505 1800 L
510 1798 L
515 1798 M 520 1800 L
522 1802 L
525 1807 L
527 1819 L
527 1826 L
525 1839 L
522 1843 L
520 1846 L
515 1848 L
558 1848 M 551 1846 L
546 1839 L
544 1826 L
544 1819 L
546 1807 L
551 1800 L
558 1798 L
563 1798 L
570 1800 L
575 1807 L
577 1819 L
577 1826 L
575 1839 L
570 1846 L
563 1848 L
558 1848 L
553 1846 L
551 1843 L
549 1839 L
546 1826 L
546 1819 L
549 1807 L
551 1802 L
553 1800 L
558 1798 L
563 1798 M 568 1800 L
570 1802 L
573 1807 L
575 1819 L
575 1826 L
573 1839 L
570 1843 L
568 1846 L
563 1848 L
687 1803 M 667 1823 L
687 1823 M 667 1803 L
667 1823 M CS [] 0 setdash M
692 1714 M CS [] 0 setdash M
344 1688 M 358 1729 M 363 1732 L
370 1739 L
370 1688 L
368 1736 M 368 1688 L
358 1688 M 380 1688 L
428 1732 M 426 1729 L
428 1727 L
431 1729 L
431 1732 L
428 1736 L
423 1739 L
416 1739 L
409 1736 L
404 1732 L
402 1727 L
399 1717 L
399 1703 L
402 1695 L
407 1691 L
414 1688 L
419 1688 L
426 1691 L
431 1695 L
433 1703 L
433 1705 L
431 1712 L
426 1717 L
419 1720 L
416 1720 L
409 1717 L
404 1712 L
402 1705 L
416 1739 M 411 1736 L
407 1732 L
404 1727 L
402 1717 L
402 1703 L
404 1695 L
409 1691 L
414 1688 L
419 1688 M 423 1691 L
428 1695 L
431 1703 L
431 1705 L
428 1712 L
423 1717 L
419 1720 L
462 1739 M 455 1736 L
450 1729 L
447 1717 L
447 1710 L
450 1698 L
455 1691 L
462 1688 L
467 1688 L
474 1691 L
479 1698 L
481 1710 L
481 1717 L
479 1729 L
474 1736 L
467 1739 L
462 1739 L
457 1736 L
455 1734 L
452 1729 L
450 1717 L
450 1710 L
452 1698 L
455 1693 L
457 1691 L
462 1688 L
467 1688 M 472 1691 L
474 1693 L
476 1698 L
479 1710 L
479 1717 L
476 1729 L
474 1734 L
472 1736 L
467 1739 L
510 1739 M 503 1736 L
498 1729 L
496 1717 L
496 1710 L
498 1698 L
503 1691 L
510 1688 L
515 1688 L
522 1691 L
527 1698 L
529 1710 L
529 1717 L
527 1729 L
522 1736 L
515 1739 L
510 1739 L
505 1736 L
503 1734 L
500 1729 L
498 1717 L
498 1710 L
500 1698 L
503 1693 L
505 1691 L
510 1688 L
515 1688 M 520 1691 L
522 1693 L
525 1698 L
527 1710 L
527 1717 L
525 1729 L
522 1734 L
520 1736 L
515 1739 L
558 1739 M 551 1736 L
546 1729 L
544 1717 L
544 1710 L
546 1698 L
CS M
551 1691 L
558 1688 L
563 1688 L
570 1691 L
575 1698 L
577 1710 L
577 1717 L
575 1729 L
570 1736 L
563 1739 L
558 1739 L
553 1736 L
551 1734 L
549 1729 L
546 1717 L
546 1710 L
549 1698 L
551 1693 L
553 1691 L
558 1688 L
563 1688 M 568 1691 L
570 1693 L
573 1698 L
575 1710 L
575 1717 L
573 1729 L
570 1734 L
568 1736 L
563 1739 L
689 1696 M 677 1718 L
665 1697 L
689 1697 L
CS [] 0 setdash M
2145 1214 M 2145 1233 L
2125 1233 L
2125 1214 L
2145 1214 L
2020 1169 M 2020 1189 L
2000 1189 L
2000 1169 L
2020 1169 L
1894 1127 M 1894 1147 L
1874 1147 L
1874 1127 L
1894 1127 L
1769 1125 M 1769 1145 L
1749 1145 L
1749 1125 L
1769 1125 L
1644 1094 M 1644 1114 L
1624 1114 L
1624 1094 L
1644 1094 L
1518 957 M 1518 977 L
1499 977 L
1499 957 L
1518 957 L
1393 811 M 1393 831 L
1373 831 L
1373 811 L
1393 811 L
1267 641 M 1267 660 L
1248 660 L
1248 641 L
1267 641 L
1142 613 M 1142 633 L
1122 633 L
1122 613 L
1142 613 L
1017 595 M 1017 614 L
997 614 L
997 595 L
1017 595 L
891 584 M 891 604 L
872 604 L
872 584 L
891 584 L
766 575 M 766 595 L
746 595 L
746 575 L
766 575 L
641 570 M 641 590 L
621 590 L
621 570 L
641 570 L
515 565 M 515 585 L
496 585 L
496 565 L
515 565 L
390 562 M 390 582 L
370 582 L
370 562 L
390 562 L
2135 1224 M 2010 1179 L
1884 1137 L
1759 1135 L
1634 1104 L
1508 967 L
1383 821 L
1258 651 L
1132 623 L
1007 605 L
882 594 L
756 585 L
631 580 L
505 575 L
380 572 L
2135 1224 M 2135 1236 L
2149 1236 M 2121 1236 L
2149 1236 L
2010 1179 M 2010 1192 L
2024 1192 M 1996 1192 L
2024 1192 L
1884 1137 M 1884 1150 L
1898 1150 M 1870 1150 L
1898 1150 L
1759 1135 M 1759 1150 L
1773 1150 M 1745 1150 L
1773 1150 L
1634 1104 M 1634 1117 L
1648 1117 M 1620 1117 L
1648 1117 L
1508 967 M 1508 978 L
1522 978 M 1494 978 L
1522 978 L
1383 821 M 1383 837 L
1397 837 M 1369 837 L
1397 837 L
1258 651 M 1258 652 L
1272 652 M 1244 652 L
1272 652 L
1132 623 M 1132 624 L
1146 624 M 1118 624 L
1146 624 L
1007 605 M 1007 605 L
1021 605 M 993 605 L
1021 605 L
882 594 M 882 595 L
896 595 M 868 595 L
896 595 L
756 585 M 756 586 L
770 586 M 742 586 L
770 586 L
631 580 M 631 581 L
645 581 M 617 581 L
645 581 L
505 575 M 505 576 L
519 576 M 491 576 L
519 576 L
380 572 M 380 573 L
394 573 M 366 572 L
394 573 L
2135 1224 M 2135 1211 L
2149 1211 M 2121 1211 L
2149 1211 L
2010 1179 M 2010 1167 L
2024 1167 M 1996 1167 L
2024 1167 L
1884 1137 M 1884 1124 L
1898 1124 M 1870 1124 L
1898 1124 L
1759 1135 M 1759 1120 L
1773 1120 M 1745 1120 L
1773 1120 L
1634 1104 M 1634 1091 L
1648 1091 M 1620 1091 L
1648 1091 L
1508 967 M 1508 956 L
1522 956 M 1494 956 L
1522 956 L
1383 821 M 1383 805 L
1397 805 M 1369 805 L
1397 805 L
1258 651 M 1258 649 L
1272 649 M 1244 649 L
1272 649 L
1132 623 M 1132 622 L
1146 622 M 1118 622 L
1146 622 L
1007 605 M 1007 604 L
1021 604 M 993 604 L
1021 604 L
882 594 M 882 593 L
896 593 M 868 593 L
896 593 L
756 585 M 756 585 L
770 585 M 742 585 L
770 585 L
631 580 M 631 580 L
645 580 M 617 580 L
645 580 L
505 575 M 505 575 L
519 575 M 491 575 L
519 575 L
380 572 M 380 572 L
394 572 M 366 572 L
394 572 L
2145 1393 M 2125 1413 L
2145 1413 M 2125 1393 L
2125 1413 M 2020 1491 M 2000 1511 L
2020 1511 M 2000 1491 L
2000 1511 M 1894 1948 M 1875 1968 L
1894 1968 M 1875 1949 L
1874 1968 M 1769 1816 M 1749 1836 L
1769 1836 M 1749 1816 L
1749 1836 M 1644 1559 M 1624 1579 L
1644 1579 M 1624 1559 L
1624 1579 M 1518 1204 M 1499 1223 L
1518 1223 M 1499 1204 L
1498 1223 M 1393 823 M 1373 842 L
1393 842 M 1373 823 L
1373 842 M 1268 672 M 1248 692 L
1268 692 M 1248 672 L
1248 692 M 1142 646 M 1122 666 L
1142 666 M 1122 646 L
1122 666 M 1017 631 M 997 651 L
1017 651 M 997 631 L
997 651 M 891 621 M 872 640 L
891 640 M 872 621 L
872 640 M 766 611 M 746 631 L
766 631 M 746 611 L
746 631 M 641 606 M 621 626 L
641 626 M 621 606 L
621 626 M 515 598 M 496 618 L
515 618 M 496 598 L
496 618 M 390 593 M 370 613 L
390 613 M 370 594 L
370 613 M 2135 1403 M 2010 1501 L
1884 1958 L
1759 1826 L
1634 1569 L
1508 1213 L
1383 832 L
1258 682 L
1132 656 L
1007 641 L
882 630 L
756 621 L
631 616 L
505 608 L
380 603 L
2135 1403 M 2135 1438 L
2149 1438 M 2121 1438 L
2149 1438 L
2010 1501 M 2010 1523 L
2024 1523 M 1996 1523 L
2024 1523 L
1884 1958 M 1884 1993 L
1898 1993 M 1870 1993 L
1898 1993 L
1759 1826 M 1759 1852 L
1773 1852 M 1745 1852 L
1773 1852 L
1634 1569 M 1634 1587 L
1648 1587 M 1620 1587 L
1648 1587 L
1508 1213 M 1508 1228 L
1522 1228 M 1494 1228 L
1522 1228 L
1383 832 M 1383 859 L
1397 859 M 1369 859 L
1397 859 L
1258 682 M 1258 683 L
1272 683 M 1244 683 L
1272 683 L
1132 656 M 1132 658 L
1146 658 M 1118 658 L
1146 658 L
1007 641 M 1007 641 L
1021 641 M 993 641 L
1021 641 L
882 630 M 882 631 L
896 631 M 868 631 L
896 631 L
756 621 M 756 622 L
770 622 M 742 621 L
770 622 L
631 616 M 631 617 L
645 617 M 617 616 L
645 617 L
505 608 M 505 609 L
519 609 M 491 609 L
519 609 L
380 603 M 380 604 L
394 604 M 366 604 L
394 604 L
2135 1403 M 2135 1368 L
2149 1368 M 2121 1368 L
2149 1368 L
2010 1501 M 2010 1479 L
2024 1479 M 1996 1479 L
2024 1479 L
1884 1958 M 1884 1924 L
1898 1924 M 1870 1923 L
1898 1924 L
1759 1826 M 1759 1801 L
1773 1801 M 1745 1801 L
1773 1801 L
1634 1569 M 1634 1551 L
1648 1551 M 1620 1551 L
1648 1551 L
CS M
1508 1213 M 1508 1199 L
1522 1199 M 1494 1199 L
1522 1199 L
1383 832 M 1383 806 L
1397 806 M 1369 806 L
1397 806 L
1258 682 M 1258 680 L
1272 680 M 1244 680 L
1272 680 L
1132 656 M 1132 655 L
1146 655 M 1118 655 L
1146 655 L
1007 641 M 1007 640 L
1021 640 M 993 640 L
1021 640 L
882 630 M 882 630 L
896 630 M 868 630 L
896 630 L
756 621 M 756 620 L
770 620 M 742 620 L
770 620 L
631 616 M 631 616 L
645 616 M 617 616 L
645 616 L
505 608 M 505 608 L
519 608 M 491 608 L
519 608 L
380 603 M 380 603 L
394 603 M 366 603 L
394 603 L
2147 1924 M 2135 1945 L
2123 1924 L
2147 1924 L
2022 2078 M 2010 2099 L
1998 2078 L
2022 2078 L
1897 2024 M 1884 2045 L
1872 2024 L
1897 2024 L
1771 2152 M 1759 2173 L
1747 2152 L
1771 2152 L
1646 1842 M 1634 1863 L
1621 1842 L
1646 1842 L
1520 1247 M 1508 1268 L
1496 1247 L
1520 1247 L
1395 767 M 1383 788 L
1371 767 L
1395 767 L
1270 713 M 1258 734 L
1245 713 L
1270 713 L
1144 688 M 1132 709 L
1120 688 L
1144 688 L
1019 669 M 1007 690 L
995 669 L
1019 669 L
894 654 M 882 675 L
869 654 L
894 654 L
768 640 M 756 661 L
744 640 L
768 640 L
643 625 M 631 646 L
619 625 L
643 625 L
518 617 M 505 638 L
493 617 L
518 617 L
392 613 M 380 634 L
368 613 L
392 613 L
2135 1931 M 2010 2085 L
1884 2031 L
1759 2159 L
1634 1849 L
1508 1254 L
1383 774 L
1258 720 L
1132 695 L
1007 676 L
882 661 L
756 647 L
631 632 L
505 624 L
380 620 L
2135 1931 M 2135 1955 L
2149 1955 M 2121 1955 L
2149 1955 L
2010 2085 M 2010 2131 L
2024 2131 M 1996 2131 L
2024 2131 L
1884 2031 M 1884 2064 L
1898 2064 M 1870 2064 L
1898 2064 L
1759 2159 M 1759 2197 L
1773 2197 M 1745 2197 L
1773 2197 L
1634 1849 M 1634 1882 L
1648 1882 M 1620 1882 L
1648 1882 L
1508 1254 M 1508 1290 L
1522 1290 M 1494 1290 L
1522 1290 L
1383 774 M 1383 778 L
1397 778 M 1369 778 L
1397 778 L
1258 720 M 1258 722 L
1272 722 M 1244 722 L
1272 722 L
1132 695 M 1132 696 L
1146 696 M 1118 696 L
1146 696 L
1007 676 M 1007 677 L
1021 677 M 993 677 L
1021 677 L
882 661 M 882 662 L
896 662 M 868 662 L
896 662 L
756 647 M 756 648 L
770 648 M 742 648 L
770 648 L
631 632 M 631 632 L
645 632 M 617 632 L
645 632 L
505 624 M 505 624 L
519 624 M 491 624 L
519 624 L
380 620 M 380 620 L
394 620 M 366 620 L
394 620 L
2135 1931 M 2135 1906 L
2149 1906 M 2121 1906 L
2149 1906 L
2010 2085 M 2010 2040 L
2024 2040 M 1996 2040 L
2024 2040 L
1884 2031 M 1884 1998 L
1898 1998 M 1870 1998 L
1898 1998 L
1759 2159 M 1759 2120 L
1773 2120 M 1745 2120 L
1773 2120 L
1634 1849 M 1634 1817 L
1648 1817 M 1620 1817 L
1648 1817 L
1508 1254 M 1508 1218 L
1522 1218 M 1494 1218 L
1522 1218 L
1383 774 M 1383 769 L
1397 769 M 1369 769 L
1397 769 L
1258 720 M 1258 719 L
1272 719 M 1244 719 L
1272 719 L
1132 695 M 1132 694 L
1146 694 M 1118 694 L
1146 694 L
1007 676 M 1007 675 L
1021 675 M 993 675 L
1021 675 L
882 661 M 882 661 L
896 661 M 868 661 L
896 661 L
756 647 M 756 647 L
770 647 M 742 647 L
770 647 L
631 632 M 631 631 L
645 631 M 617 631 L
645 631 L
505 624 M 505 624 L
519 624 M 491 623 L
519 624 L
380 620 M 380 620 L
394 620 M 366 620 L
394 620 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 2298 a Ff(Figure)j(4:)21 b(The)16 b(exp)q(ectation)g(v)n(alue)f(of)f
(the)i(a)o(v)o(erage)g(geo)q(desic)1035 2348 y(distance)e(b)q(et)o(w)o(een)i
(4-simplices)c(for)h(uniform)f(measure.)p eop
%%Page: 2 2
1 bop -112 -30 a
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 -30 a
%%BeginDocument: sqgfig5.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 398 M 280 398 L
255 541 M 280 541 L
255 685 M 280 685 L
255 828 M 280 828 L
255 971 M 306 971 L
255 1114 M 280 1114 L
255 1258 M 280 1258 L
255 1401 M 280 1401 L
255 1544 M 280 1544 L
255 1687 M 306 1687 L
255 1831 M 280 1831 L
255 1974 M 280 1974 L
255 2117 M 280 2117 L
255 2261 M 280 2261 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
7 946 M 19 996 M 14 972 L
19 977 L
26 979 L
33 979 L
40 977 L
45 972 L
48 965 L
48 960 L
45 953 L
40 948 L
33 946 L
26 946 L
19 948 L
16 951 L
14 955 L
14 958 L
16 960 L
19 958 L
16 955 L
33 979 M 38 977 L
43 972 L
45 965 L
45 960 L
43 953 L
38 948 L
33 946 L
19 996 M 43 996 L
19 994 M 31 994 L
43 996 L
64 984 M 98 951 L
98 984 M 64 951 L
122 987 M 127 989 L
134 996 L
134 946 L
132 994 M 132 946 L
122 946 M 144 946 L
178 996 M 170 994 L
166 987 L
163 975 L
163 967 L
166 955 L
170 948 L
178 946 L
182 946 L
190 948 L
194 955 L
197 967 L
197 975 L
194 987 L
190 994 L
182 996 L
178 996 L
173 994 L
170 992 L
168 987 L
166 975 L
166 967 L
168 955 L
170 951 L
173 948 L
178 946 L
182 946 M 187 948 L
190 951 L
192 955 L
194 967 L
194 975 L
192 987 L
190 992 L
187 994 L
182 996 L
221 996 M 221 969 L
223 999 M 223 969 L
223 999 M 207 978 L
230 978 L
217 969 M 227 969 L
108 1662 M 122 1703 M 127 1705 L
134 1713 L
134 1662 L
132 1710 M 132 1662 L
122 1662 M 144 1662 L
178 1713 M 170 1710 L
166 1703 L
163 1691 L
163 1684 L
166 1672 L
170 1665 L
178 1662 L
182 1662 L
190 1665 L
194 1672 L
197 1684 L
197 1691 L
194 1703 L
190 1710 L
182 1713 L
178 1713 L
173 1710 L
170 1708 L
168 1703 L
166 1691 L
166 1684 L
168 1672 L
170 1667 L
173 1665 L
CS M
178 1662 L
182 1662 M 187 1665 L
190 1667 L
192 1672 L
194 1684 L
194 1691 L
192 1703 L
190 1708 L
187 1710 L
182 1713 L
211 1716 M 208 1701 L
211 1704 L
216 1705 L
220 1705 L
224 1704 L
227 1701 L
229 1697 L
229 1694 L
227 1690 L
224 1687 L
220 1685 L
216 1685 L
211 1687 L
210 1688 L
208 1691 L
208 1692 L
210 1694 L
211 1692 L
210 1691 L
220 1705 M 223 1704 L
226 1701 L
227 1697 L
227 1694 L
226 1690 L
223 1687 L
220 1685 L
211 1716 M 226 1716 L
211 1714 M 218 1714 L
226 1716 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 398 M 2235 398 L
2261 541 M 2235 541 L
2261 685 M 2235 685 L
2261 828 M 2235 828 L
2261 971 M 2209 971 L
2261 1114 M 2235 1114 L
2261 1258 M 2235 1258 L
2261 1401 M 2235 1401 L
2261 1544 M 2235 1544 L
2261 1687 M 2209 1687 L
2261 1831 M 2235 1831 L
2261 1974 M 2235 1974 L
2261 2117 M 2235 2117 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
57 562 M 24 1229 M 57 1229 L
24 1231 M 57 1231 L
31 1231 M 26 1236 L
24 1243 L
24 1248 L
26 1255 L
31 1258 L
57 1258 L
24 1248 M 26 1253 L
31 1255 L
57 1255 L
24 1222 M 24 1231 L
57 1222 M 57 1238 L
57 1248 M 57 1265 L
24 1282 M 50 1282 L
55 1284 L
57 1291 L
57 1296 L
55 1303 L
50 1308 L
24 1284 M 50 1284 L
55 1287 L
57 1291 L
24 1308 M 57 1308 L
24 1311 M 57 1311 L
24 1275 M 24 1284 L
24 1301 M 24 1311 L
57 1308 M 57 1318 L
24 1335 M 57 1335 L
24 1337 M 57 1337 L
31 1337 M 26 1342 L
24 1349 L
24 1354 L
26 1361 L
31 1364 L
57 1364 L
24 1354 M 26 1359 L
31 1361 L
57 1361 L
31 1364 M 26 1368 L
24 1376 L
24 1380 L
26 1388 L
31 1390 L
57 1390 L
24 1380 M 26 1385 L
31 1388 L
57 1388 L
24 1327 M 24 1337 L
57 1327 M 57 1344 L
57 1354 M 57 1371 L
57 1380 M 57 1397 L
7 1414 M 57 1414 L
7 1417 M 57 1417 L
31 1417 M 26 1421 L
24 1426 L
24 1431 L
26 1438 L
31 1443 L
38 1445 L
43 1445 L
50 1443 L
55 1438 L
57 1431 L
57 1426 L
55 1421 L
50 1417 L
24 1431 M 26 1436 L
31 1441 L
38 1443 L
43 1443 L
50 1441 L
55 1436 L
57 1431 L
7 1407 M 7 1417 L
38 1462 M 38 1491 L
33 1491 L
28 1489 L
26 1486 L
24 1482 L
24 1474 L
26 1467 L
31 1462 L
38 1460 L
43 1460 L
50 1462 L
55 1467 L
57 1474 L
57 1479 L
55 1486 L
50 1491 L
38 1489 M 31 1489 L
26 1486 L
24 1474 M 26 1469 L
31 1465 L
38 1462 L
43 1462 L
50 1465 L
55 1469 L
57 1474 L
24 1510 M 57 1510 L
24 1513 M 57 1513 L
38 1513 M 31 1515 L
26 1520 L
24 1525 L
24 1532 L
26 1534 L
28 1534 L
31 1532 L
28 1530 L
26 1532 L
24 1503 M 24 1513 L
57 1503 M 57 1520 L
24 1599 M 26 1592 L
31 1587 L
38 1585 L
43 1585 L
50 1587 L
55 1592 L
57 1599 L
57 1604 L
55 1611 L
50 1616 L
43 1619 L
38 1619 L
31 1616 L
26 1611 L
24 1604 L
24 1599 L
26 1595 L
31 1590 L
38 1587 L
43 1587 L
50 1590 L
55 1595 L
57 1599 L
57 1604 M 55 1609 L
50 1614 L
43 1616 L
38 1616 L
31 1614 L
26 1609 L
24 1604 L
9 1650 M 12 1648 L
14 1650 L
12 1652 L
9 1652 L
7 1650 L
7 1645 L
9 1640 L
14 1638 L
57 1638 L
7 1645 M 9 1643 L
14 1640 L
57 1640 L
24 1631 M 24 1650 L
57 1631 M 57 1648 L
24 1708 M 57 1708 L
24 1710 M 57 1710 L
31 1710 M 26 1715 L
24 1722 L
24 1727 L
26 1734 L
31 1737 L
57 1737 L
24 1727 M 26 1732 L
31 1734 L
57 1734 L
31 1737 M 26 1741 L
24 1749 L
24 1753 L
26 1761 L
31 1763 L
57 1763 L
24 1753 M 26 1758 L
31 1761 L
57 1761 L
24 1701 M 24 1710 L
57 1701 M 57 1717 L
57 1727 M 57 1744 L
57 1753 M 57 1770 L
24 1797 M 26 1790 L
31 1785 L
38 1782 L
43 1782 L
50 1785 L
55 1790 L
57 1797 L
57 1802 L
55 1809 L
50 1814 L
43 1816 L
38 1816 L
31 1814 L
26 1809 L
24 1802 L
24 1797 L
26 1792 L
31 1787 L
CS M
38 1785 L
43 1785 L
50 1787 L
55 1792 L
57 1797 L
57 1802 M 55 1806 L
50 1811 L
43 1814 L
38 1814 L
31 1811 L
26 1806 L
24 1802 L
24 1831 M 57 1845 L
24 1833 M 53 1845 L
24 1859 M 57 1845 L
24 1826 M 24 1840 L
24 1850 M 24 1864 L
38 1876 M 38 1905 L
33 1905 L
28 1903 L
26 1900 L
24 1895 L
24 1888 L
26 1881 L
31 1876 L
38 1874 L
43 1874 L
50 1876 L
55 1881 L
57 1888 L
57 1893 L
55 1900 L
50 1905 L
38 1903 M 31 1903 L
26 1900 L
24 1888 M 26 1883 L
31 1879 L
38 1876 L
43 1876 L
50 1879 L
55 1883 L
57 1888 L
28 1944 M 24 1946 L
33 1946 L
28 1944 L
26 1941 L
24 1936 L
24 1927 L
26 1922 L
28 1920 L
33 1920 L
36 1922 L
38 1927 L
43 1939 L
45 1944 L
48 1946 L
31 1920 M 33 1922 L
36 1927 L
40 1939 L
43 1944 L
45 1946 L
53 1946 L
55 1944 L
57 1939 L
57 1929 L
55 1924 L
53 1922 L
48 1920 L
57 1920 L
53 1922 L
CS [] 0 setdash M
2167 255 M 2167 1822 L
2104 1822 L
2104 255 L
2041 255 L
2041 1814 L
1978 1814 L
1978 255 L
1916 255 L
1916 1808 L
1853 1808 L
1853 255 L
1790 255 L
1790 1802 L
1728 1802 L
1728 255 L
1665 255 L
1665 1799 L
1602 1799 L
1602 255 L
1540 255 L
1540 1797 L
1477 1797 L
1477 255 L
1414 255 L
1414 1808 L
1352 1808 L
1352 255 L
1289 255 L
1289 1832 L
1226 1832 L
1226 255 L
1164 255 L
1164 1869 L
1101 1869 L
1101 255 L
1038 255 L
1038 1915 L
976 1915 L
976 255 L
913 255 L
913 1966 L
850 1966 L
850 255 L
788 255 L
788 2025 L
725 2025 L
725 255 L
662 255 L
662 2085 L
599 2085 L
599 255 L
537 255 L
537 2145 L
474 2145 L
474 255 L
411 255 L
411 2201 L
349 2201 L
349 255 L
2167 255 M 2167 1246 L
2104 1246 L
2104 255 L
2041 255 L
2041 1242 L
1978 1242 L
1978 255 L
1916 255 L
1916 1239 L
1853 1239 L
1853 255 L
1790 255 L
1790 1236 L
1728 1236 L
1728 255 L
1665 255 L
1665 1235 L
1602 1235 L
1602 255 L
1540 255 L
1540 1235 L
1477 1235 L
1477 255 L
1414 255 L
1414 1243 L
1352 1243 L
1352 255 L
1289 255 L
1289 1259 L
1226 1259 L
1226 255 L
1164 255 L
1164 1282 L
1101 1282 L
1101 255 L
1038 255 L
1038 1311 L
976 1311 L
976 255 L
913 255 L
913 1344 L
850 1344 L
850 255 L
788 255 L
788 1381 L
725 1381 L
725 255 L
662 255 L
662 1419 L
599 1419 L
599 255 L
537 255 L
537 1457 L
474 1457 L
474 255 L
411 255 L
411 1493 L
349 1493 L
349 255 L
2167 255 M 2167 312 L
2104 312 L
2104 255 L
2041 255 L
2041 312 L
1978 312 L
1978 255 L
1916 255 L
1916 312 L
1853 312 L
1853 255 L
1790 255 L
1790 312 L
1728 312 L
1728 255 L
1665 255 L
1665 312 L
1602 312 L
1602 255 L
1540 255 L
1540 312 L
1477 312 L
1477 255 L
1414 255 L
1414 312 L
1352 312 L
1352 255 L
1289 255 L
1289 312 L
1226 312 L
1226 255 L
1164 255 L
1164 312 L
1101 312 L
1101 255 L
1038 255 L
1038 312 L
976 312 L
976 255 L
913 255 L
913 312 L
850 312 L
850 255 L
788 255 L
788 312 L
725 312 L
725 255 L
662 255 L
662 312 L
599 312 L
599 255 L
537 255 L
537 312 L
474 312 L
474 255 L
411 255 L
411 312 L
349 312 L
349 255 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -112 1056 a Ff(Figure)18 b(5:)24 b(T)m(otal)16 b(n)o(um)o(b)q(er)h(of)f(mo)o
(v)o(es)g(suggested,)j(n)o(um)o(b)q(er)e(of)-112 1105 y(mo)o(v)o(es)f
(accepted)i(b)o(y)f(Metrop)q(olis)g(test)g(and)g(total)f(n)o(um)o(b)q(er)g
(of)-112 1155 y(mo)o(v)o(es)e(accepted)j(p)q(er)g(sw)o(eep)f(for)f
Fe(N)483 1140 y Fc(0)478 1166 y(4)515 1155 y Ff(=)f(4000,)h(uniform)e(mea-)
-112 1205 y(sure.)-112 1305 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 1305 a
%%BeginDocument: sqgfig6.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 335 M 280 335 L
255 415 M 280 415 L
255 495 M 280 495 L
255 576 M 280 576 L
255 656 M 306 656 L
255 736 M 280 736 L
255 816 M 280 816 L
255 897 M 280 897 L
255 977 M 280 977 L
255 1057 M 306 1057 L
255 1137 M 280 1137 L
255 1218 M 280 1218 L
255 1298 M 280 1298 L
255 1378 M 280 1378 L
255 1458 M 306 1458 L
255 1538 M 280 1538 L
255 1619 M 280 1619 L
255 1699 M 280 1699 L
255 1779 M 280 1779 L
255 1859 M 306 1859 L
255 1940 M 280 1940 L
255 2020 M 280 2020 L
255 2100 M 280 2100 L
255 2180 M 280 2180 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
185 631 M 199 672 M 204 674 L
211 681 L
211 631 L
209 679 M 209 631 L
199 631 M 221 631 L
185 1032 M 194 1073 M 197 1070 L
194 1068 L
192 1070 L
192 1073 L
194 1078 L
197 1080 L
204 1082 L
214 1082 L
221 1080 L
223 1078 L
226 1073 L
226 1068 L
223 1063 L
216 1058 L
204 1053 L
199 1051 L
194 1046 L
192 1039 L
192 1032 L
214 1082 M 218 1080 L
221 1078 L
223 1073 L
223 1068 L
221 1063 L
214 1058 L
204 1053 L
192 1037 M 194 1039 L
199 1039 L
211 1034 L
218 1034 L
223 1037 L
226 1039 L
199 1039 M 211 1032 L
221 1032 L
223 1034 L
226 1039 L
226 1044 L
185 1433 M 194 1474 M 197 1471 L
194 1469 L
192 1471 L
192 1474 L
194 1479 L
197 1481 L
204 1483 L
214 1483 L
221 1481 L
223 1476 L
223 1469 L
221 1464 L
214 1462 L
206 1462 L
214 1483 M 218 1481 L
221 1476 L
221 1469 L
218 1464 L
214 1462 L
218 1459 L
223 1455 L
226 1450 L
226 1443 L
223 1438 L
221 1435 L
214 1433 L
204 1433 L
197 1435 L
194 1438 L
192 1443 L
192 1445 L
194 1447 L
197 1445 L
194 1443 L
221 1457 M 223 1450 L
223 1443 L
221 1438 L
218 1435 L
214 1433 L
185 1834 M 214 1880 M 214 1834 L
216 1885 M 216 1834 L
216 1885 M 190 1849 L
228 1849 L
206 1834 M 223 1834 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 335 M 2235 335 L
2261 415 M 2235 415 L
2261 495 M 2235 495 L
2261 576 M 2235 576 L
2261 656 M 2209 656 L
2261 736 M 2235 736 L
CS M
2261 816 M 2235 816 L
2261 897 M 2235 897 L
2261 977 M 2235 977 L
2261 1057 M 2209 1057 L
2261 1137 M 2235 1137 L
2261 1218 M 2235 1218 L
2261 1298 M 2235 1298 L
2261 1378 M 2235 1378 L
2261 1458 M 2209 1458 L
2261 1538 M 2235 1538 L
2261 1619 M 2235 1619 L
2261 1699 M 2235 1699 L
2261 1779 M 2235 1779 L
2261 1859 M 2209 1859 L
2261 1940 M 2235 1940 L
2261 2020 M 2235 2020 L
2261 2100 M 2235 2100 L
2261 2180 M 2235 2180 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
146 799 M 112 818 M 115 814 L
117 811 L
122 809 L
127 809 L
132 811 L
134 814 L
136 818 L
136 823 L
134 828 L
132 830 L
127 833 L
122 833 L
117 830 L
115 828 L
112 823 L
112 818 L
115 814 M 120 811 L
129 811 L
134 814 L
134 828 M 129 830 L
120 830 L
115 828 L
117 830 M 115 833 L
112 838 L
115 838 L
115 833 L
132 811 M 134 809 L
139 806 L
141 806 L
146 809 L
148 816 L
148 828 L
151 835 L
153 838 L
141 806 M 144 809 L
146 816 L
146 828 L
148 835 L
153 838 L
156 838 L
160 835 L
163 828 L
163 814 L
160 806 L
156 804 L
153 804 L
148 806 L
146 814 L
127 854 M 127 883 L
122 883 L
117 881 L
115 879 L
112 874 L
112 867 L
115 859 L
120 854 L
127 852 L
132 852 L
139 854 L
144 859 L
146 867 L
146 871 L
144 879 L
139 883 L
127 881 M 120 881 L
115 879 L
112 867 M 115 862 L
120 857 L
127 854 L
132 854 L
139 857 L
144 862 L
146 867 L
112 912 M 115 905 L
120 900 L
127 898 L
132 898 L
139 900 L
144 905 L
146 912 L
146 917 L
144 924 L
139 929 L
132 931 L
127 931 L
120 929 L
115 924 L
112 917 L
112 912 L
115 907 L
120 903 L
127 900 L
132 900 L
139 903 L
144 907 L
146 912 L
146 917 M 144 922 L
139 927 L
132 929 L
127 929 L
120 927 L
115 922 L
112 917 L
112 951 M 146 951 L
112 953 M 146 953 L
120 953 M 115 958 L
112 965 L
112 970 L
115 977 L
120 980 L
146 980 L
112 970 M 115 975 L
120 977 L
146 977 L
120 980 M 115 984 L
112 992 L
112 996 L
115 1004 L
120 1006 L
146 1006 L
112 996 M 115 1001 L
120 1004 L
146 1004 L
112 944 M 112 953 L
146 944 M 146 960 L
146 970 M 146 987 L
146 996 M 146 1013 L
127 1028 M 127 1057 L
122 1057 L
117 1054 L
115 1052 L
112 1047 L
112 1040 L
115 1033 L
120 1028 L
127 1025 L
132 1025 L
139 1028 L
144 1033 L
146 1040 L
146 1045 L
144 1052 L
139 1057 L
127 1054 M 120 1054 L
115 1052 L
112 1040 M 115 1035 L
120 1030 L
127 1028 L
132 1028 L
139 1030 L
144 1035 L
146 1040 L
95 1076 M 136 1076 L
144 1078 L
146 1083 L
146 1088 L
144 1093 L
139 1095 L
95 1078 M 136 1078 L
144 1081 L
146 1083 L
112 1069 M 112 1088 L
112 1112 M 146 1112 L
112 1114 M 146 1114 L
127 1114 M 120 1117 L
115 1122 L
112 1126 L
112 1134 L
115 1136 L
117 1136 L
120 1134 L
117 1131 L
115 1134 L
112 1105 M 112 1114 L
146 1105 M 146 1122 L
95 1153 M 98 1151 L
100 1153 L
98 1155 L
95 1153 L
112 1153 M 146 1153 L
112 1155 M 146 1155 L
112 1146 M 112 1155 L
146 1146 M 146 1163 L
120 1203 M 122 1201 L
124 1203 L
122 1206 L
120 1206 L
115 1201 L
112 1196 L
112 1189 L
115 1182 L
120 1177 L
127 1175 L
132 1175 L
139 1177 L
144 1182 L
146 1189 L
146 1194 L
144 1201 L
139 1206 L
112 1189 M 115 1184 L
120 1179 L
127 1177 L
132 1177 L
139 1179 L
144 1184 L
146 1189 L
117 1264 M 120 1264 L
120 1261 L
117 1261 L
115 1264 L
112 1268 L
112 1278 L
115 1283 L
117 1285 L
122 1288 L
139 1288 L
144 1290 L
146 1293 L
117 1285 M 139 1285 L
144 1288 L
146 1293 L
146 1295 L
122 1285 M 124 1283 L
127 1268 L
129 1261 L
134 1259 L
139 1259 L
144 1261 L
146 1268 L
146 1276 L
144 1280 L
139 1285 L
127 1268 M 129 1264 L
134 1261 L
139 1261 L
CS M
144 1264 L
146 1268 L
120 1336 M 122 1333 L
124 1336 L
122 1338 L
120 1338 L
115 1333 L
112 1329 L
112 1321 L
115 1314 L
120 1309 L
127 1307 L
132 1307 L
139 1309 L
144 1314 L
146 1321 L
146 1326 L
144 1333 L
139 1338 L
112 1321 M 115 1317 L
120 1312 L
127 1309 L
132 1309 L
139 1312 L
144 1317 L
146 1321 L
120 1382 M 122 1379 L
124 1382 L
122 1384 L
120 1384 L
115 1379 L
112 1374 L
112 1367 L
115 1360 L
120 1355 L
127 1353 L
132 1353 L
139 1355 L
144 1360 L
146 1367 L
146 1372 L
144 1379 L
139 1384 L
112 1367 M 115 1362 L
120 1358 L
127 1355 L
132 1355 L
139 1358 L
144 1362 L
146 1367 L
127 1401 M 127 1430 L
122 1430 L
117 1427 L
115 1425 L
112 1420 L
112 1413 L
115 1406 L
120 1401 L
127 1398 L
132 1398 L
139 1401 L
144 1406 L
146 1413 L
146 1418 L
144 1425 L
139 1430 L
127 1427 M 120 1427 L
115 1425 L
112 1413 M 115 1408 L
120 1403 L
127 1401 L
132 1401 L
139 1403 L
144 1408 L
146 1413 L
112 1449 M 163 1449 L
112 1451 M 163 1451 L
120 1451 M 115 1456 L
112 1461 L
112 1466 L
115 1473 L
120 1478 L
127 1480 L
132 1480 L
139 1478 L
144 1473 L
146 1466 L
146 1461 L
144 1456 L
139 1451 L
112 1466 M 115 1471 L
120 1475 L
127 1478 L
132 1478 L
139 1475 L
144 1471 L
146 1466 L
112 1442 M 112 1451 L
163 1442 M 163 1459 L
95 1500 M 136 1500 L
144 1502 L
146 1507 L
146 1512 L
144 1516 L
139 1519 L
95 1502 M 136 1502 L
144 1504 L
146 1507 L
112 1492 M 112 1512 L
117 1536 M 120 1536 L
120 1533 L
117 1533 L
115 1536 L
112 1540 L
112 1550 L
115 1555 L
117 1557 L
122 1560 L
139 1560 L
144 1562 L
146 1565 L
117 1557 M 139 1557 L
144 1560 L
146 1565 L
146 1567 L
122 1557 M 124 1555 L
127 1540 L
129 1533 L
134 1531 L
139 1531 L
144 1533 L
146 1540 L
146 1548 L
144 1552 L
139 1557 L
127 1540 M 129 1536 L
134 1533 L
139 1533 L
144 1536 L
146 1540 L
112 1584 M 146 1584 L
112 1586 M 146 1586 L
120 1586 M 115 1591 L
112 1598 L
112 1603 L
115 1610 L
120 1613 L
146 1613 L
112 1603 M 115 1608 L
120 1610 L
146 1610 L
112 1577 M 112 1586 L
146 1577 M 146 1593 L
146 1603 M 146 1620 L
120 1661 M 122 1658 L
124 1661 L
122 1663 L
120 1663 L
115 1658 L
112 1654 L
112 1646 L
115 1639 L
120 1634 L
127 1632 L
132 1632 L
139 1634 L
144 1639 L
146 1646 L
146 1651 L
144 1658 L
139 1663 L
112 1646 M 115 1642 L
120 1637 L
127 1634 L
132 1634 L
139 1637 L
144 1642 L
146 1646 L
127 1680 M 127 1709 L
122 1709 L
117 1707 L
115 1704 L
112 1699 L
112 1692 L
115 1685 L
120 1680 L
127 1678 L
132 1678 L
139 1680 L
144 1685 L
146 1692 L
146 1697 L
144 1704 L
139 1709 L
127 1707 M 120 1707 L
115 1704 L
112 1692 M 115 1687 L
120 1682 L
127 1680 L
132 1680 L
139 1682 L
144 1687 L
146 1692 L
CS [] 0 setdash M
2167 255 M 2167 389 L
2104 389 L
2104 255 L
2041 255 L
2041 386 L
1978 386 L
1978 255 L
1916 255 L
1916 383 L
1853 383 L
1853 255 L
1790 255 L
1790 380 L
1728 380 L
1728 255 L
1665 255 L
1665 376 L
1602 376 L
1602 255 L
1540 255 L
1540 371 L
1477 371 L
1477 255 L
1414 255 L
1414 365 L
1352 365 L
1352 255 L
1289 255 L
1289 357 L
1226 357 L
1226 255 L
1164 255 L
1164 349 L
1101 349 L
1101 255 L
1038 255 L
1038 340 L
976 340 L
976 255 L
913 255 L
913 331 L
850 331 L
850 255 L
788 255 L
788 322 L
725 322 L
725 255 L
662 255 L
662 314 L
599 314 L
599 255 L
537 255 L
537 306 L
474 306 L
474 255 L
411 255 L
411 299 L
349 299 L
349 255 L
2167 656 M 2167 685 L
2104 685 L
2104 656 L
2041 656 L
2041 688 L
1978 688 L
1978 656 L
1916 656 L
1916 690 L
1853 690 L
1853 656 L
1790 656 L
1790 693 L
1728 693 L
1728 656 L
1665 656 L
1665 696 L
1602 696 L
1602 656 L
1540 656 L
1540 698 L
1477 698 L
1477 656 L
1414 656 L
1414 701 L
1352 701 L
1352 656 L
1289 656 L
1289 704 L
1226 704 L
1226 656 L
1164 656 L
1164 706 L
1101 706 L
1101 656 L
1038 656 L
1038 708 L
976 708 L
CS M
976 656 L
913 656 L
913 709 L
850 709 L
850 656 L
788 656 L
788 711 L
725 711 L
725 656 L
662 656 L
662 712 L
599 712 L
599 656 L
537 656 L
537 713 L
474 713 L
474 656 L
411 656 L
411 713 L
349 713 L
349 656 L
255 656 M 2261 656 L
2167 1057 M 2167 1088 L
2104 1088 L
2104 1057 L
2041 1057 L
2041 1091 L
1978 1091 L
1978 1057 L
1916 1057 L
1916 1094 L
1853 1094 L
1853 1057 L
1790 1057 L
1790 1097 L
1728 1097 L
1728 1057 L
1665 1057 L
1665 1100 L
1602 1100 L
1602 1057 L
1540 1057 L
1540 1104 L
1477 1104 L
1477 1057 L
1414 1057 L
1414 1109 L
1352 1109 L
1352 1057 L
1289 1057 L
1289 1113 L
1226 1113 L
1226 1057 L
1164 1057 L
1164 1118 L
1101 1118 L
1101 1057 L
1038 1057 L
1038 1123 L
976 1123 L
976 1057 L
913 1057 L
913 1127 L
850 1127 L
850 1057 L
788 1057 L
788 1132 L
725 1132 L
725 1057 L
662 1057 L
662 1136 L
599 1136 L
599 1057 L
537 1057 L
537 1140 L
474 1140 L
474 1057 L
411 1057 L
411 1143 L
349 1143 L
349 1057 L
255 1057 M 2261 1057 L
2167 1458 M 2167 2100 L
2104 2100 L
2104 1458 L
2041 1458 L
2041 2093 L
1978 2093 L
1978 1458 L
1916 1458 L
1916 2084 L
1853 2084 L
1853 1458 L
1790 1458 L
1790 2077 L
1728 2077 L
1728 1458 L
1665 1458 L
1665 2069 L
1602 2069 L
1602 1458 L
1540 1458 L
1540 2061 L
1477 2061 L
1477 1458 L
1414 1458 L
1414 2053 L
1352 2053 L
1352 1458 L
1289 1458 L
1289 2049 L
1226 2049 L
1226 1458 L
1164 1458 L
1164 2042 L
1101 2042 L
1101 1458 L
1038 1458 L
1038 2035 L
976 2035 L
976 1458 L
913 1458 L
913 2027 L
850 2027 L
850 1458 L
788 1458 L
788 2019 L
725 2019 L
725 1458 L
662 1458 L
662 2010 L
599 2010 L
599 1458 L
537 1458 L
537 2002 L
474 2002 L
474 1458 L
411 1458 L
411 1993 L
349 1993 L
349 1458 L
255 1458 M 2261 1458 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -112 2390 a Ff(Figure)k(6:)24 b(P)o(ercen)o(tage)19 b(of)d(mo)o(v)o(es)g(of)
g(t)o(yp)q(e)h Fe(i)h Ff(allo)o(w)o(ed)d(b)o(y)i(the)-112 2440
y(geometry)m(.)27 b(The)17 b(lab)q(els)g(on)g(the)h(left-hand-side)f
(indicate)g(the)-112 2490 y(t)o(yp)q(e)e(of)f(mo)o(v)o(e.)j(One)e(unit)f
(from)f(0)h(to)g(1)g(corresp)q(onds)i(to)e(20\045.)-112 2539
y Fe(N)-74 2524 y Fc(0)-79 2550 y(4)-44 2539 y Ff(=)e(4000,)h(uniform)e
(measure.)1035 -30 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 -30 a
%%BeginDocument: sqgfig7.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 335 M 280 335 L
255 415 M 280 415 L
255 495 M 280 495 L
255 576 M 280 576 L
255 656 M 306 656 L
255 736 M 280 736 L
255 816 M 280 816 L
255 897 M 280 897 L
255 977 M 280 977 L
255 1057 M 306 1057 L
255 1137 M 280 1137 L
255 1218 M 280 1218 L
255 1298 M 280 1298 L
255 1378 M 280 1378 L
255 1458 M 306 1458 L
255 1538 M 280 1538 L
255 1619 M 280 1619 L
255 1699 M 280 1699 L
255 1779 M 280 1779 L
255 1859 M 306 1859 L
255 1940 M 280 1940 L
255 2020 M 280 2020 L
255 2100 M 280 2100 L
255 2180 M 280 2180 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
185 631 M 199 672 M 204 674 L
211 681 L
211 631 L
209 679 M 209 631 L
199 631 M 221 631 L
185 1032 M 194 1073 M 197 1070 L
194 1068 L
192 1070 L
192 1073 L
194 1078 L
197 1080 L
204 1082 L
214 1082 L
221 1080 L
223 1078 L
226 1073 L
226 1068 L
223 1063 L
216 1058 L
204 1053 L
199 1051 L
194 1046 L
192 1039 L
192 1032 L
214 1082 M 218 1080 L
221 1078 L
223 1073 L
223 1068 L
221 1063 L
214 1058 L
204 1053 L
192 1037 M 194 1039 L
199 1039 L
211 1034 L
218 1034 L
223 1037 L
226 1039 L
199 1039 M 211 1032 L
221 1032 L
223 1034 L
226 1039 L
226 1044 L
185 1433 M 194 1474 M 197 1471 L
194 1469 L
192 1471 L
192 1474 L
194 1479 L
197 1481 L
204 1483 L
214 1483 L
221 1481 L
223 1476 L
223 1469 L
221 1464 L
214 1462 L
206 1462 L
214 1483 M 218 1481 L
221 1476 L
221 1469 L
218 1464 L
214 1462 L
218 1459 L
223 1455 L
226 1450 L
226 1443 L
223 1438 L
221 1435 L
214 1433 L
204 1433 L
197 1435 L
194 1438 L
192 1443 L
192 1445 L
194 1447 L
197 1445 L
194 1443 L
221 1457 M 223 1450 L
223 1443 L
221 1438 L
218 1435 L
214 1433 L
185 1834 M 214 1880 M 214 1834 L
216 1885 M 216 1834 L
216 1885 M 190 1849 L
228 1849 L
206 1834 M 223 1834 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 335 M 2235 335 L
2261 415 M 2235 415 L
2261 495 M 2235 495 L
2261 576 M 2235 576 L
2261 656 M 2209 656 L
2261 736 M 2235 736 L
CS M
2261 816 M 2235 816 L
2261 897 M 2235 897 L
2261 977 M 2235 977 L
2261 1057 M 2209 1057 L
2261 1137 M 2235 1137 L
2261 1218 M 2235 1218 L
2261 1298 M 2235 1298 L
2261 1378 M 2235 1378 L
2261 1458 M 2209 1458 L
2261 1538 M 2235 1538 L
2261 1619 M 2235 1619 L
2261 1699 M 2235 1699 L
2261 1779 M 2235 1779 L
2261 1859 M 2209 1859 L
2261 1940 M 2235 1940 L
2261 2020 M 2235 2020 L
2261 2100 M 2235 2100 L
2261 2180 M 2235 2180 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
146 867 M 112 888 M 115 881 L
120 876 L
127 874 L
132 874 L
139 876 L
144 881 L
146 888 L
146 893 L
144 900 L
139 905 L
132 907 L
127 907 L
120 905 L
115 900 L
112 893 L
112 888 L
115 883 L
120 879 L
127 876 L
132 876 L
139 879 L
144 883 L
146 888 L
146 893 M 144 898 L
139 903 L
132 905 L
127 905 L
120 903 L
115 898 L
112 893 L
112 922 M 146 936 L
112 924 M 141 936 L
112 951 M 146 936 L
112 917 M 112 931 L
112 941 M 112 956 L
127 968 M 127 996 L
122 996 L
117 994 L
115 992 L
112 987 L
112 980 L
115 972 L
120 968 L
127 965 L
132 965 L
139 968 L
144 972 L
146 980 L
146 984 L
144 992 L
139 996 L
127 994 M 120 994 L
115 992 L
112 980 M 115 975 L
120 970 L
127 968 L
132 968 L
139 970 L
144 975 L
146 980 L
112 1016 M 146 1016 L
112 1018 M 146 1018 L
127 1018 M 120 1021 L
115 1025 L
112 1030 L
112 1037 L
115 1040 L
117 1040 L
120 1037 L
117 1035 L
115 1037 L
112 1009 M 112 1018 L
146 1009 M 146 1025 L
117 1057 M 120 1057 L
120 1054 L
117 1054 L
115 1057 L
112 1061 L
112 1071 L
115 1076 L
117 1078 L
122 1081 L
139 1081 L
144 1083 L
146 1086 L
117 1078 M 139 1078 L
144 1081 L
146 1086 L
146 1088 L
122 1078 M 124 1076 L
127 1061 L
129 1054 L
134 1052 L
139 1052 L
144 1054 L
146 1061 L
146 1069 L
144 1073 L
139 1078 L
127 1061 M 129 1057 L
134 1054 L
139 1054 L
144 1057 L
146 1061 L
95 1105 M 146 1105 L
95 1107 M 146 1107 L
95 1098 M 95 1107 L
146 1098 M 146 1114 L
95 1131 M 146 1131 L
95 1134 M 146 1134 L
95 1124 M 95 1134 L
146 1124 M 146 1141 L
117 1196 M 120 1196 L
120 1194 L
117 1194 L
115 1196 L
112 1201 L
112 1211 L
115 1216 L
117 1218 L
122 1220 L
139 1220 L
144 1223 L
146 1225 L
117 1218 M 139 1218 L
144 1220 L
146 1225 L
146 1228 L
122 1218 M 124 1216 L
127 1201 L
129 1194 L
134 1191 L
139 1191 L
144 1194 L
146 1201 L
146 1208 L
144 1213 L
139 1218 L
127 1201 M 129 1196 L
134 1194 L
139 1194 L
144 1196 L
146 1201 L
120 1268 M 122 1266 L
124 1268 L
122 1271 L
120 1271 L
115 1266 L
112 1261 L
112 1254 L
115 1247 L
120 1242 L
127 1240 L
132 1240 L
139 1242 L
144 1247 L
146 1254 L
146 1259 L
144 1266 L
139 1271 L
112 1254 M 115 1249 L
120 1244 L
127 1242 L
132 1242 L
139 1244 L
144 1249 L
146 1254 L
120 1314 M 122 1312 L
124 1314 L
122 1317 L
120 1317 L
115 1312 L
112 1307 L
112 1300 L
115 1293 L
120 1288 L
127 1285 L
132 1285 L
139 1288 L
144 1293 L
146 1300 L
146 1305 L
144 1312 L
139 1317 L
112 1300 M 115 1295 L
120 1290 L
127 1288 L
132 1288 L
139 1290 L
144 1295 L
146 1300 L
127 1333 M 127 1362 L
122 1362 L
117 1360 L
115 1358 L
112 1353 L
112 1345 L
115 1338 L
120 1333 L
127 1331 L
132 1331 L
139 1333 L
144 1338 L
146 1345 L
146 1350 L
144 1358 L
139 1362 L
127 1360 M 120 1360 L
115 1358 L
112 1345 M 115 1341 L
120 1336 L
127 1333 L
132 1333 L
139 1336 L
144 1341 L
146 1345 L
112 1382 M 163 1382 L
112 1384 M 163 1384 L
120 1384 M 115 1389 L
112 1394 L
112 1398 L
115 1406 L
120 1410 L
127 1413 L
132 1413 L
139 1410 L
144 1406 L
146 1398 L
146 1394 L
144 1389 L
139 1384 L
112 1398 M 115 1403 L
120 1408 L
127 1410 L
132 1410 L
139 1408 L
CS M
144 1403 L
146 1398 L
112 1374 M 112 1384 L
163 1374 M 163 1391 L
95 1432 M 136 1432 L
144 1435 L
146 1439 L
146 1444 L
144 1449 L
139 1451 L
95 1435 M 136 1435 L
144 1437 L
146 1439 L
112 1425 M 112 1444 L
117 1468 M 120 1468 L
120 1466 L
117 1466 L
115 1468 L
112 1473 L
112 1483 L
115 1487 L
117 1490 L
122 1492 L
139 1492 L
144 1495 L
146 1497 L
117 1490 M 139 1490 L
144 1492 L
146 1497 L
146 1500 L
122 1490 M 124 1487 L
127 1473 L
129 1466 L
134 1463 L
139 1463 L
144 1466 L
146 1473 L
146 1480 L
144 1485 L
139 1490 L
127 1473 M 129 1468 L
134 1466 L
139 1466 L
144 1468 L
146 1473 L
112 1516 M 146 1516 L
112 1519 M 146 1519 L
120 1519 M 115 1524 L
112 1531 L
112 1536 L
115 1543 L
120 1545 L
146 1545 L
112 1536 M 115 1540 L
120 1543 L
146 1543 L
112 1509 M 112 1519 L
146 1509 M 146 1526 L
146 1536 M 146 1552 L
120 1593 M 122 1591 L
124 1593 L
122 1596 L
120 1596 L
115 1591 L
112 1586 L
112 1579 L
115 1572 L
120 1567 L
127 1565 L
132 1565 L
139 1567 L
144 1572 L
146 1579 L
146 1584 L
144 1591 L
139 1596 L
112 1579 M 115 1574 L
120 1569 L
127 1567 L
132 1567 L
139 1569 L
144 1574 L
146 1579 L
127 1613 M 127 1642 L
122 1642 L
117 1639 L
115 1637 L
112 1632 L
112 1625 L
115 1617 L
120 1613 L
127 1610 L
132 1610 L
139 1613 L
144 1617 L
146 1625 L
146 1629 L
144 1637 L
139 1642 L
127 1639 M 120 1639 L
115 1637 L
112 1625 M 115 1620 L
120 1615 L
127 1613 L
132 1613 L
139 1615 L
144 1620 L
146 1625 L
CS [] 0 setdash M
2167 255 M 2167 405 L
2104 405 L
2104 255 L
2041 255 L
2041 401 L
1978 401 L
1978 255 L
1916 255 L
1916 397 L
1853 397 L
1853 255 L
1790 255 L
1790 393 L
1728 393 L
1728 255 L
1665 255 L
1665 388 L
1602 388 L
1602 255 L
1540 255 L
1540 383 L
1477 383 L
1477 255 L
1414 255 L
1414 377 L
1352 377 L
1352 255 L
1289 255 L
1289 371 L
1226 371 L
1226 255 L
1164 255 L
1164 363 L
1101 363 L
1101 255 L
1038 255 L
1038 356 L
976 356 L
976 255 L
913 255 L
913 348 L
850 348 L
850 255 L
788 255 L
788 340 L
725 340 L
725 255 L
662 255 L
662 332 L
599 332 L
599 255 L
537 255 L
537 324 L
474 324 L
474 255 L
411 255 L
411 317 L
349 317 L
349 255 L
2167 656 M 2167 689 L
2104 689 L
2104 656 L
2041 656 L
2041 692 L
1978 692 L
1978 656 L
1916 656 L
1916 694 L
1853 694 L
1853 656 L
1790 656 L
1790 697 L
1728 697 L
1728 656 L
1665 656 L
1665 700 L
1602 700 L
1602 656 L
1540 656 L
1540 703 L
1477 703 L
1477 656 L
1414 656 L
1414 706 L
1352 706 L
1352 656 L
1289 656 L
1289 710 L
1226 710 L
1226 656 L
1164 656 L
1164 714 L
1101 714 L
1101 656 L
1038 656 L
1038 717 L
976 717 L
976 656 L
913 656 L
913 721 L
850 721 L
850 656 L
788 656 L
788 725 L
725 725 L
725 656 L
662 656 L
662 729 L
599 729 L
599 656 L
537 656 L
537 732 L
474 732 L
474 656 L
411 656 L
411 736 L
349 736 L
349 656 L
255 656 M 2261 656 L
2167 1057 M 2167 1091 L
2104 1091 L
2104 1057 L
2041 1057 L
2041 1093 L
1978 1093 L
1978 1057 L
1916 1057 L
1916 1097 L
1853 1097 L
1853 1057 L
1790 1057 L
1790 1100 L
1728 1100 L
1728 1057 L
1665 1057 L
1665 1104 L
1602 1104 L
1602 1057 L
1540 1057 L
1540 1108 L
1477 1108 L
1477 1057 L
1414 1057 L
1414 1113 L
1352 1113 L
1352 1057 L
1289 1057 L
1289 1119 L
1226 1119 L
1226 1057 L
1164 1057 L
1164 1126 L
1101 1126 L
1101 1057 L
1038 1057 L
1038 1133 L
976 1133 L
976 1057 L
913 1057 L
913 1141 L
850 1141 L
850 1057 L
788 1057 L
788 1149 L
725 1149 L
725 1057 L
662 1057 L
662 1158 L
599 1158 L
599 1057 L
537 1057 L
537 1166 L
474 1166 L
474 1057 L
411 1057 L
411 1174 L
349 1174 L
349 1057 L
255 1057 M 2261 1057 L
2167 1458 M 2167 1491 L
2104 1491 L
2104 1458 L
2041 1458 L
2041 1494 L
1978 1494 L
1978 1458 L
1916 1458 L
1916 1496 L
1853 1496 L
1853 1458 L
1790 1458 L
1790 1499 L
CS M
1728 1499 L
1728 1458 L
1665 1458 L
1665 1502 L
1602 1502 L
1602 1458 L
1540 1458 L
1540 1505 L
1477 1505 L
1477 1458 L
1414 1458 L
1414 1508 L
1352 1508 L
1352 1458 L
1289 1458 L
1289 1512 L
1226 1512 L
1226 1458 L
1164 1458 L
1164 1516 L
1101 1516 L
1101 1458 L
1038 1458 L
1038 1520 L
976 1520 L
976 1458 L
913 1458 L
913 1524 L
850 1524 L
850 1458 L
788 1458 L
788 1528 L
725 1528 L
725 1458 L
662 1458 L
662 1531 L
599 1531 L
599 1458 L
537 1458 L
537 1535 L
474 1535 L
474 1458 L
411 1458 L
411 1538 L
349 1538 L
349 1458 L
255 1458 M 2261 1458 L
2167 1859 M 2167 2010 L
2104 2010 L
2104 1859 L
2041 1859 L
2041 2006 L
1978 2006 L
1978 1859 L
1916 1859 L
1916 2002 L
1853 2002 L
1853 1859 L
1790 1859 L
1790 1997 L
1728 1997 L
1728 1859 L
1665 1859 L
1665 1993 L
1602 1993 L
1602 1859 L
1540 1859 L
1540 1988 L
1477 1988 L
1477 1859 L
1414 1859 L
1414 1982 L
1352 1982 L
1352 1859 L
1289 1859 L
1289 1975 L
1226 1975 L
1226 1859 L
1164 1859 L
1164 1968 L
1101 1968 L
1101 1859 L
1038 1859 L
1038 1960 L
976 1960 L
976 1859 L
913 1859 L
913 1953 L
850 1953 L
850 1859 L
788 1859 L
788 1945 L
725 1945 L
725 1859 L
662 1859 L
662 1937 L
599 1937 L
599 1859 L
537 1859 L
537 1929 L
474 1929 L
474 1859 L
411 1859 L
411 1921 L
349 1921 L
349 1859 L
255 1859 M 2261 1859 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 1056 a Ff(Figure)20 b(7:)31 b(P)o(ercen)o(tage)22 b(of)e(mo)o(v)o(es)f
(of)h(t)o(yp)q(e)h Fe(i)f Ff(actually)g(p)q(er-)1035 1105 y(formed.)39
b(The)21 b(lab)q(els)h(on)f(the)h(left-hand-side)f(indicate)g(the)1035
1155 y(t)o(yp)q(e)12 b(of)g(mo)o(v)o(e.)k(One)d(unit)f(from)f(0)h(to)g(1)g
(corresp)q(onds)i(to)e(100\045.)1035 1205 y Fe(N)1073 1190
y Fc(0)1068 1215 y(4)1103 1205 y Ff(=)f(4000,)i(uniform)f(measure.)1035
1315 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 1315 a
%%BeginDocument: sqgfig8.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 355 M 280 355 L
255 455 M 280 455 L
255 556 M 280 556 L
255 656 M 306 656 L
255 756 M 280 756 L
255 857 M 280 857 L
255 957 M 280 957 L
255 1057 M 306 1057 L
255 1157 M 280 1157 L
255 1258 M 280 1258 L
255 1358 M 280 1358 L
255 1458 M 306 1458 L
255 1559 M 280 1559 L
255 1659 M 280 1659 L
255 1759 M 280 1759 L
255 1860 M 306 1860 L
255 1960 M 280 1960 L
255 2060 M 280 2060 L
255 2160 M 280 2160 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
40 631 M 50 672 M 52 669 L
50 667 L
48 669 L
48 672 L
50 676 L
52 679 L
60 681 L
69 681 L
76 679 L
79 676 L
81 672 L
81 667 L
79 662 L
72 657 L
60 652 L
55 650 L
50 645 L
48 638 L
48 631 L
69 681 M 74 679 L
76 676 L
79 672 L
79 667 L
76 662 L
69 657 L
60 652 L
48 636 M 50 638 L
55 638 L
67 633 L
74 633 L
79 636 L
81 638 L
55 638 M 67 631 L
76 631 L
79 633 L
81 638 L
81 643 L
110 681 M 103 679 L
98 672 L
96 660 L
96 652 L
98 640 L
103 633 L
110 631 L
115 631 L
122 633 L
127 640 L
129 652 L
129 660 L
127 672 L
122 679 L
115 681 L
110 681 L
105 679 L
103 676 L
101 672 L
98 660 L
98 652 L
101 640 L
103 636 L
105 633 L
110 631 L
115 631 M 120 633 L
122 636 L
125 640 L
127 652 L
127 660 L
125 672 L
122 676 L
120 679 L
115 681 L
158 681 M 151 679 L
146 672 L
144 660 L
144 652 L
146 640 L
151 633 L
158 631 L
163 631 L
170 633 L
175 640 L
178 652 L
178 660 L
175 672 L
170 679 L
163 681 L
158 681 L
153 679 L
151 676 L
149 672 L
146 660 L
146 652 L
149 640 L
151 636 L
153 633 L
158 631 L
163 631 M 168 633 L
170 636 L
173 640 L
CS M
175 652 L
175 660 L
173 672 L
170 676 L
168 679 L
163 681 L
206 681 M 199 679 L
194 672 L
192 660 L
192 652 L
194 640 L
199 633 L
206 631 L
211 631 L
218 633 L
223 640 L
226 652 L
226 660 L
223 672 L
218 679 L
211 681 L
206 681 L
202 679 L
199 676 L
197 672 L
194 660 L
194 652 L
197 640 L
199 636 L
202 633 L
206 631 L
211 631 M 216 633 L
218 636 L
221 640 L
223 652 L
223 660 L
221 672 L
218 676 L
216 679 L
211 681 L
40 1032 M 69 1078 M 69 1032 L
72 1082 M 72 1032 L
72 1082 M 45 1046 L
84 1046 L
62 1032 M 79 1032 L
110 1082 M 103 1080 L
98 1073 L
96 1061 L
96 1054 L
98 1041 L
103 1034 L
110 1032 L
115 1032 L
122 1034 L
127 1041 L
129 1054 L
129 1061 L
127 1073 L
122 1080 L
115 1082 L
110 1082 L
105 1080 L
103 1078 L
101 1073 L
98 1061 L
98 1054 L
101 1041 L
103 1037 L
105 1034 L
110 1032 L
115 1032 M 120 1034 L
122 1037 L
125 1041 L
127 1054 L
127 1061 L
125 1073 L
122 1078 L
120 1080 L
115 1082 L
158 1082 M 151 1080 L
146 1073 L
144 1061 L
144 1054 L
146 1041 L
151 1034 L
158 1032 L
163 1032 L
170 1034 L
175 1041 L
178 1054 L
178 1061 L
175 1073 L
170 1080 L
163 1082 L
158 1082 L
153 1080 L
151 1078 L
149 1073 L
146 1061 L
146 1054 L
149 1041 L
151 1037 L
153 1034 L
158 1032 L
163 1032 M 168 1034 L
170 1037 L
173 1041 L
175 1054 L
175 1061 L
173 1073 L
170 1078 L
168 1080 L
163 1082 L
206 1082 M 199 1080 L
194 1073 L
192 1061 L
192 1054 L
194 1041 L
199 1034 L
206 1032 L
211 1032 L
218 1034 L
223 1041 L
226 1054 L
226 1061 L
223 1073 L
218 1080 L
211 1082 L
206 1082 L
202 1080 L
199 1078 L
197 1073 L
194 1061 L
194 1054 L
197 1041 L
199 1037 L
202 1034 L
206 1032 L
211 1032 M 216 1034 L
218 1037 L
221 1041 L
223 1054 L
223 1061 L
221 1073 L
218 1078 L
216 1080 L
211 1082 L
40 1433 M 76 1476 M 74 1474 L
76 1472 L
79 1474 L
79 1476 L
76 1481 L
72 1484 L
64 1484 L
57 1481 L
52 1476 L
50 1472 L
48 1462 L
48 1448 L
50 1440 L
55 1435 L
62 1433 L
67 1433 L
74 1435 L
79 1440 L
81 1448 L
81 1450 L
79 1457 L
74 1462 L
67 1464 L
64 1464 L
57 1462 L
52 1457 L
50 1450 L
64 1484 M 60 1481 L
55 1476 L
52 1472 L
50 1462 L
50 1448 L
52 1440 L
57 1435 L
62 1433 L
67 1433 M 72 1435 L
76 1440 L
79 1448 L
79 1450 L
76 1457 L
72 1462 L
67 1464 L
110 1484 M 103 1481 L
98 1474 L
96 1462 L
96 1455 L
98 1443 L
103 1435 L
110 1433 L
115 1433 L
122 1435 L
127 1443 L
129 1455 L
129 1462 L
127 1474 L
122 1481 L
115 1484 L
110 1484 L
105 1481 L
103 1479 L
101 1474 L
98 1462 L
98 1455 L
101 1443 L
103 1438 L
105 1435 L
110 1433 L
115 1433 M 120 1435 L
122 1438 L
125 1443 L
127 1455 L
127 1462 L
125 1474 L
122 1479 L
120 1481 L
115 1484 L
158 1484 M 151 1481 L
146 1474 L
144 1462 L
144 1455 L
146 1443 L
151 1435 L
158 1433 L
163 1433 L
170 1435 L
175 1443 L
178 1455 L
178 1462 L
175 1474 L
170 1481 L
163 1484 L
158 1484 L
153 1481 L
151 1479 L
149 1474 L
146 1462 L
146 1455 L
149 1443 L
151 1438 L
153 1435 L
158 1433 L
163 1433 M 168 1435 L
170 1438 L
173 1443 L
175 1455 L
175 1462 L
173 1474 L
170 1479 L
168 1481 L
163 1484 L
206 1484 M 199 1481 L
194 1474 L
192 1462 L
192 1455 L
194 1443 L
199 1435 L
206 1433 L
211 1433 L
218 1435 L
223 1443 L
226 1455 L
226 1462 L
223 1474 L
218 1481 L
211 1484 L
206 1484 L
202 1481 L
199 1479 L
197 1474 L
194 1462 L
194 1455 L
197 1443 L
199 1438 L
202 1435 L
206 1433 L
211 1433 M 216 1435 L
218 1438 L
221 1443 L
223 1455 L
223 1462 L
221 1474 L
218 1479 L
216 1481 L
211 1484 L
40 1834 M 60 1885 M 52 1882 L
50 1878 L
50 1870 L
52 1866 L
60 1863 L
69 1863 L
76 1866 L
79 1870 L
79 1878 L
CS M
76 1882 L
69 1885 L
60 1885 L
55 1882 L
52 1878 L
52 1870 L
55 1866 L
60 1863 L
69 1863 M 74 1866 L
76 1870 L
76 1878 L
74 1882 L
69 1885 L
60 1863 M 52 1861 L
50 1858 L
48 1853 L
48 1844 L
50 1839 L
52 1837 L
60 1834 L
69 1834 L
76 1837 L
79 1839 L
81 1844 L
81 1853 L
79 1858 L
76 1861 L
69 1863 L
60 1863 M 55 1861 L
52 1858 L
50 1853 L
50 1844 L
52 1839 L
55 1837 L
60 1834 L
69 1834 M 74 1837 L
76 1839 L
79 1844 L
79 1853 L
76 1858 L
74 1861 L
69 1863 L
110 1885 M 103 1882 L
98 1875 L
96 1863 L
96 1856 L
98 1844 L
103 1837 L
110 1834 L
115 1834 L
122 1837 L
127 1844 L
129 1856 L
129 1863 L
127 1875 L
122 1882 L
115 1885 L
110 1885 L
105 1882 L
103 1880 L
101 1875 L
98 1863 L
98 1856 L
101 1844 L
103 1839 L
105 1837 L
110 1834 L
115 1834 M 120 1837 L
122 1839 L
125 1844 L
127 1856 L
127 1863 L
125 1875 L
122 1880 L
120 1882 L
115 1885 L
158 1885 M 151 1882 L
146 1875 L
144 1863 L
144 1856 L
146 1844 L
151 1837 L
158 1834 L
163 1834 L
170 1837 L
175 1844 L
178 1856 L
178 1863 L
175 1875 L
170 1882 L
163 1885 L
158 1885 L
153 1882 L
151 1880 L
149 1875 L
146 1863 L
146 1856 L
149 1844 L
151 1839 L
153 1837 L
158 1834 L
163 1834 M 168 1837 L
170 1839 L
173 1844 L
175 1856 L
175 1863 L
173 1875 L
170 1880 L
168 1882 L
163 1885 L
206 1885 M 199 1882 L
194 1875 L
192 1863 L
192 1856 L
194 1844 L
199 1837 L
206 1834 L
211 1834 L
218 1837 L
223 1844 L
226 1856 L
226 1863 L
223 1875 L
218 1882 L
211 1885 L
206 1885 L
202 1882 L
199 1880 L
197 1875 L
194 1863 L
194 1856 L
197 1844 L
199 1839 L
202 1837 L
206 1834 L
211 1834 M 216 1837 L
218 1839 L
221 1844 L
223 1856 L
223 1863 L
221 1875 L
218 1880 L
216 1882 L
211 1885 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 355 M 2235 355 L
2261 455 M 2235 455 L
2261 556 M 2235 556 L
2261 656 M 2209 656 L
2261 756 M 2235 756 L
2261 857 M 2235 857 L
2261 957 M 2235 957 L
2261 1057 M 2209 1057 L
2261 1157 M 2235 1157 L
2261 1258 M 2235 1258 L
2261 1358 M 2235 1358 L
2261 1458 M 2209 1458 L
2261 1559 M 2235 1559 L
2261 1659 M 2235 1659 L
2261 1759 M 2235 1759 L
2261 1860 M 2209 1860 L
2261 1960 M 2235 1960 L
2261 2060 M 2235 2060 L
2261 2160 M 2235 2160 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
40 1219 M 72 1248 M 74 1253 L
74 1243 L
72 1248 L
69 1250 L
65 1253 L
55 1253 L
50 1250 L
48 1248 L
48 1243 L
50 1241 L
55 1238 L
67 1234 L
72 1231 L
74 1229 L
48 1246 M 50 1243 L
55 1241 L
67 1236 L
72 1234 L
74 1231 L
74 1224 L
72 1222 L
67 1219 L
57 1219 L
53 1222 L
50 1224 L
48 1229 L
48 1219 L
50 1224 L
89 1226 M 89 1196 L
90 1226 M 99 1200 L
89 1226 M 99 1196 L
109 1226 M 99 1196 L
109 1226 M 109 1196 L
110 1226 M 110 1196 L
84 1226 M 90 1226 L
109 1226 M 115 1226 L
84 1196 M 93 1196 L
104 1196 M 115 1196 L
CS [] 0 setdash M
532 2078 M CS [] 0 setdash M
448 2052 M 460 2102 M 460 2052 L
462 2102 M 491 2056 L
462 2097 M 491 2052 L
491 2102 M 491 2052 L
453 2102 M 462 2102 L
484 2102 M 498 2102 L
453 2052 M 467 2052 L
520 2056 M 520 2028 L
522 2059 M 522 2028 L
522 2059 M 506 2037 L
529 2037 L
516 2028 M 526 2028 L
516 2105 M 512 2103 L
509 2099 L
507 2092 L
507 2088 L
509 2080 L
512 2076 L
516 2075 L
519 2075 L
523 2076 L
526 2080 L
528 2088 L
528 2092 L
526 2099 L
523 2103 L
519 2105 L
516 2105 L
513 2103 L
512 2102 L
510 2099 L
509 2092 L
509 2088 L
510 2080 L
512 2077 L
513 2076 L
516 2075 L
519 2075 M 522 2076 L
523 2077 L
525 2080 L
526 2088 L
526 2092 L
525 2099 L
523 2102 L
522 2103 L
519 2105 L
CS [] 0 setdash M
692 1932 M CS [] 0 setdash M
354 1907 M 421 1953 M 421 1907 L
423 1958 M 423 1907 L
423 1958 M 397 1921 L
435 1921 L
414 1907 M 431 1907 L
CS M
462 1958 M 455 1955 L
450 1948 L
447 1936 L
447 1929 L
450 1917 L
455 1909 L
462 1907 L
467 1907 L
474 1909 L
479 1917 L
481 1929 L
481 1936 L
479 1948 L
474 1955 L
467 1958 L
462 1958 L
457 1955 L
455 1953 L
452 1948 L
450 1936 L
450 1929 L
452 1917 L
455 1912 L
457 1909 L
462 1907 L
467 1907 M 472 1909 L
474 1912 L
476 1917 L
479 1929 L
479 1936 L
476 1948 L
474 1953 L
472 1955 L
467 1958 L
510 1958 M 503 1955 L
498 1948 L
496 1936 L
496 1929 L
498 1917 L
503 1909 L
510 1907 L
515 1907 L
522 1909 L
527 1917 L
529 1929 L
529 1936 L
527 1948 L
522 1955 L
515 1958 L
510 1958 L
505 1955 L
503 1953 L
500 1948 L
498 1936 L
498 1929 L
500 1917 L
503 1912 L
505 1909 L
510 1907 L
515 1907 M 520 1909 L
522 1912 L
525 1917 L
527 1929 L
527 1936 L
525 1948 L
522 1953 L
520 1955 L
515 1958 L
558 1958 M 551 1955 L
546 1948 L
544 1936 L
544 1929 L
546 1917 L
551 1909 L
558 1907 L
563 1907 L
570 1909 L
575 1917 L
577 1929 L
577 1936 L
575 1948 L
570 1955 L
563 1958 L
558 1958 L
553 1955 L
551 1953 L
549 1948 L
546 1936 L
546 1929 L
549 1917 L
551 1912 L
553 1909 L
558 1907 L
563 1907 M 568 1909 L
570 1912 L
573 1917 L
575 1929 L
575 1936 L
573 1948 L
570 1953 L
568 1955 L
563 1958 L
687 1912 M 687 1932 L
667 1932 L
667 1912 L
687 1912 L
CS [] 0 setdash M
692 1823 M CS [] 0 setdash M
354 1798 M 411 1848 M 404 1846 L
402 1841 L
402 1834 L
404 1829 L
411 1826 L
421 1826 L
428 1829 L
431 1834 L
431 1841 L
428 1846 L
421 1848 L
411 1848 L
407 1846 L
404 1841 L
404 1834 L
407 1829 L
411 1826 L
421 1826 M 426 1829 L
428 1834 L
428 1841 L
426 1846 L
421 1848 L
411 1826 M 404 1824 L
402 1822 L
399 1817 L
399 1807 L
402 1802 L
404 1800 L
411 1798 L
421 1798 L
428 1800 L
431 1802 L
433 1807 L
433 1817 L
431 1822 L
428 1824 L
421 1826 L
411 1826 M 407 1824 L
404 1822 L
402 1817 L
402 1807 L
404 1802 L
407 1800 L
411 1798 L
421 1798 M 426 1800 L
428 1802 L
431 1807 L
431 1817 L
428 1822 L
426 1824 L
421 1826 L
462 1848 M 455 1846 L
450 1839 L
447 1826 L
447 1819 L
450 1807 L
455 1800 L
462 1798 L
467 1798 L
474 1800 L
479 1807 L
481 1819 L
481 1826 L
479 1839 L
474 1846 L
467 1848 L
462 1848 L
457 1846 L
455 1843 L
452 1839 L
450 1826 L
450 1819 L
452 1807 L
455 1802 L
457 1800 L
462 1798 L
467 1798 M 472 1800 L
474 1802 L
476 1807 L
479 1819 L
479 1826 L
476 1839 L
474 1843 L
472 1846 L
467 1848 L
510 1848 M 503 1846 L
498 1839 L
496 1826 L
496 1819 L
498 1807 L
503 1800 L
510 1798 L
515 1798 L
522 1800 L
527 1807 L
529 1819 L
529 1826 L
527 1839 L
522 1846 L
515 1848 L
510 1848 L
505 1846 L
503 1843 L
500 1839 L
498 1826 L
498 1819 L
500 1807 L
503 1802 L
505 1800 L
510 1798 L
515 1798 M 520 1800 L
522 1802 L
525 1807 L
527 1819 L
527 1826 L
525 1839 L
522 1843 L
520 1846 L
515 1848 L
558 1848 M 551 1846 L
546 1839 L
544 1826 L
544 1819 L
546 1807 L
551 1800 L
558 1798 L
563 1798 L
570 1800 L
575 1807 L
577 1819 L
577 1826 L
575 1839 L
570 1846 L
563 1848 L
558 1848 L
553 1846 L
551 1843 L
549 1839 L
546 1826 L
546 1819 L
549 1807 L
551 1802 L
553 1800 L
558 1798 L
563 1798 M 568 1800 L
570 1802 L
573 1807 L
575 1819 L
575 1826 L
573 1839 L
570 1843 L
568 1846 L
563 1848 L
687 1803 M 667 1823 L
687 1823 M 667 1803 L
667 1823 M CS [] 0 setdash M
692 1714 M CS [] 0 setdash M
344 1688 M 358 1729 M 363 1732 L
370 1739 L
370 1688 L
368 1736 M 368 1688 L
358 1688 M 380 1688 L
428 1732 M 426 1729 L
428 1727 L
431 1729 L
431 1732 L
428 1736 L
423 1739 L
416 1739 L
409 1736 L
404 1732 L
402 1727 L
399 1717 L
399 1703 L
402 1695 L
407 1691 L
414 1688 L
419 1688 L
426 1691 L
431 1695 L
433 1703 L
433 1705 L
431 1712 L
426 1717 L
419 1720 L
416 1720 L
409 1717 L
404 1712 L
402 1705 L
416 1739 M 411 1736 L
407 1732 L
404 1727 L
402 1717 L
402 1703 L
404 1695 L
409 1691 L
CS M
414 1688 L
419 1688 M 423 1691 L
428 1695 L
431 1703 L
431 1705 L
428 1712 L
423 1717 L
419 1720 L
462 1739 M 455 1736 L
450 1729 L
447 1717 L
447 1710 L
450 1698 L
455 1691 L
462 1688 L
467 1688 L
474 1691 L
479 1698 L
481 1710 L
481 1717 L
479 1729 L
474 1736 L
467 1739 L
462 1739 L
457 1736 L
455 1734 L
452 1729 L
450 1717 L
450 1710 L
452 1698 L
455 1693 L
457 1691 L
462 1688 L
467 1688 M 472 1691 L
474 1693 L
476 1698 L
479 1710 L
479 1717 L
476 1729 L
474 1734 L
472 1736 L
467 1739 L
510 1739 M 503 1736 L
498 1729 L
496 1717 L
496 1710 L
498 1698 L
503 1691 L
510 1688 L
515 1688 L
522 1691 L
527 1698 L
529 1710 L
529 1717 L
527 1729 L
522 1736 L
515 1739 L
510 1739 L
505 1736 L
503 1734 L
500 1729 L
498 1717 L
498 1710 L
500 1698 L
503 1693 L
505 1691 L
510 1688 L
515 1688 M 520 1691 L
522 1693 L
525 1698 L
527 1710 L
527 1717 L
525 1729 L
522 1734 L
520 1736 L
515 1739 L
558 1739 M 551 1736 L
546 1729 L
544 1717 L
544 1710 L
546 1698 L
551 1691 L
558 1688 L
563 1688 L
570 1691 L
575 1698 L
577 1710 L
577 1717 L
575 1729 L
570 1736 L
563 1739 L
558 1739 L
553 1736 L
551 1734 L
549 1729 L
546 1717 L
546 1710 L
549 1698 L
551 1693 L
553 1691 L
558 1688 L
563 1688 M 568 1691 L
570 1693 L
573 1698 L
575 1710 L
575 1717 L
573 1729 L
570 1734 L
568 1736 L
563 1739 L
689 1697 M 677 1718 L
665 1697 L
689 1697 L
CS [] 0 setdash M
2145 709 M 2145 729 L
2125 729 L
2125 709 L
2145 709 L
2020 703 M 2020 723 L
2000 723 L
2000 703 L
2020 703 L
1894 697 M 1894 717 L
1874 717 L
1874 697 L
1894 697 L
1769 689 M 1769 709 L
1749 709 L
1749 689 L
1769 689 L
1644 679 M 1644 699 L
1624 699 L
1624 679 L
1644 679 L
1518 657 M 1518 677 L
1499 677 L
1499 657 L
1518 657 L
1393 622 M 1393 642 L
1373 642 L
1373 622 L
1393 622 L
1267 574 M 1267 594 L
1248 594 L
1248 574 L
1267 574 L
1142 544 M 1142 564 L
1122 564 L
1122 544 L
1142 544 L
1017 516 M 1017 536 L
997 536 L
997 516 L
1017 516 L
891 494 M 891 513 L
872 513 L
872 494 L
891 494 L
766 473 M 766 493 L
746 493 L
746 473 L
766 473 L
641 458 M 641 477 L
621 477 L
621 458 L
641 458 L
515 443 M 515 463 L
496 463 L
496 443 L
515 443 L
390 432 M 390 451 L
370 451 L
370 432 L
390 432 L
2135 719 M 2010 713 L
1884 707 L
1759 699 L
1634 689 L
1508 667 L
1383 632 L
1258 584 L
1132 554 L
1007 526 L
882 504 L
756 483 L
631 468 L
505 453 L
380 442 L
2145 1165 M 2125 1185 L
2145 1185 M 2125 1165 L
2125 1185 M 2020 1142 M 2000 1161 L
2020 1161 M 2000 1142 L
2000 1161 M 1894 1119 M 1875 1138 L
1894 1138 M 1875 1119 L
1874 1138 M 1769 1092 M 1749 1112 L
1769 1112 M 1749 1092 L
1749 1112 M 1644 1046 M 1624 1066 L
1644 1066 M 1624 1046 L
1624 1066 M 1518 947 M 1499 967 L
1518 967 M 1499 947 L
1498 967 M 1393 840 M 1373 859 L
1393 859 M 1373 840 L
1373 859 M 1268 784 M 1248 804 L
1268 803 M 1248 784 L
1248 803 M 1142 734 M 1122 754 L
1142 754 M 1122 734 L
1122 754 M 1017 689 M 997 709 L
1017 709 M 997 689 L
997 709 M 891 651 M 872 671 L
891 671 M 872 651 L
872 671 M 766 613 M 746 633 L
766 633 M 746 613 L
746 633 M 641 591 M 621 610 L
641 610 M 621 591 L
621 610 M 515 566 M 496 586 L
515 586 M 496 566 L
496 586 M 390 541 M 370 561 L
390 561 M 370 541 L
370 561 M 2135 1175 M 2010 1151 L
1884 1128 L
1759 1102 L
1634 1056 L
1508 957 L
1383 850 L
1258 794 L
1132 744 L
1007 699 L
882 661 L
756 623 L
631 601 L
505 576 L
380 551 L
2147 2056 M 2135 2077 L
2123 2056 L
2147 2056 L
2022 2029 M 2010 2050 L
1998 2029 L
2022 2029 L
1897 1984 M 1884 2005 L
1872 1984 L
1897 1984 L
1771 1931 M 1759 1952 L
1747 1931 L
1771 1931 L
1646 1763 M 1634 1784 L
1622 1763 L
1646 1763 L
1520 1500 M 1508 1521 L
1496 1500 L
1520 1500 L
1395 1361 M 1383 1382 L
1371 1361 L
1395 1361 L
1270 1245 M 1258 1266 L
1245 1245 L
1270 1245 L
1144 1140 M 1132 1161 L
1120 1140 L
1144 1140 L
1019 1054 M 1007 1075 L
995 1054 L
1019 1054 L
894 969 M 882 990 L
869 969 L
894 969 L
768 895 M 756 916 L
744 895 L
768 895 L
643 834 M 631 855 L
619 834 L
643 834 L
518 789 M 505 810 L
493 789 L
518 789 L
392 749 M 380 770 L
368 749 L
392 749 L
2135 2063 M 2010 2036 L
1884 1991 L
1759 1938 L
1634 1770 L
1508 1507 L
1383 1368 L
1258 1252 L
1132 1147 L
1007 1061 L
882 976 L
756 902 L
631 841 L
505 796 L
380 756 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 2400 a Ff(Figure)h(8:)k(The)d(measure)g(con)o(tribution)e
Fe(s)1716 2406 y Fd(M)1765 2400 y Ff(=)1809 2369 y Fb(P)1853
2413 y Fd(a)1880 2400 y Ff(log)6 b Fe(o)p Ff(\()p Fe(a)p Ff(\))14
b(in)1035 2450 y(sim)o(ulations)d(with)j(uniform)d(measure,)j
Fe(n)d Ff(=)h(0.)p eop
%%Page: 3 3
2 bop -112 -30 a
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 -30 a
%%BeginDocument: sqgfig9.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
380 255 M 380 280 L
506 255 M 506 280 L
631 255 M 631 280 L
756 255 M 756 306 L
882 255 M 882 280 L
1007 255 M 1007 280 L
1132 255 M 1132 280 L
1258 255 M 1258 280 L
1383 255 M 1383 306 L
1508 255 M 1508 280 L
1634 255 M 1634 280 L
1759 255 M 1759 280 L
1884 255 M 1884 280 L
2010 255 M 2010 306 L
2135 255 M 2135 280 L
2261 255 M 2261 280 L
696 182 M 718 233 M 710 230 L
706 223 L
703 211 L
703 204 L
706 192 L
710 185 L
718 182 L
723 182 L
730 185 L
735 192 L
737 204 L
737 211 L
735 223 L
730 230 L
723 233 L
718 233 L
713 230 L
710 228 L
708 223 L
706 211 L
706 204 L
708 192 L
710 187 L
713 185 L
718 182 L
723 182 M 727 185 L
730 187 L
732 192 L
735 204 L
735 211 L
732 223 L
730 228 L
727 230 L
723 233 L
756 187 M 754 185 L
756 182 L
759 185 L
756 187 L
780 233 M 775 209 L
780 214 L
788 216 L
795 216 L
802 214 L
807 209 L
809 202 L
809 197 L
807 190 L
802 185 L
795 182 L
788 182 L
780 185 L
778 187 L
775 192 L
775 194 L
778 197 L
780 194 L
778 192 L
795 216 M 800 214 L
804 209 L
807 202 L
807 197 L
804 190 L
800 185 L
795 182 L
780 233 M 804 233 L
780 230 M 792 230 L
804 233 L
1359 182 M 1373 223 M 1378 226 L
1385 233 L
1385 182 L
1383 230 M 1383 182 L
1373 182 M 1395 182 L
1950 182 M 1964 223 M 1969 226 L
1976 233 L
1976 182 L
1974 230 M 1974 182 L
1964 182 M 1986 182 L
2010 187 M 2007 185 L
2010 182 L
2012 185 L
2010 187 L
2034 233 M 2029 209 L
2034 214 L
2041 216 L
2048 216 L
2056 214 L
2060 209 L
2063 202 L
2063 197 L
2060 190 L
2056 185 L
2048 182 L
2041 182 L
2034 185 L
2031 187 L
2029 192 L
2029 194 L
2031 197 L
2034 194 L
2031 192 L
2048 216 M 2053 214 L
2058 209 L
2060 202 L
2060 197 L
2058 190 L
2053 185 L
2048 182 L
2034 233 M 2058 233 L
2034 230 M 2046 230 L
2058 233 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
380 2261 M 380 2235 L
506 2261 M 506 2235 L
631 2261 M 631 2235 L
756 2261 M 756 2209 L
882 2261 M 882 2235 L
1007 2261 M 1007 2235 L
1132 2261 M 1132 2235 L
1258 2261 M 1258 2235 L
1383 2261 M 1383 2209 L
1508 2261 M 1508 2235 L
1634 2261 M 1634 2235 L
1759 2261 M 1759 2235 L
1884 2261 M 1884 2235 L
2010 2261 M 2010 2209 L
2135 2261 M 2135 2235 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 422 M 280 422 L
255 589 M 280 589 L
255 756 M 306 756 L
255 923 M 280 923 L
255 1090 M 280 1090 L
255 1258 M 280 1258 L
255 1425 M 306 1425 L
255 1592 M 280 1592 L
255 1759 M 280 1759 L
255 1926 M 280 1926 L
255 2093 M 306 2093 L
255 2261 M 280 2261 L
113 731 M 122 772 M 125 769 L
122 767 L
120 769 L
120 772 L
122 777 L
125 779 L
132 781 L
141 781 L
149 779 L
151 777 L
153 772 L
153 767 L
151 762 L
144 757 L
132 753 L
127 750 L
122 745 L
120 738 L
120 731 L
141 781 M 146 779 L
149 777 L
151 772 L
151 767 L
149 762 L
141 757 L
132 753 L
120 736 M 122 738 L
127 738 L
139 733 L
146 733 L
151 736 L
153 738 L
127 738 M 139 731 L
149 731 L
151 733 L
153 738 L
153 743 L
173 736 M 170 733 L
173 731 L
175 733 L
173 736 L
221 774 M 218 772 L
221 769 L
223 772 L
223 774 L
221 779 L
216 781 L
209 781 L
202 779 L
197 774 L
194 769 L
192 760 L
192 745 L
194 738 L
199 733 L
206 731 L
211 731 L
218 733 L
223 738 L
226 745 L
226 748 L
223 755 L
218 760 L
211 762 L
209 762 L
202 760 L
197 755 L
194 748 L
209 781 M 204 779 L
199 774 L
197 769 L
194 760 L
194 745 L
197 738 L
202 733 L
206 731 L
211 731 M 216 733 L
221 738 L
223 745 L
223 748 L
221 755 L
216 760 L
211 762 L
113 1400 M 122 1440 M 125 1438 L
122 1436 L
120 1438 L
120 1440 L
122 1445 L
125 1448 L
132 1450 L
141 1450 L
149 1448 L
151 1445 L
153 1440 L
153 1436 L
151 1431 L
144 1426 L
132 1421 L
127 1419 L
122 1414 L
120 1407 L
120 1400 L
141 1450 M 146 1448 L
149 1445 L
151 1440 L
151 1436 L
149 1431 L
141 1426 L
132 1421 L
120 1404 M 122 1407 L
127 1407 L
139 1402 L
146 1402 L
151 1404 L
153 1407 L
127 1407 M 139 1400 L
149 1400 L
151 1402 L
153 1407 L
153 1412 L
173 1404 M 170 1402 L
173 1400 L
175 1402 L
173 1404 L
204 1450 M 197 1448 L
194 1443 L
194 1436 L
197 1431 L
204 1428 L
214 1428 L
221 1431 L
223 1436 L
223 1443 L
221 1448 L
214 1450 L
204 1450 L
199 1448 L
197 1443 L
197 1436 L
199 1431 L
CS M
204 1428 L
214 1428 M 218 1431 L
221 1436 L
221 1443 L
218 1448 L
214 1450 L
204 1428 M 197 1426 L
194 1424 L
192 1419 L
192 1409 L
194 1404 L
197 1402 L
204 1400 L
214 1400 L
221 1402 L
223 1404 L
226 1409 L
226 1419 L
223 1424 L
221 1426 L
214 1428 L
204 1428 M 199 1426 L
197 1424 L
194 1419 L
194 1409 L
197 1404 L
199 1402 L
204 1400 L
214 1400 M 218 1402 L
221 1404 L
223 1409 L
223 1419 L
221 1424 L
218 1426 L
214 1428 L
185 2068 M 194 2109 M 197 2107 L
194 2104 L
192 2107 L
192 2109 L
194 2114 L
197 2116 L
204 2119 L
214 2119 L
221 2116 L
223 2111 L
223 2104 L
221 2099 L
214 2097 L
206 2097 L
214 2119 M 218 2116 L
221 2111 L
221 2104 L
218 2099 L
214 2097 L
218 2095 L
223 2090 L
226 2085 L
226 2078 L
223 2073 L
221 2070 L
214 2068 L
204 2068 L
197 2070 L
194 2073 L
192 2078 L
192 2080 L
194 2083 L
197 2080 L
194 2078 L
221 2092 M 223 2085 L
223 2078 L
221 2073 L
218 2070 L
214 2068 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 422 M 2235 422 L
2261 589 M 2235 589 L
2261 756 M 2209 756 L
2261 923 M 2235 923 L
2261 1090 M 2235 1090 L
2261 1258 M 2235 1258 L
2261 1425 M 2209 1425 L
2261 1592 M 2235 1592 L
2261 1759 M 2235 1759 L
2261 1926 M 2235 1926 L
2261 2093 M 2209 2093 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
91 1210 M 122 1239 M 124 1244 L
124 1234 L
122 1239 L
120 1241 L
115 1244 L
105 1244 L
100 1241 L
98 1239 L
98 1234 L
100 1231 L
105 1229 L
117 1224 L
122 1222 L
124 1219 L
98 1236 M 100 1234 L
105 1231 L
117 1227 L
122 1224 L
124 1222 L
124 1215 L
122 1212 L
117 1210 L
108 1210 L
103 1212 L
100 1215 L
98 1219 L
98 1210 L
100 1215 L
139 1217 M 139 1187 L
140 1217 M 149 1191 L
139 1217 M 149 1187 L
159 1217 M 149 1187 L
159 1217 M 159 1187 L
160 1217 M 160 1187 L
134 1217 M 140 1217 L
159 1217 M 165 1217 L
134 1187 M 143 1187 L
155 1187 M 165 1187 L
139 1250 M 139 1249 L
137 1249 L
137 1250 L
139 1252 L
142 1253 L
147 1253 L
150 1252 L
152 1250 L
153 1247 L
153 1237 L
155 1234 L
156 1233 L
152 1250 M 152 1237 L
153 1234 L
156 1233 L
158 1233 L
152 1247 M 150 1246 L
142 1244 L
137 1243 L
136 1240 L
136 1237 L
137 1234 L
142 1233 L
146 1233 L
149 1234 L
152 1237 L
142 1244 M 139 1243 L
137 1240 L
137 1237 L
139 1234 L
142 1233 L
165 1253 M 173 1233 L
166 1253 M 173 1236 L
182 1253 M 173 1233 L
162 1253 M 170 1253 L
176 1253 M 185 1253 L
CS [] 0 setdash M
1991 2078 M CS [] 0 setdash M
1906 2052 M 1918 2102 M 1918 2052 L
1921 2102 M 1950 2056 L
1921 2097 M 1950 2052 L
1950 2102 M 1950 2052 L
1911 2102 M 1921 2102 L
1943 2102 M 1957 2102 L
1911 2052 M 1926 2052 L
1979 2056 M 1979 2028 L
1981 2059 M 1981 2028 L
1981 2059 M 1965 2037 L
1988 2037 L
1975 2028 M 1985 2028 L
1975 2105 M 1970 2103 L
1968 2099 L
1966 2092 L
1966 2088 L
1968 2080 L
1970 2076 L
1975 2075 L
1978 2075 L
1982 2076 L
1985 2080 L
1986 2088 L
1986 2092 L
1985 2099 L
1982 2103 L
1978 2105 L
1975 2105 L
1972 2103 L
1970 2102 L
1969 2099 L
1968 2092 L
1968 2088 L
1969 2080 L
1970 2077 L
1972 2076 L
1975 2075 L
1978 2075 M 1981 2076 L
1982 2077 L
1983 2080 L
1985 2088 L
1985 2092 L
1983 2099 L
1982 2102 L
1981 2103 L
1978 2105 L
CS [] 0 setdash M
2151 1932 M CS [] 0 setdash M
1812 1907 M 1880 1953 M 1880 1907 L
1882 1958 M 1882 1907 L
1882 1958 M 1856 1921 L
1894 1921 L
1873 1907 M 1889 1907 L
1921 1958 M 1913 1955 L
1909 1948 L
1906 1936 L
1906 1929 L
1909 1917 L
1913 1909 L
1921 1907 L
1925 1907 L
1933 1909 L
1938 1917 L
1940 1929 L
1940 1936 L
1938 1948 L
1933 1955 L
1925 1958 L
1921 1958 L
1916 1955 L
1913 1953 L
1911 1948 L
1909 1936 L
1909 1929 L
1911 1917 L
1913 1912 L
1916 1909 L
1921 1907 L
1925 1907 M 1930 1909 L
1933 1912 L
1935 1917 L
1938 1929 L
1938 1936 L
1935 1948 L
1933 1953 L
1930 1955 L
1925 1958 L
1969 1958 M 1962 1955 L
1957 1948 L
1954 1936 L
1954 1929 L
1957 1917 L
1962 1909 L
1969 1907 L
CS M
1974 1907 L
1981 1909 L
1986 1917 L
1988 1929 L
1988 1936 L
1986 1948 L
1981 1955 L
1974 1958 L
1969 1958 L
1964 1955 L
1962 1953 L
1959 1948 L
1957 1936 L
1957 1929 L
1959 1917 L
1962 1912 L
1964 1909 L
1969 1907 L
1974 1907 M 1978 1909 L
1981 1912 L
1983 1917 L
1986 1929 L
1986 1936 L
1983 1948 L
1981 1953 L
1978 1955 L
1974 1958 L
2017 1958 M 2010 1955 L
2005 1948 L
2002 1936 L
2002 1929 L
2005 1917 L
2010 1909 L
2017 1907 L
2022 1907 L
2029 1909 L
2034 1917 L
2036 1929 L
2036 1936 L
2034 1948 L
2029 1955 L
2022 1958 L
2017 1958 L
2012 1955 L
2010 1953 L
2007 1948 L
2005 1936 L
2005 1929 L
2007 1917 L
2010 1912 L
2012 1909 L
2017 1907 L
2022 1907 M 2027 1909 L
2029 1912 L
2031 1917 L
2034 1929 L
2034 1936 L
2031 1948 L
2029 1953 L
2027 1955 L
2022 1958 L
2146 1912 M 2146 1932 L
2126 1932 L
2126 1912 L
2146 1912 L
CS [] 0 setdash M
2151 1823 M CS [] 0 setdash M
1812 1798 M 1870 1848 M 1863 1846 L
1860 1841 L
1860 1834 L
1863 1829 L
1870 1826 L
1880 1826 L
1887 1829 L
1889 1834 L
1889 1841 L
1887 1846 L
1880 1848 L
1870 1848 L
1865 1846 L
1863 1841 L
1863 1834 L
1865 1829 L
1870 1826 L
1880 1826 M 1885 1829 L
1887 1834 L
1887 1841 L
1885 1846 L
1880 1848 L
1870 1826 M 1863 1824 L
1860 1822 L
1858 1817 L
1858 1807 L
1860 1802 L
1863 1800 L
1870 1798 L
1880 1798 L
1887 1800 L
1889 1802 L
1892 1807 L
1892 1817 L
1889 1822 L
1887 1824 L
1880 1826 L
1870 1826 M 1865 1824 L
1863 1822 L
1860 1817 L
1860 1807 L
1863 1802 L
1865 1800 L
1870 1798 L
1880 1798 M 1885 1800 L
1887 1802 L
1889 1807 L
1889 1817 L
1887 1822 L
1885 1824 L
1880 1826 L
1921 1848 M 1913 1846 L
1909 1839 L
1906 1826 L
1906 1819 L
1909 1807 L
1913 1800 L
1921 1798 L
1925 1798 L
1933 1800 L
1938 1807 L
1940 1819 L
1940 1826 L
1938 1839 L
1933 1846 L
1925 1848 L
1921 1848 L
1916 1846 L
1913 1843 L
1911 1839 L
1909 1826 L
1909 1819 L
1911 1807 L
1913 1802 L
1916 1800 L
1921 1798 L
1925 1798 M 1930 1800 L
1933 1802 L
1935 1807 L
1938 1819 L
1938 1826 L
1935 1839 L
1933 1843 L
1930 1846 L
1925 1848 L
1969 1848 M 1962 1846 L
1957 1839 L
1954 1826 L
1954 1819 L
1957 1807 L
1962 1800 L
1969 1798 L
1974 1798 L
1981 1800 L
1986 1807 L
1988 1819 L
1988 1826 L
1986 1839 L
1981 1846 L
1974 1848 L
1969 1848 L
1964 1846 L
1962 1843 L
1959 1839 L
1957 1826 L
1957 1819 L
1959 1807 L
1962 1802 L
1964 1800 L
1969 1798 L
1974 1798 M 1978 1800 L
1981 1802 L
1983 1807 L
1986 1819 L
1986 1826 L
1983 1839 L
1981 1843 L
1978 1846 L
1974 1848 L
2017 1848 M 2010 1846 L
2005 1839 L
2002 1826 L
2002 1819 L
2005 1807 L
2010 1800 L
2017 1798 L
2022 1798 L
2029 1800 L
2034 1807 L
2036 1819 L
2036 1826 L
2034 1839 L
2029 1846 L
2022 1848 L
2017 1848 L
2012 1846 L
2010 1843 L
2007 1839 L
2005 1826 L
2005 1819 L
2007 1807 L
2010 1802 L
2012 1800 L
2017 1798 L
2022 1798 M 2027 1800 L
2029 1802 L
2031 1807 L
2034 1819 L
2034 1826 L
2031 1839 L
2029 1843 L
2027 1846 L
2022 1848 L
2146 1803 M 2126 1823 L
2146 1823 M 2126 1803 L
2126 1823 M CS [] 0 setdash M
2151 1714 M CS [] 0 setdash M
1803 1688 M 1817 1729 M 1822 1732 L
1829 1739 L
1829 1688 L
1827 1736 M 1827 1688 L
1817 1688 M 1839 1688 L
1887 1732 M 1885 1729 L
1887 1727 L
1889 1729 L
1889 1732 L
1887 1736 L
1882 1739 L
1875 1739 L
1868 1736 L
1863 1732 L
1860 1727 L
1858 1717 L
1858 1703 L
1860 1695 L
1865 1691 L
1873 1688 L
1877 1688 L
1885 1691 L
1889 1695 L
1892 1703 L
1892 1705 L
1889 1712 L
1885 1717 L
1877 1720 L
1875 1720 L
1868 1717 L
1863 1712 L
1860 1705 L
1875 1739 M 1870 1736 L
1865 1732 L
1863 1727 L
1860 1717 L
1860 1703 L
1863 1695 L
1868 1691 L
1873 1688 L
1877 1688 M 1882 1691 L
1887 1695 L
1889 1703 L
1889 1705 L
1887 1712 L
1882 1717 L
1877 1720 L
1921 1739 M 1913 1736 L
1909 1729 L
1906 1717 L
1906 1710 L
1909 1698 L
1913 1691 L
1921 1688 L
1925 1688 L
1933 1691 L
1938 1698 L
1940 1710 L
1940 1717 L
1938 1729 L
1933 1736 L
1925 1739 L
1921 1739 L
1916 1736 L
1913 1734 L
1911 1729 L
1909 1717 L
1909 1710 L
1911 1698 L
1913 1693 L
1916 1691 L
1921 1688 L
1925 1688 M 1930 1691 L
1933 1693 L
1935 1698 L
1938 1710 L
1938 1717 L
1935 1729 L
1933 1734 L
1930 1736 L
CS M
1925 1739 L
1969 1739 M 1962 1736 L
1957 1729 L
1954 1717 L
1954 1710 L
1957 1698 L
1962 1691 L
1969 1688 L
1974 1688 L
1981 1691 L
1986 1698 L
1988 1710 L
1988 1717 L
1986 1729 L
1981 1736 L
1974 1739 L
1969 1739 L
1964 1736 L
1962 1734 L
1959 1729 L
1957 1717 L
1957 1710 L
1959 1698 L
1962 1693 L
1964 1691 L
1969 1688 L
1974 1688 M 1978 1691 L
1981 1693 L
1983 1698 L
1986 1710 L
1986 1717 L
1983 1729 L
1981 1734 L
1978 1736 L
1974 1739 L
2017 1739 M 2010 1736 L
2005 1729 L
2002 1717 L
2002 1710 L
2005 1698 L
2010 1691 L
2017 1688 L
2022 1688 L
2029 1691 L
2034 1698 L
2036 1710 L
2036 1717 L
2034 1729 L
2029 1736 L
2022 1739 L
2017 1739 L
2012 1736 L
2010 1734 L
2007 1729 L
2005 1717 L
2005 1710 L
2007 1698 L
2010 1693 L
2012 1691 L
2017 1688 L
2022 1688 M 2027 1691 L
2029 1693 L
2031 1698 L
2034 1710 L
2034 1717 L
2031 1729 L
2029 1734 L
2027 1736 L
2022 1739 L
2148 1696 M 2136 1718 L
2124 1697 L
2148 1697 L
CS [] 0 setdash M
2145 643 M 2145 662 L
2125 662 L
2125 643 L
2145 643 L
2020 656 M 2020 676 L
2000 676 L
2000 656 L
2020 656 L
1894 692 M 1894 712 L
1874 712 L
1874 692 L
1894 692 L
1769 726 M 1769 746 L
1749 746 L
1749 726 L
1769 726 L
1644 764 M 1644 784 L
1624 784 L
1624 764 L
1644 764 L
1518 702 M 1518 722 L
1499 722 L
1499 702 L
1518 702 L
1393 614 M 1393 634 L
1373 634 L
1373 614 L
1393 614 L
1267 534 M 1267 554 L
1248 554 L
1248 534 L
1267 534 L
1142 618 M 1142 638 L
1122 638 L
1122 618 L
1142 618 L
1017 753 M 1017 772 L
997 772 L
997 753 L
1017 753 L
891 946 M 891 966 L
872 966 L
872 946 L
891 946 L
766 1178 M 766 1197 L
746 1197 L
746 1178 L
766 1178 L
641 1466 M 641 1486 L
621 1486 L
621 1466 L
641 1466 L
515 1799 M 515 1818 L
496 1818 L
496 1799 L
515 1799 L
390 2124 M 390 2144 L
370 2144 L
370 2124 L
390 2124 L
2135 653 M 2010 666 L
1884 702 L
1759 736 L
1634 774 L
1508 712 L
1383 624 L
1258 544 L
1132 628 L
1007 762 L
882 956 L
756 1188 L
631 1476 L
505 1809 L
380 2134 L
2145 628 M 2125 647 L
2145 647 M 2125 628 L
2125 647 M 2020 689 M 2000 709 L
2020 709 M 2000 689 L
2000 709 M 1894 709 M 1875 728 L
1894 728 M 1875 709 L
1874 728 M 1769 720 M 1749 740 L
1769 740 M 1749 720 L
1749 740 M 1644 723 M 1624 743 L
1644 743 M 1624 723 L
1624 743 M 1518 626 M 1499 645 L
1518 645 M 1499 626 L
1498 645 M 1393 598 M 1373 617 L
1393 617 M 1373 598 L
1373 617 M 1268 709 M 1248 729 L
1268 729 M 1248 709 L
1248 729 M 1142 890 M 1122 910 L
1142 910 M 1122 891 L
1122 910 M 1017 1126 M 997 1145 L
1017 1145 M 997 1126 L
997 1145 M 891 1425 M 872 1444 L
891 1444 M 872 1425 L
872 1444 M 766 1773 M 746 1793 L
766 1793 M 746 1774 L
746 1793 M 641 2094 M 621 2114 L
641 2114 M 621 2094 L
621 2114 M 2135 637 M 2010 699 L
1884 719 L
1759 730 L
1634 733 L
1508 635 L
1383 608 L
1258 719 L
1132 900 L
1007 1136 L
882 1435 L
756 1783 L
631 2104 L
582 2261 L
2147 641 M 2135 662 L
2123 641 L
2147 641 L
2022 671 M 2010 692 L
1998 671 L
2022 671 L
1897 693 M 1884 714 L
1872 693 L
1897 693 L
1771 722 M 1759 744 L
1747 723 L
1771 723 L
1646 623 M 1634 644 L
1622 623 L
1646 623 L
1520 441 M 1508 462 L
1496 441 L
1520 441 L
1395 499 M 1383 520 L
1371 499 L
1395 499 L
1270 602 M 1258 623 L
1245 602 L
1270 602 L
1144 805 M 1132 826 L
1120 805 L
1144 805 L
1019 1038 M 1007 1059 L
995 1038 L
1019 1038 L
894 1303 M 882 1324 L
869 1303 L
894 1303 L
768 1645 M 756 1667 L
744 1646 L
768 1646 L
643 2014 M 631 2035 L
619 2014 L
643 2014 L
2135 648 M 2010 678 L
1884 700 L
1759 730 L
1634 630 L
1508 448 L
1383 506 L
1258 609 L
1132 812 L
1007 1045 L
882 1310 L
756 1653 L
631 2021 L
567 2261 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -37 1056 a Ff(Figure)14 b(9:)k(Av)o(erage)c(measure)g(con)o(tribution)f
Fe(s)722 1062 y Fd(M)760 1056 y Fe(=)n(N)812 1062 y Fc(0)830
1056 y Ff(.)-112 1166 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 -112 1166 a
%%BeginDocument: sqgfig10.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
346 255 M 346 306 L
437 255 M 437 280 L
528 255 M 528 280 L
619 255 M 619 280 L
711 255 M 711 280 L
802 255 M 802 306 L
893 255 M 893 280 L
984 255 M 984 280 L
1075 255 M 1075 280 L
1166 255 M 1166 280 L
1258 255 M 1258 306 L
1349 255 M 1349 280 L
1440 255 M 1440 280 L
1531 255 M 1531 280 L
1622 255 M 1622 280 L
1714 255 M 1714 306 L
1805 255 M 1805 280 L
1896 255 M 1896 280 L
1987 255 M 1987 280 L
2078 255 M 2078 280 L
2169 255 M 2169 306 L
2261 255 M 2261 280 L
291 182 M 300 204 M 344 204 L
368 223 M 372 226 L
380 233 L
380 182 L
377 230 M 377 182 L
368 182 M 389 182 L
710 182 M 720 204 M 763 204 L
795 233 M 787 230 L
783 223 L
780 211 L
780 204 L
783 192 L
787 185 L
795 182 L
799 182 L
807 185 L
811 192 L
814 204 L
814 211 L
811 223 L
807 230 L
799 233 L
795 233 L
790 230 L
787 228 L
785 223 L
783 211 L
783 204 L
785 192 L
787 187 L
790 185 L
795 182 L
799 182 M 804 185 L
807 187 L
809 192 L
811 204 L
811 211 L
809 223 L
807 228 L
804 230 L
799 233 L
833 187 M 831 185 L
833 182 L
836 185 L
833 187 L
857 233 M 852 209 L
857 214 L
864 216 L
872 216 L
879 214 L
884 209 L
886 202 L
886 197 L
884 190 L
879 185 L
872 182 L
864 182 L
857 185 L
855 187 L
852 192 L
852 194 L
855 197 L
857 194 L
855 192 L
872 216 M 876 214 L
881 209 L
884 202 L
884 197 L
881 190 L
876 185 L
872 182 L
857 233 M 881 233 L
857 230 M 869 230 L
881 233 L
1234 182 M 1255 233 M 1248 230 L
1243 223 L
1241 211 L
1241 204 L
1243 192 L
1248 185 L
1255 182 L
1260 182 L
1267 185 L
1272 192 L
1275 204 L
1275 211 L
1272 223 L
1267 230 L
1260 233 L
1255 233 L
1250 230 L
1248 228 L
1246 223 L
1243 211 L
1243 204 L
1246 192 L
1248 187 L
1250 185 L
1255 182 L
1260 182 M 1265 185 L
1267 187 L
1270 192 L
1272 204 L
1272 211 L
1270 223 L
1267 228 L
1265 230 L
1260 233 L
1653 182 M 1675 233 M 1668 230 L
1663 223 L
1660 211 L
1660 204 L
1663 192 L
1668 185 L
1675 182 L
1680 182 L
1687 185 L
1692 192 L
1694 204 L
1694 211 L
1692 223 L
1687 230 L
1680 233 L
1675 233 L
1670 230 L
1668 228 L
1665 223 L
1663 211 L
1663 204 L
1665 192 L
1668 187 L
1670 185 L
1675 182 L
1680 182 M 1685 185 L
1687 187 L
1689 192 L
1692 204 L
1692 211 L
1689 223 L
1687 228 L
1685 230 L
1680 233 L
1713 187 M 1711 185 L
1713 182 L
1716 185 L
1713 187 L
1738 233 M 1733 209 L
1738 214 L
1745 216 L
1752 216 L
1759 214 L
1764 209 L
1766 202 L
1766 197 L
1764 190 L
1759 185 L
1752 182 L
1745 182 L
1738 185 L
1735 187 L
1733 192 L
1733 194 L
1735 197 L
1738 194 L
1735 192 L
1752 216 M 1757 214 L
1762 209 L
1764 202 L
1764 197 L
1762 190 L
1757 185 L
1752 182 L
1738 233 M 1762 233 L
1738 230 M 1750 230 L
1762 233 L
2145 182 M 2160 223 M 2164 226 L
2172 233 L
2172 182 L
2169 230 M 2169 182 L
2160 182 M 2181 182 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
346 2261 M 346 2209 L
437 2261 M 437 2235 L
528 2261 M 528 2235 L
619 2261 M 619 2235 L
711 2261 M 711 2235 L
802 2261 M 802 2209 L
893 2261 M 893 2235 L
984 2261 M 984 2235 L
1075 2261 M 1075 2235 L
1166 2261 M 1166 2235 L
1258 2261 M 1258 2209 L
1349 2261 M 1349 2235 L
1440 2261 M 1440 2235 L
1531 2261 M 1531 2235 L
1622 2261 M 1622 2235 L
1714 2261 M 1714 2209 L
1805 2261 M 1805 2235 L
1896 2261 M 1896 2235 L
1987 2261 M 1987 2235 L
2078 2261 M 2078 2235 L
2169 2261 M 2169 2209 L
2261 2261 M 2261 2235 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 326 M 280 326 L
255 398 M 280 398 L
255 470 M 280 470 L
255 541 M 306 541 L
255 613 M 280 613 L
255 685 M 280 685 L
255 756 M 280 756 L
255 828 M 280 828 L
255 899 M 306 899 L
255 971 M 280 971 L
255 1043 M 280 1043 L
255 1114 M 280 1114 L
255 1186 M 280 1186 L
255 1258 M 306 1258 L
255 1329 M 280 1329 L
255 1401 M 280 1401 L
255 1473 M 280 1473 L
255 1544 M 280 1544 L
255 1616 M 306 1616 L
255 1687 M 280 1687 L
255 1759 M 280 1759 L
255 1831 M 280 1831 L
255 1902 M 280 1902 L
255 1974 M 306 1974 L
255 2046 M 280 2046 L
255 2117 M 280 2117 L
255 2189 M 280 2189 L
255 2261 M 280 2261 L
185 516 M 199 557 M 204 559 L
211 567 L
211 516 L
209 564 M 209 516 L
199 516 M 221 516 L
113 874 M 127 915 M 132 917 L
139 925 L
139 874 L
137 922 M 137 874 L
127 874 M 149 874 L
173 879 M 170 877 L
173 874 L
175 877 L
173 879 L
197 925 M 192 901 L
197 905 L
204 908 L
211 908 L
218 905 L
223 901 L
226 893 L
226 889 L
223 881 L
218 877 L
211 874 L
204 874 L
197 877 L
194 879 L
192 884 L
192 886 L
194 889 L
197 886 L
194 884 L
211 908 M 216 905 L
221 901 L
223 893 L
223 889 L
221 881 L
216 877 L
211 874 L
197 925 M 221 925 L
197 922 M 209 922 L
CS M
221 925 L
185 1232 M 194 1273 M 197 1271 L
194 1268 L
192 1271 L
192 1273 L
194 1278 L
197 1280 L
204 1283 L
214 1283 L
221 1280 L
223 1278 L
226 1273 L
226 1268 L
223 1264 L
216 1259 L
204 1254 L
199 1252 L
194 1247 L
192 1240 L
192 1232 L
214 1283 M 218 1280 L
221 1278 L
223 1273 L
223 1268 L
221 1264 L
214 1259 L
204 1254 L
192 1237 M 194 1240 L
199 1240 L
211 1235 L
218 1235 L
223 1237 L
226 1240 L
199 1240 M 211 1232 L
221 1232 L
223 1235 L
226 1240 L
226 1244 L
113 1591 M 122 1631 M 125 1629 L
122 1627 L
120 1629 L
120 1631 L
122 1636 L
125 1639 L
132 1641 L
141 1641 L
149 1639 L
151 1636 L
153 1631 L
153 1627 L
151 1622 L
144 1617 L
132 1612 L
127 1610 L
122 1605 L
120 1598 L
120 1591 L
141 1641 M 146 1639 L
149 1636 L
151 1631 L
151 1627 L
149 1622 L
141 1617 L
132 1612 L
120 1595 M 122 1598 L
127 1598 L
139 1593 L
146 1593 L
151 1595 L
153 1598 L
127 1598 M 139 1591 L
149 1591 L
151 1593 L
153 1598 L
153 1603 L
173 1595 M 170 1593 L
173 1591 L
175 1593 L
173 1595 L
197 1641 M 192 1617 L
197 1622 L
204 1624 L
211 1624 L
218 1622 L
223 1617 L
226 1610 L
226 1605 L
223 1598 L
218 1593 L
211 1591 L
204 1591 L
197 1593 L
194 1595 L
192 1600 L
192 1603 L
194 1605 L
197 1603 L
194 1600 L
211 1624 M 216 1622 L
221 1617 L
223 1610 L
223 1605 L
221 1598 L
216 1593 L
211 1591 L
197 1641 M 221 1641 L
197 1639 M 209 1639 L
221 1641 L
185 1949 M 194 1990 M 197 1987 L
194 1985 L
192 1987 L
192 1990 L
194 1994 L
197 1997 L
204 1999 L
214 1999 L
221 1997 L
223 1992 L
223 1985 L
221 1980 L
214 1978 L
206 1978 L
214 1999 M 218 1997 L
221 1992 L
221 1985 L
218 1980 L
214 1978 L
218 1975 L
223 1970 L
226 1966 L
226 1958 L
223 1953 L
221 1951 L
214 1949 L
204 1949 L
197 1951 L
194 1953 L
192 1958 L
192 1961 L
194 1963 L
197 1961 L
194 1958 L
221 1973 M 223 1966 L
223 1958 L
221 1953 L
218 1951 L
214 1949 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 326 M 2235 326 L
2261 398 M 2235 398 L
2261 470 M 2235 470 L
2261 541 M 2209 541 L
2261 613 M 2235 613 L
2261 685 M 2235 685 L
2261 756 M 2235 756 L
2261 828 M 2235 828 L
2261 899 M 2209 899 L
2261 971 M 2235 971 L
2261 1043 M 2235 1043 L
2261 1114 M 2235 1114 L
2261 1186 M 2235 1186 L
2261 1258 M 2209 1258 L
2261 1329 M 2235 1329 L
2261 1401 M 2235 1401 L
2261 1473 M 2235 1473 L
2261 1544 M 2235 1544 L
2261 1616 M 2209 1616 L
2261 1687 M 2235 1687 L
2261 1759 M 2235 1759 L
2261 1831 M 2235 1831 L
2261 1902 M 2235 1902 L
2261 1974 M 2209 1974 L
2261 2046 M 2235 2046 L
2261 2117 M 2235 2117 L
2261 2189 M 2235 2189 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1219 110 M 1226 160 M 1231 160 L
1236 158 L
1238 156 L
1241 151 L
1255 117 L
1258 112 L
1260 110 L
1231 160 M 1236 156 L
1238 151 L
1253 117 L
1255 112 L
1260 110 L
1262 110 L
1243 144 M 1224 110 L
1243 144 M 1226 110 L
1280 117 M 1276 116 L
1273 111 L
1272 104 L
1272 100 L
1273 93 L
1276 88 L
1280 87 L
1283 87 L
1287 88 L
1290 93 L
1292 100 L
1292 104 L
1290 111 L
1287 116 L
1283 117 L
1280 117 L
1277 116 L
1276 114 L
1274 111 L
1273 104 L
1273 100 L
1274 93 L
1276 90 L
1277 88 L
1280 87 L
1283 87 M 1286 88 L
1287 90 L
1289 93 L
1290 100 L
1290 104 L
1289 111 L
1287 114 L
1286 116 L
1283 117 L
CS [] 0 setdash M
CS [] 0 setdash M
91 1220 M 98 1270 M 103 1270 L
108 1268 L
110 1266 L
112 1261 L
127 1227 L
129 1222 L
132 1220 L
103 1270 M 108 1266 L
110 1261 L
124 1227 L
127 1222 L
132 1220 L
134 1220 L
115 1254 M 95 1220 L
115 1254 M 98 1220 L
160 1259 M 159 1257 L
160 1256 L
162 1257 L
162 1259 L
159 1262 L
156 1263 L
152 1263 L
147 1262 L
145 1259 L
143 1255 L
143 1252 L
145 1247 L
147 1244 L
152 1243 L
155 1243 L
159 1244 L
162 1247 L
152 1263 M 149 1262 L
146 1259 L
145 1255 L
145 1252 L
146 1247 L
149 1244 L
152 1243 L
CS [] 0 setdash M
2115 2078 M CS [] 0 setdash M
1698 2052 M 1710 2102 M 1710 2052 L
1713 2102 M 1742 2056 L
1713 2097 M 1742 2052 L
1742 2102 M 1742 2052 L
1703 2102 M 1713 2102 L
1734 2102 M 1749 2102 L
1703 2052 M 1718 2052 L
1771 2056 M 1771 2028 L
1772 2059 M 1772 2028 L
1772 2059 M 1756 2037 L
1780 2037 L
1767 2028 M 1777 2028 L
1767 2105 M 1762 2103 L
1759 2099 L
1758 2092 L
1758 2088 L
1759 2080 L
1762 2076 L
1767 2075 L
1769 2075 L
1774 2076 L
1777 2080 L
1778 2088 L
1778 2092 L
1777 2099 L
1774 2103 L
1769 2105 L
1767 2105 L
1764 2103 L
1762 2102 L
1761 2099 L
1759 2092 L
1759 2088 L
1761 2080 L
1762 2077 L
CS M
1764 2076 L
1767 2075 L
1769 2075 M 1772 2076 L
1774 2077 L
1775 2080 L
1777 2088 L
1777 2092 L
1775 2099 L
1774 2102 L
1772 2103 L
1769 2105 L
1831 2080 M 1874 2080 L
1831 2066 M 1874 2066 L
1951 2097 M 1951 2052 L
1953 2102 M 1953 2052 L
1953 2102 M 1927 2066 L
1965 2066 L
1944 2052 M 1961 2052 L
1992 2102 M 1985 2100 L
1980 2092 L
1977 2080 L
1977 2073 L
1980 2061 L
1985 2054 L
1992 2052 L
1997 2052 L
2004 2054 L
2009 2061 L
2011 2073 L
2011 2080 L
2009 2092 L
2004 2100 L
1997 2102 L
1992 2102 L
1987 2100 L
1985 2097 L
1982 2092 L
1980 2080 L
1980 2073 L
1982 2061 L
1985 2056 L
1987 2054 L
1992 2052 L
1997 2052 M 2001 2054 L
2004 2056 L
2006 2061 L
2009 2073 L
2009 2080 L
2006 2092 L
2004 2097 L
2001 2100 L
1997 2102 L
2040 2102 M 2033 2100 L
2028 2092 L
2026 2080 L
2026 2073 L
2028 2061 L
2033 2054 L
2040 2052 L
2045 2052 L
2052 2054 L
2057 2061 L
2059 2073 L
2059 2080 L
2057 2092 L
2052 2100 L
2045 2102 L
2040 2102 L
2035 2100 L
2033 2097 L
2030 2092 L
2028 2080 L
2028 2073 L
2030 2061 L
2033 2056 L
2035 2054 L
2040 2052 L
2045 2052 M 2050 2054 L
2052 2056 L
2054 2061 L
2057 2073 L
2057 2080 L
2054 2092 L
2052 2097 L
2050 2100 L
2045 2102 L
2088 2102 M 2081 2100 L
2076 2092 L
2074 2080 L
2074 2073 L
2076 2061 L
2081 2054 L
2088 2052 L
2093 2052 L
2100 2054 L
2105 2061 L
2107 2073 L
2107 2080 L
2105 2092 L
2100 2100 L
2093 2102 L
2088 2102 L
2083 2100 L
2081 2097 L
2078 2092 L
2076 2080 L
2076 2073 L
2078 2061 L
2081 2056 L
2083 2054 L
2088 2052 L
2093 2052 M 2098 2054 L
2100 2056 L
2103 2061 L
2105 2073 L
2105 2080 L
2103 2092 L
2100 2097 L
2098 2100 L
2093 2102 L
CS [] 0 setdash M
2115 510 M CS [] 0 setdash M
1888 485 M 1900 518 M 1900 485 L
1903 518 M 1903 485 L
1903 511 M 1908 516 L
1915 518 L
1920 518 L
1927 516 L
1929 511 L
1929 485 L
1920 518 M 1925 516 L
1927 511 L
1927 485 L
1893 518 M 1903 518 L
1893 485 M 1910 485 L
1920 485 M 1937 485 L
1951 514 M 1994 514 L
1951 499 M 1994 499 L
2014 506 M 2057 506 L
2079 535 M 2074 511 L
2079 516 L
2086 518 L
2093 518 L
2100 516 L
2105 511 L
2107 504 L
2107 499 L
2105 492 L
2100 487 L
2093 485 L
2086 485 L
2079 487 L
2076 490 L
2074 494 L
2074 497 L
2076 499 L
2079 497 L
2076 494 L
2093 518 M 2098 516 L
2103 511 L
2105 504 L
2105 499 L
2103 492 L
2098 487 L
2093 485 L
2079 535 M 2103 535 L
2079 533 M 2091 533 L
2103 535 L
CS [] 0 setdash M
2115 1349 M CS [] 0 setdash M
1951 1324 M 1963 1357 M 1963 1324 L
1965 1357 M 1965 1324 L
1965 1350 M 1970 1355 L
1977 1357 L
1982 1357 L
1990 1355 L
1992 1350 L
1992 1324 L
1982 1357 M 1987 1355 L
1990 1350 L
1990 1324 L
1956 1357 M 1965 1357 L
1956 1324 M 1973 1324 L
1982 1324 M 1999 1324 L
2014 1352 M 2057 1352 L
2014 1338 M 2057 1338 L
2079 1374 M 2074 1350 L
2079 1355 L
2086 1357 L
2093 1357 L
2100 1355 L
2105 1350 L
2107 1343 L
2107 1338 L
2105 1331 L
2100 1326 L
2093 1324 L
2086 1324 L
2079 1326 L
2076 1328 L
2074 1333 L
2074 1336 L
2076 1338 L
2079 1336 L
2076 1333 L
2093 1357 M 2098 1355 L
2103 1350 L
2105 1343 L
2105 1338 L
2103 1331 L
2098 1326 L
2093 1324 L
2079 1374 M 2103 1374 L
2079 1372 M 2091 1372 L
2103 1374 L
CS [] 0 setdash M
397 1437 M 392 1446 L
397 1456 L
387 1451 L
377 1456 L
382 1446 L
377 1437 L
387 1441 L
397 1437 L
542 1154 M 537 1164 L
542 1173 L
532 1169 L
522 1173 L
527 1164 L
522 1154 L
532 1159 L
542 1154 L
687 883 M 682 893 L
687 903 L
677 898 L
667 903 L
672 893 L
667 883 L
677 888 L
687 883 L
832 660 M 827 669 L
832 679 L
822 674 L
812 679 L
817 669 L
812 660 L
822 665 L
832 660 L
977 489 M 972 499 L
977 509 L
967 504 L
958 509 L
962 499 L
958 489 L
967 494 L
977 489 L
1122 376 M 1117 386 L
1122 396 L
1112 391 L
1103 396 L
1108 386 L
1103 376 L
1112 381 L
1122 376 L
1268 369 M 1263 379 L
1268 389 L
1258 384 L
1248 389 L
1253 379 L
1248 369 L
1258 374 L
1268 369 L
1413 428 M 1408 438 L
1413 448 L
1403 443 L
1393 448 L
1398 438 L
1393 428 L
1403 433 L
1413 428 L
1558 487 M 1553 497 L
1558 507 L
1548 502 L
1538 507 L
1543 497 L
1538 487 L
1548 492 L
1558 487 L
1703 556 M 1698 566 L
1703 576 L
1693 571 L
1683 576 L
1688 566 L
1683 556 L
1693 561 L
1703 556 L
1848 615 M 1843 624 L
1848 634 L
1838 629 L
1828 634 L
1833 624 L
1828 615 L
1838 619 L
1848 615 L
1993 696 M 1988 706 L
CS M
1993 716 L
1983 711 L
1973 716 L
1978 706 L
1973 696 L
1983 701 L
1993 696 L
2138 754 M 2133 764 L
2138 774 L
2128 769 L
2118 774 L
2123 764 L
2118 754 L
2128 759 L
2138 754 L
387 1446 M 532 1164 L
677 893 L
822 669 L
967 499 L
1113 386 L
1258 379 L
1403 438 L
1548 497 L
1693 566 L
1838 624 L
1983 706 L
2128 764 L
399 1834 M 387 1855 L
375 1834 L
399 1834 L
544 1546 M 532 1567 L
520 1546 L
544 1546 L
689 1260 M 677 1281 L
665 1260 L
689 1260 L
834 980 M 822 1001 L
810 980 L
834 980 L
980 715 M 967 736 L
955 715 L
980 715 L
1125 534 M 1113 555 L
1100 534 L
1125 534 L
1270 507 M 1258 528 L
1245 507 L
1270 507 L
1415 555 M 1403 576 L
1391 555 L
1415 555 L
1560 608 M 1548 629 L
1536 608 L
1560 608 L
1705 663 M 1693 684 L
1681 663 L
1705 663 L
1850 719 M 1838 740 L
1826 719 L
1850 719 L
1995 790 M 1983 811 L
1971 790 L
1995 790 L
2140 857 M 2128 878 L
2116 857 L
2140 857 L
387 1841 M 532 1553 L
677 1267 L
822 987 L
967 722 L
1113 541 L
1258 514 L
1403 562 L
1548 615 L
1693 670 L
1838 726 L
1983 797 L
2128 864 L
397 1972 M 397 1992 L
377 1992 L
377 1972 L
397 1972 L
542 1686 M 542 1706 L
522 1706 L
522 1686 L
542 1686 L
687 1400 M 687 1420 L
667 1420 L
667 1400 L
687 1400 L
832 1118 M 832 1138 L
812 1138 L
812 1118 L
832 1118 L
977 849 M 977 869 L
958 869 L
958 849 L
977 849 L
1122 617 M 1122 637 L
1103 637 L
1103 617 L
1122 617 L
1268 564 M 1268 584 L
1248 584 L
1248 564 L
1268 564 L
1413 600 M 1413 620 L
1393 620 L
1393 600 L
1413 600 L
1558 650 M 1558 669 L
1538 669 L
1538 650 L
1558 650 L
1703 696 M 1703 716 L
1683 716 L
1683 696 L
1703 696 L
1848 764 M 1848 784 L
1828 784 L
1828 764 L
1848 764 L
1993 826 M 1993 846 L
1973 846 L
1973 826 L
1993 826 L
2138 897 M 2138 917 L
2118 917 L
2118 897 L
2138 897 L
387 1982 M 532 1696 L
677 1410 L
822 1128 L
967 859 L
1113 627 L
1258 574 L
1403 610 L
1548 659 L
1693 706 L
1838 774 L
1983 836 L
2128 907 L
397 2151 M 377 2171 L
397 2171 M 377 2151 L
377 2171 M 542 1864 M 522 1884 L
542 1884 M 522 1864 L
522 1884 M 687 1579 M 667 1598 L
687 1598 M 667 1579 L
667 1598 M 832 1298 M 812 1318 L
832 1318 M 812 1298 L
812 1318 M 977 1029 M 958 1048 L
977 1048 M 958 1029 L
958 1048 M 1122 790 M 1103 810 L
1122 809 M 1103 790 L
1103 809 M 1268 649 M 1248 669 L
1268 668 M 1248 649 L
1248 668 M 1413 695 M 1393 715 L
1413 715 M 1393 695 L
1393 715 M 1558 744 M 1538 764 L
1558 764 M 1538 744 L
1538 764 M 1703 791 M 1683 811 L
1703 811 M 1683 791 L
1683 811 M 1848 841 M 1828 861 L
1848 861 M 1828 841 L
1828 861 M 1993 908 M 1973 928 L
1993 927 M 1973 908 L
1973 927 M 2138 974 M 2118 994 L
2138 994 M 2118 974 L
2118 994 M 387 2161 M 532 1874 L
677 1589 L
822 1308 L
967 1039 L
1113 800 L
1258 659 L
1403 705 L
1548 754 L
1693 801 L
1838 851 L
1983 918 L
2128 984 L
834 2132 M 822 2139 L
822 2153 M 822 2139 L
810 2132 M 822 2139 L
980 1865 M 967 1872 L
967 1886 M 967 1872 L
955 1865 M 967 1872 L
1125 1616 M 1113 1623 L
1113 1637 M 1113 1623 L
1100 1616 M 1113 1623 L
1270 1392 M 1258 1399 L
1258 1413 M 1258 1399 L
1245 1392 M 1258 1399 L
1415 1208 M 1403 1215 L
1403 1229 M 1403 1215 L
1391 1208 M 1403 1215 L
1560 1086 M 1548 1093 L
1548 1107 M 1548 1093 L
1536 1086 M 1548 1093 L
1705 1037 M 1693 1045 L
1693 1059 M 1693 1045 L
1681 1038 M 1693 1045 L
1850 1050 M 1838 1057 L
1838 1071 M 1838 1057 L
1826 1050 M 1838 1057 L
1995 1099 M 1983 1106 L
1983 1120 M 1983 1106 L
1971 1099 M 1983 1106 L
2140 1157 M 2128 1164 L
2128 1178 M 2128 1164 L
2116 1157 M 2128 1164 L
758 2261 M 822 2139 L
967 1872 L
1113 1623 L
1258 1399 L
1403 1215 L
1548 1093 L
1693 1045 L
1838 1057 L
1983 1106 L
2128 1164 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -112 2251 a Ff(Figure)41 b(10:)72 b(The)41 b(critical)g(line)f
Fe(\025)579 2236 y Fd(c)596 2251 y Ff(\()p Fe(\025)636 2257
y Fc(0)655 2251 y Ff(\))h(for)g Fe(n)56 b Ff(=)-112 2301 y
Fa(\000)p Ff(5)p Fe(;)7 b Fa(\000)p Ff(1)p Fe(;)g Ff(0)p Fe(;)g
Ff(+1)p Fe(;)g Ff(+5.)15 b(The)c(curv)o(es)i(are)e(ordered)h(from)d(the)j
(small-)-112 2350 y(est)j Fe(n)f Ff(at)g(the)g(b)q(ottom)f(up)o(w)o(ards.)
1035 -30 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 -30 a
%%BeginDocument: sqgfig11.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 280 L
486 255 M 486 306 L
640 255 M 640 280 L
795 255 M 795 280 L
949 255 M 949 280 L
1103 255 M 1103 280 L
1258 255 M 1258 306 L
1412 255 M 1412 280 L
1566 255 M 1566 280 L
1721 255 M 1721 280 L
1875 255 M 1875 280 L
2029 255 M 2029 306 L
2183 255 M 2183 280 L
431 182 M 440 204 M 484 204 L
505 233 M 501 209 L
505 214 L
513 216 L
520 216 L
527 214 L
532 209 L
534 202 L
534 197 L
532 190 L
527 185 L
520 182 L
513 182 L
505 185 L
503 187 L
501 192 L
501 194 L
503 197 L
505 194 L
503 192 L
520 216 M 525 214 L
530 209 L
532 202 L
532 197 L
530 190 L
525 185 L
520 182 L
505 233 M 530 233 L
505 230 M 517 230 L
530 233 L
1234 182 M 1255 233 M 1248 230 L
1243 223 L
1241 211 L
1241 204 L
1243 192 L
1248 185 L
1255 182 L
1260 182 L
1267 185 L
1272 192 L
1275 204 L
1275 211 L
1272 223 L
1267 230 L
1260 233 L
1255 233 L
1250 230 L
1248 228 L
1246 223 L
1243 211 L
1243 204 L
1246 192 L
1248 187 L
1250 185 L
1255 182 L
1260 182 M 1265 185 L
1267 187 L
1270 192 L
1272 204 L
1272 211 L
1270 223 L
1267 228 L
1265 230 L
1260 233 L
2005 182 M 2017 233 M 2012 209 L
2017 214 L
2024 216 L
2031 216 L
2039 214 L
2043 209 L
2046 202 L
2046 197 L
2043 190 L
2039 185 L
2031 182 L
2024 182 L
2017 185 L
2015 187 L
2012 192 L
2012 194 L
2015 197 L
2017 194 L
2015 192 L
2031 216 M 2036 214 L
2041 209 L
2043 202 L
2043 197 L
2041 190 L
2036 185 L
2031 182 L
2017 233 M 2041 233 L
2017 230 M 2029 230 L
2041 233 L
255 2261 M 2261 2261 L
332 2261 M 332 2235 L
486 2261 M 486 2209 L
640 2261 M 640 2235 L
795 2261 M 795 2235 L
949 2261 M 949 2235 L
1103 2261 M 1103 2235 L
1258 2261 M 1258 2209 L
1412 2261 M 1412 2235 L
1566 2261 M 1566 2235 L
1721 2261 M 1721 2235 L
1875 2261 M 1875 2235 L
2029 2261 M 2029 2209 L
2183 2261 M 2183 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 332 M 280 332 L
255 409 M 280 409 L
255 486 M 280 486 L
255 563 M 280 563 L
255 640 M 306 640 L
255 718 M 280 718 L
255 795 M 280 795 L
255 872 M 280 872 L
255 949 M 280 949 L
255 1026 M 306 1026 L
255 1103 M 280 1103 L
255 1180 M 280 1180 L
255 1258 M 280 1258 L
255 1335 M 280 1335 L
255 1412 M 306 1412 L
255 1489 M 280 1489 L
255 1566 M 280 1566 L
255 1643 M 280 1643 L
255 1721 M 280 1721 L
255 1798 M 306 1798 L
255 1875 M 280 1875 L
255 1952 M 280 1952 L
255 2029 M 280 2029 L
255 2106 M 280 2106 L
255 2183 M 306 2183 L
255 2261 M 280 2261 L
50 229 M 60 251 M 103 251 L
134 280 M 127 278 L
122 270 L
120 258 L
120 251 L
122 239 L
127 232 L
134 229 L
139 229 L
146 232 L
151 239 L
153 251 L
153 258 L
151 270 L
146 278 L
139 280 L
134 280 L
129 278 L
127 275 L
125 270 L
122 258 L
122 251 L
125 239 L
127 234 L
129 232 L
134 229 L
139 229 M 144 232 L
146 234 L
149 239 L
151 251 L
151 258 L
149 270 L
146 275 L
144 278 L
139 280 L
173 234 M 170 232 L
173 229 L
175 232 L
173 234 L
197 280 M 192 256 L
197 261 L
204 263 L
211 263 L
218 261 L
223 256 L
226 249 L
226 244 L
223 237 L
218 232 L
211 229 L
204 229 L
197 232 L
194 234 L
192 239 L
192 242 L
194 244 L
197 242 L
194 239 L
211 263 M 216 261 L
221 256 L
223 249 L
223 244 L
221 237 L
216 232 L
211 229 L
197 280 M 221 280 L
197 278 M 209 278 L
221 280 L
185 615 M 206 666 M 199 663 L
194 656 L
192 644 L
192 637 L
194 625 L
199 618 L
206 615 L
211 615 L
218 618 L
223 625 L
226 637 L
226 644 L
223 656 L
218 663 L
211 666 L
206 666 L
202 663 L
199 661 L
197 656 L
194 644 L
194 637 L
197 625 L
199 620 L
202 618 L
206 615 L
211 615 M 216 618 L
218 620 L
221 625 L
223 637 L
223 644 L
221 656 L
218 661 L
216 663 L
211 666 L
113 1001 M 134 1051 M 127 1049 L
122 1042 L
120 1030 L
120 1023 L
122 1011 L
127 1003 L
134 1001 L
139 1001 L
146 1003 L
151 1011 L
153 1023 L
153 1030 L
151 1042 L
146 1049 L
139 1051 L
134 1051 L
129 1049 L
127 1047 L
125 1042 L
122 1030 L
122 1023 L
125 1011 L
127 1006 L
129 1003 L
134 1001 L
139 1001 M 144 1003 L
146 1006 L
149 1011 L
151 1023 L
151 1030 L
149 1042 L
146 1047 L
144 1049 L
139 1051 L
173 1006 M 170 1003 L
173 1001 L
175 1003 L
173 1006 L
197 1051 M 192 1027 L
197 1032 L
204 1035 L
211 1035 L
218 1032 L
223 1027 L
226 1020 L
226 1015 L
223 1008 L
218 1003 L
211 1001 L
CS M
204 1001 L
197 1003 L
194 1006 L
192 1011 L
192 1013 L
194 1015 L
197 1013 L
194 1011 L
211 1035 M 216 1032 L
221 1027 L
223 1020 L
223 1015 L
221 1008 L
216 1003 L
211 1001 L
197 1051 M 221 1051 L
197 1049 M 209 1049 L
221 1051 L
185 1387 M 199 1428 M 204 1430 L
211 1437 L
211 1387 L
209 1435 M 209 1387 L
199 1387 M 221 1387 L
113 1772 M 127 1813 M 132 1816 L
139 1823 L
139 1772 L
137 1821 M 137 1772 L
127 1772 M 149 1772 L
173 1777 M 170 1775 L
173 1772 L
175 1775 L
173 1777 L
197 1823 M 192 1799 L
197 1804 L
204 1806 L
211 1806 L
218 1804 L
223 1799 L
226 1792 L
226 1787 L
223 1780 L
218 1775 L
211 1772 L
204 1772 L
197 1775 L
194 1777 L
192 1782 L
192 1784 L
194 1787 L
197 1784 L
194 1782 L
211 1806 M 216 1804 L
221 1799 L
223 1792 L
223 1787 L
221 1780 L
216 1775 L
211 1772 L
197 1823 M 221 1823 L
197 1821 M 209 1821 L
221 1823 L
185 2158 M 194 2199 M 197 2197 L
194 2194 L
192 2197 L
192 2199 L
194 2204 L
197 2206 L
204 2209 L
214 2209 L
221 2206 L
223 2204 L
226 2199 L
226 2194 L
223 2189 L
216 2185 L
204 2180 L
199 2177 L
194 2173 L
192 2165 L
192 2158 L
214 2209 M 218 2206 L
221 2204 L
223 2199 L
223 2194 L
221 2189 L
214 2185 L
204 2180 L
192 2163 M 194 2165 L
199 2165 L
211 2160 L
218 2160 L
223 2163 L
226 2165 L
199 2165 M 211 2158 L
221 2158 L
223 2160 L
226 2165 L
226 2170 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 332 M 2235 332 L
2261 409 M 2235 409 L
2261 486 M 2235 486 L
2261 563 M 2235 563 L
2261 640 M 2209 640 L
2261 718 M 2235 718 L
2261 795 M 2235 795 L
2261 872 M 2235 872 L
2261 949 M 2235 949 L
2261 1026 M 2209 1026 L
2261 1103 M 2235 1103 L
2261 1180 M 2235 1180 L
2261 1258 M 2235 1258 L
2261 1335 M 2235 1335 L
2261 1412 M 2209 1412 L
2261 1489 M 2235 1489 L
2261 1566 M 2235 1566 L
2261 1643 M 2235 1643 L
2261 1721 M 2235 1721 L
2261 1798 M 2209 1798 L
2261 1875 M 2235 1875 L
2261 1952 M 2235 1952 L
2261 2029 M 2235 2029 L
2261 2106 M 2235 2106 L
2261 2183 M 2209 2183 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
67 1101 M 7 1125 M 45 1108 L
84 1125 L
16 1147 M 67 1147 L
16 1149 M 67 1149 L
16 1140 M 16 1169 L
19 1176 L
21 1178 L
26 1181 L
31 1181 L
36 1178 L
38 1176 L
40 1169 L
40 1149 L
16 1169 M 19 1173 L
21 1176 L
26 1178 L
31 1178 L
36 1176 L
38 1173 L
40 1169 L
67 1140 M 67 1157 L
40 1161 M 43 1166 L
45 1169 L
62 1176 L
65 1178 L
65 1181 L
62 1183 L
43 1166 M 48 1169 L
65 1173 L
67 1176 L
67 1181 L
62 1183 L
60 1183 L
7 1197 M 45 1214 L
84 1197 L
7 1270 M 84 1226 L
33 1299 M 36 1291 L
40 1287 L
45 1284 L
53 1282 L
60 1282 L
65 1284 L
67 1291 L
67 1296 L
65 1301 L
57 1308 L
50 1313 L
40 1318 L
33 1320 L
33 1299 M 36 1294 L
40 1289 L
45 1287 L
53 1284 L
60 1284 L
65 1287 L
67 1291 L
33 1299 M 33 1303 L
36 1308 L
40 1311 L
60 1315 L
65 1318 L
67 1320 L
33 1303 M 36 1306 L
40 1308 L
60 1313 L
65 1315 L
67 1320 L
67 1323 L
16 1342 M 67 1342 L
16 1344 M 62 1373 L
21 1344 M 67 1373 L
16 1373 M 67 1373 L
16 1335 M 16 1344 L
16 1366 M 16 1380 L
67 1335 M 67 1349 L
63 1403 M 90 1403 L
60 1404 M 90 1404 L
60 1404 M 81 1388 L
81 1411 L
90 1398 M 90 1408 L
14 1398 M 15 1394 L
19 1391 L
26 1390 L
31 1390 L
38 1391 L
42 1394 L
44 1398 L
44 1401 L
42 1405 L
38 1408 L
31 1410 L
26 1410 L
19 1408 L
15 1405 L
14 1401 L
14 1398 L
15 1395 L
16 1394 L
19 1392 L
26 1391 L
31 1391 L
38 1392 L
41 1394 L
42 1395 L
44 1398 L
44 1401 M 42 1404 L
41 1405 L
38 1407 L
31 1408 L
26 1408 L
19 1407 L
16 1405 L
15 1404 L
14 1401 L
CS [] 0 setdash M
401 2078 M CS [] 0 setdash M
401 2052 M 413 2102 M 413 2052 L
415 2102 M 444 2056 L
415 2097 M 444 2052 L
444 2102 M 444 2052 L
405 2102 M 415 2102 L
437 2102 M 451 2102 L
405 2052 M 420 2052 L
473 2056 M 473 2028 L
475 2059 M 475 2028 L
475 2059 M 459 2037 L
482 2037 L
469 2028 M 479 2028 L
469 2105 M 465 2103 L
462 2099 L
CS M
460 2092 L
460 2088 L
462 2080 L
465 2076 L
469 2075 L
472 2075 L
476 2076 L
479 2080 L
481 2088 L
481 2092 L
479 2099 L
476 2103 L
472 2105 L
469 2105 L
466 2103 L
465 2102 L
463 2099 L
462 2092 L
462 2088 L
463 2080 L
465 2077 L
466 2076 L
469 2075 L
472 2075 M 475 2076 L
476 2077 L
478 2080 L
479 2088 L
479 2092 L
478 2099 L
476 2102 L
475 2103 L
472 2105 L
533 2080 M 576 2080 L
533 2066 M 576 2066 L
653 2097 M 653 2052 L
656 2102 M 656 2052 L
656 2102 M 629 2066 L
668 2066 L
646 2052 M 663 2052 L
694 2102 M 687 2100 L
682 2092 L
680 2080 L
680 2073 L
682 2061 L
687 2054 L
694 2052 L
699 2052 L
706 2054 L
711 2061 L
713 2073 L
713 2080 L
711 2092 L
706 2100 L
699 2102 L
694 2102 L
689 2100 L
687 2097 L
685 2092 L
682 2080 L
682 2073 L
685 2061 L
687 2056 L
689 2054 L
694 2052 L
699 2052 M 704 2054 L
706 2056 L
709 2061 L
711 2073 L
711 2080 L
709 2092 L
706 2097 L
704 2100 L
699 2102 L
742 2102 M 735 2100 L
730 2092 L
728 2080 L
728 2073 L
730 2061 L
735 2054 L
742 2052 L
747 2052 L
754 2054 L
759 2061 L
762 2073 L
762 2080 L
759 2092 L
754 2100 L
747 2102 L
742 2102 L
738 2100 L
735 2097 L
733 2092 L
730 2080 L
730 2073 L
733 2061 L
735 2056 L
738 2054 L
742 2052 L
747 2052 M 752 2054 L
754 2056 L
757 2061 L
759 2073 L
759 2080 L
757 2092 L
754 2097 L
752 2100 L
747 2102 L
791 2102 M 783 2100 L
778 2092 L
776 2080 L
776 2073 L
778 2061 L
783 2054 L
791 2052 L
795 2052 L
803 2054 L
807 2061 L
810 2073 L
810 2080 L
807 2092 L
803 2100 L
795 2102 L
791 2102 L
786 2100 L
783 2097 L
781 2092 L
778 2080 L
778 2073 L
781 2061 L
783 2056 L
786 2054 L
791 2052 L
795 2052 M 800 2054 L
803 2056 L
805 2061 L
807 2073 L
807 2080 L
805 2092 L
803 2097 L
800 2100 L
795 2102 L
CS [] 0 setdash M
729 984 M CS [] 0 setdash M
647 959 M 659 993 M 659 959 L
661 993 M 661 959 L
661 985 M 666 990 L
674 993 L
678 993 L
686 990 L
688 985 L
688 959 L
678 993 M 683 990 L
686 985 L
686 959 L
652 993 M 661 993 L
652 959 M 669 959 L
678 959 M 695 959 L
710 988 M 753 988 L
710 973 M 753 973 L
775 1009 M 770 985 L
775 990 L
782 993 L
789 993 L
796 990 L
801 985 L
803 978 L
803 973 L
801 966 L
796 961 L
789 959 L
782 959 L
775 961 L
772 964 L
770 968 L
770 971 L
772 973 L
775 971 L
772 968 L
789 993 M 794 990 L
799 985 L
801 978 L
801 973 L
799 966 L
794 961 L
789 959 L
775 1009 M 799 1009 L
775 1007 M 787 1007 L
799 1009 L
CS [] 0 setdash M
1349 488 M CS [] 0 setdash M
1236 463 M 1248 497 M 1248 463 L
1250 497 M 1250 463 L
1250 489 M 1255 494 L
1262 497 L
1267 497 L
1274 494 L
1277 489 L
1277 463 L
1267 497 M 1272 494 L
1274 489 L
1274 463 L
1241 497 M 1250 497 L
1241 463 M 1257 463 L
1267 463 M 1284 463 L
1298 492 M 1342 492 L
1298 477 M 1342 477 L
1361 485 M 1404 485 L
1426 513 M 1421 489 L
1426 494 L
1433 497 L
1440 497 L
1448 494 L
1452 489 L
1455 482 L
1455 477 L
1452 470 L
1448 465 L
1440 463 L
1433 463 L
1426 465 L
1423 468 L
1421 472 L
1421 475 L
1423 477 L
1426 475 L
1423 472 L
1440 497 M 1445 494 L
1450 489 L
1452 482 L
1452 477 L
1450 470 L
1445 465 L
1440 463 L
1426 513 M 1450 513 L
1426 511 M 1438 511 L
1450 513 L
CS [] 0 setdash M
2193 2105 M 2188 2115 L
2193 2125 L
2183 2120 L
2173 2125 L
2178 2115 L
2173 2105 L
2183 2110 L
2193 2105 L
2039 2095 M 2034 2105 L
2039 2115 L
2029 2110 L
2019 2115 L
2024 2105 L
2019 2095 L
2029 2100 L
2039 2095 L
1885 2051 M 1880 2060 L
1885 2070 L
1875 2065 L
1865 2070 L
1870 2060 L
1865 2051 L
1875 2056 L
1885 2051 L
1730 1891 M 1725 1901 L
1730 1911 L
1720 1906 L
1711 1911 L
1716 1901 L
1711 1891 L
1720 1896 L
1730 1891 L
1576 1585 M 1571 1595 L
1576 1605 L
1566 1600 L
1556 1605 L
1561 1595 L
1556 1585 L
1566 1590 L
1576 1585 L
1422 1125 M 1417 1134 L
1422 1144 L
1412 1139 L
1402 1144 L
1407 1134 L
1402 1125 L
1412 1130 L
1422 1125 L
1268 650 M 1263 660 L
1268 670 L
1258 665 L
1248 670 L
1253 660 L
1248 650 L
1258 655 L
1268 650 L
1113 461 M 1108 471 L
1113 481 L
1103 476 L
1093 481 L
1098 471 L
1093 461 L
1103 466 L
1113 461 L
959 424 M 954 434 L
959 444 L
949 439 L
939 444 L
CS M
944 434 L
939 424 L
949 429 L
959 424 L
805 419 M 800 428 L
805 438 L
795 433 L
785 438 L
790 428 L
785 419 L
795 424 L
805 419 L
650 416 M 645 426 L
650 436 L
640 431 L
631 436 L
636 426 L
631 416 L
640 421 L
650 416 L
496 418 M 491 428 L
496 438 L
486 433 L
476 438 L
481 428 L
476 418 L
486 423 L
496 418 L
342 416 M 337 426 L
342 436 L
332 431 L
322 436 L
327 426 L
322 416 L
332 421 L
342 416 L
2183 2115 M 2029 2105 L
1875 2060 L
1721 1901 L
1566 1595 L
1412 1134 L
1258 660 L
1103 471 L
949 434 L
795 429 L
640 426 L
486 428 L
332 426 L
2195 2115 M 2183 2136 L
2171 2115 L
2195 2115 L
2041 2110 M 2029 2131 L
2017 2110 L
2041 2110 L
1887 2099 M 1875 2120 L
1863 2099 L
1887 2099 L
1733 2066 M 1721 2087 L
1708 2066 L
1733 2066 L
1578 1947 M 1566 1968 L
1554 1947 L
1578 1947 L
1424 1304 M 1412 1325 L
1400 1304 L
1424 1304 L
1270 689 M 1258 710 L
1245 689 L
1270 689 L
1115 495 M 1103 516 L
1091 495 L
1115 495 L
961 452 M 949 473 L
937 452 L
961 452 L
807 442 M 795 463 L
783 442 L
807 442 L
653 436 M 640 457 L
628 436 L
653 436 L
498 435 M 486 457 L
474 436 L
498 436 L
344 435 M 332 456 L
320 435 L
344 435 L
2183 2122 M 2029 2117 L
1875 2106 L
1721 2073 L
1566 1954 L
1412 1311 L
1258 696 L
1103 502 L
949 459 L
795 449 L
640 443 L
486 443 L
332 442 L
2193 2112 M 2193 2131 L
2173 2131 L
2173 2112 L
2193 2112 L
2039 2108 M 2039 2128 L
2019 2128 L
2019 2108 L
2039 2108 L
1885 2097 M 1885 2117 L
1865 2117 L
1865 2097 L
1885 2097 L
1730 2069 M 1730 2089 L
1711 2089 L
1711 2069 L
1730 2069 L
1576 1990 M 1576 2009 L
1556 2009 L
1556 1990 L
1576 1990 L
1422 1638 M 1422 1658 L
1402 1658 L
1402 1638 L
1422 1638 L
1268 735 M 1268 755 L
1248 755 L
1248 735 L
1268 735 L
1113 516 M 1113 536 L
1093 536 L
1093 516 L
1113 516 L
959 462 M 959 482 L
939 482 L
939 462 L
959 462 L
805 444 M 805 464 L
785 464 L
785 444 L
805 444 L
650 442 M 650 462 L
631 462 L
631 442 L
650 442 L
496 439 M 496 458 L
476 458 L
476 439 L
496 439 L
342 439 M 342 459 L
322 459 L
322 439 L
342 439 L
2183 2122 M 2029 2118 L
1875 2107 L
1721 2079 L
1566 1999 L
1412 1648 L
1258 745 L
1103 526 L
949 472 L
795 454 L
640 452 L
486 449 L
332 449 L
2193 2112 M 2174 2132 L
2193 2132 M 2174 2112 L
2173 2132 M 2039 2108 M 2019 2128 L
2039 2128 M 2019 2108 L
2019 2128 M 1885 2098 M 1865 2118 L
1885 2118 M 1865 2098 L
1865 2118 M 1730 2070 M 1711 2090 L
1730 2090 M 1711 2070 L
1711 2090 M 1576 1998 M 1556 2018 L
1576 2018 M 1556 1998 L
1556 2018 M 1422 1797 M 1402 1817 L
1422 1817 M 1402 1797 L
1402 1817 M 1268 892 M 1248 912 L
1268 912 M 1248 892 L
1248 912 M 1113 539 M 1093 558 L
1113 558 M 1093 539 L
1093 558 M 959 478 M 939 498 L
959 498 M 939 478 L
939 498 M 805 458 M 785 478 L
805 478 M 785 458 L
785 478 M 650 449 M 631 468 L
650 468 M 631 449 L
631 468 M 496 446 M 476 465 L
496 465 M 476 446 L
476 465 M 342 444 M 322 464 L
342 464 M 322 444 L
322 464 M 2183 2122 M 2029 2118 L
1875 2108 L
1721 2080 L
1566 2008 L
1412 1807 L
1258 902 L
1103 549 L
949 488 L
795 468 L
640 458 L
486 456 L
332 454 L
2195 2115 M 2183 2122 L
2183 2136 M 2183 2122 L
2171 2115 M 2183 2122 L
2041 2112 M 2029 2119 L
2029 2133 M 2029 2119 L
2017 2112 M 2029 2119 L
1887 2103 M 1875 2110 L
1875 2124 M 1875 2110 L
1863 2103 M 1875 2110 L
1733 2081 M 1721 2088 L
1721 2102 M 1721 2088 L
1708 2081 M 1721 2088 L
1578 2030 M 1566 2037 L
1566 2051 M 1566 2037 L
1554 2030 M 1566 2037 L
1424 1922 M 1412 1929 L
1412 1943 M 1412 1929 L
1400 1922 M 1412 1929 L
1270 1724 M 1258 1731 L
1258 1745 M 1258 1731 L
1245 1724 M 1258 1731 L
1115 1411 M 1103 1418 L
1103 1432 M 1103 1418 L
1091 1411 M 1103 1418 L
961 1061 M 949 1068 L
949 1082 M 949 1068 L
937 1061 M 949 1068 L
807 795 M 795 802 L
795 816 M 795 802 L
783 795 M 795 802 L
653 656 M 640 663 L
640 677 M 640 663 L
628 656 M 640 663 L
498 600 M 486 607 L
486 621 M 486 607 L
474 600 M 486 607 L
344 570 M 332 577 L
332 591 M 332 577 L
320 570 M 332 577 L
2183 2122 M 2029 2119 L
1875 2110 L
1721 2088 L
1566 2037 L
1412 1929 L
1258 1731 L
1103 1418 L
949 1068 L
795 802 L
640 663 L
486 607 L
332 577 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 1056 a Ff(Figure)23 b(11:)37 b(The)24 b(exp)q(ectation)g(v)n(alue)f(of)
g Fe(R=\013V)33 b Ff(for)23 b Fe(n)k Ff(=)1035 1105 y Fa(\000)p
Ff(5)p Fe(;)7 b Fa(\000)p Ff(1)p Fe(;)g Ff(0)p Fe(;)g Ff(+1)p
Fe(;)g Ff(+5.)35 b(The)21 b(curv)o(es)g(are)g(ordered)h(as)e(in)g(\014gure)
1035 1155 y(10.)1035 1255 y
 15849778 15691266 1184071 9472573 39008583 47231303 startTexFig
 1035 1255 a
%%BeginDocument: sqgfig12.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 280 L
486 255 M 486 306 L
640 255 M 640 280 L
795 255 M 795 280 L
949 255 M 949 280 L
1103 255 M 1103 280 L
1258 255 M 1258 306 L
1412 255 M 1412 280 L
1566 255 M 1566 280 L
1721 255 M 1721 280 L
1875 255 M 1875 280 L
2029 255 M 2029 306 L
2183 255 M 2183 280 L
431 182 M 440 204 M 484 204 L
505 233 M 501 209 L
505 214 L
513 216 L
520 216 L
527 214 L
532 209 L
534 202 L
534 197 L
532 190 L
527 185 L
520 182 L
513 182 L
505 185 L
503 187 L
501 192 L
501 194 L
503 197 L
505 194 L
503 192 L
520 216 M 525 214 L
530 209 L
532 202 L
532 197 L
530 190 L
525 185 L
520 182 L
505 233 M 530 233 L
505 230 M 517 230 L
530 233 L
1234 182 M 1255 233 M 1248 230 L
1243 223 L
1241 211 L
1241 204 L
1243 192 L
1248 185 L
1255 182 L
1260 182 L
1267 185 L
1272 192 L
1275 204 L
1275 211 L
1272 223 L
1267 230 L
1260 233 L
1255 233 L
1250 230 L
1248 228 L
1246 223 L
1243 211 L
1243 204 L
1246 192 L
1248 187 L
1250 185 L
1255 182 L
1260 182 M 1265 185 L
1267 187 L
1270 192 L
1272 204 L
1272 211 L
1270 223 L
1267 228 L
1265 230 L
1260 233 L
2005 182 M 2017 233 M 2012 209 L
2017 214 L
2024 216 L
2031 216 L
2039 214 L
2043 209 L
2046 202 L
2046 197 L
2043 190 L
2039 185 L
2031 182 L
2024 182 L
2017 185 L
2015 187 L
2012 192 L
2012 194 L
2015 197 L
2017 194 L
2015 192 L
2031 216 M 2036 214 L
2041 209 L
2043 202 L
2043 197 L
2041 190 L
2036 185 L
2031 182 L
2017 233 M 2041 233 L
2017 230 M 2029 230 L
2041 233 L
255 2261 M 2261 2261 L
332 2261 M 332 2235 L
486 2261 M 486 2209 L
640 2261 M 640 2235 L
795 2261 M 795 2235 L
949 2261 M 949 2235 L
1103 2261 M 1103 2235 L
1258 2261 M 1258 2209 L
1412 2261 M 1412 2235 L
1566 2261 M 1566 2235 L
1721 2261 M 1721 2235 L
1875 2261 M 1875 2235 L
2029 2261 M 2029 2209 L
2183 2261 M 2183 2235 L
255 255 M 255 2261 L
255 255 M 306 255 L
255 338 M 280 338 L
255 422 M 280 422 L
255 506 M 280 506 L
255 589 M 306 589 L
255 673 M 280 673 L
255 756 M 280 756 L
255 840 M 280 840 L
255 923 M 306 923 L
255 1007 M 280 1007 L
255 1090 M 280 1090 L
255 1174 M 280 1174 L
255 1258 M 306 1258 L
255 1341 M 280 1341 L
255 1425 M 280 1425 L
255 1508 M 280 1508 L
255 1592 M 306 1592 L
255 1676 M 280 1676 L
255 1759 M 280 1759 L
255 1843 M 280 1843 L
255 1926 M 306 1926 L
255 2010 M 280 2010 L
255 2093 M 280 2093 L
255 2177 M 280 2177 L
255 2261 M 306 2261 L
185 229 M 206 280 M 199 278 L
194 270 L
192 258 L
192 251 L
194 239 L
199 232 L
206 229 L
211 229 L
218 232 L
223 239 L
226 251 L
226 258 L
223 270 L
218 278 L
211 280 L
206 280 L
202 278 L
199 275 L
197 270 L
194 258 L
194 251 L
197 239 L
199 234 L
202 232 L
206 229 L
211 229 M 216 232 L
218 234 L
221 239 L
223 251 L
223 258 L
221 270 L
218 275 L
216 278 L
211 280 L
137 564 M 146 605 M 149 602 L
146 600 L
144 602 L
144 605 L
146 609 L
149 612 L
156 614 L
166 614 L
173 612 L
175 609 L
178 605 L
178 600 L
175 595 L
168 590 L
156 585 L
151 583 L
146 578 L
144 571 L
144 564 L
166 614 M 170 612 L
173 609 L
175 605 L
175 600 L
173 595 L
166 590 L
156 585 L
144 569 M 146 571 L
151 571 L
163 566 L
170 566 L
175 569 L
178 571 L
151 571 M 163 564 L
173 564 L
175 566 L
178 571 L
178 576 L
206 614 M 199 612 L
194 605 L
192 593 L
192 585 L
194 573 L
199 566 L
206 564 L
211 564 L
218 566 L
223 573 L
226 585 L
226 593 L
223 605 L
218 612 L
211 614 L
206 614 L
202 612 L
199 609 L
197 605 L
194 593 L
194 585 L
197 573 L
199 569 L
202 566 L
206 564 L
211 564 M 216 566 L
218 569 L
221 573 L
223 585 L
223 593 L
221 605 L
218 609 L
216 612 L
211 614 L
137 898 M 166 944 M 166 898 L
168 949 M 168 898 L
168 949 M 141 913 L
180 913 L
158 898 M 175 898 L
206 949 M 199 946 L
194 939 L
192 927 L
192 920 L
194 908 L
199 900 L
206 898 L
211 898 L
218 900 L
223 908 L
226 920 L
226 927 L
223 939 L
218 946 L
211 949 L
206 949 L
202 946 L
199 944 L
197 939 L
194 927 L
194 920 L
197 908 L
199 903 L
202 900 L
206 898 L
211 898 M 216 900 L
218 903 L
221 908 L
223 920 L
223 927 L
221 939 L
218 944 L
216 946 L
211 949 L
137 1232 M 173 1276 M 170 1273 L
173 1271 L
175 1273 L
175 1276 L
173 1280 L
168 1283 L
161 1283 L
153 1280 L
149 1276 L
CS M
146 1271 L
144 1261 L
144 1247 L
146 1240 L
151 1235 L
158 1232 L
163 1232 L
170 1235 L
175 1240 L
178 1247 L
178 1249 L
175 1256 L
170 1261 L
163 1264 L
161 1264 L
153 1261 L
149 1256 L
146 1249 L
161 1283 M 156 1280 L
151 1276 L
149 1271 L
146 1261 L
146 1247 L
149 1240 L
153 1235 L
158 1232 L
163 1232 M 168 1235 L
173 1240 L
175 1247 L
175 1249 L
173 1256 L
168 1261 L
163 1264 L
206 1283 M 199 1280 L
194 1273 L
192 1261 L
192 1254 L
194 1242 L
199 1235 L
206 1232 L
211 1232 L
218 1235 L
223 1242 L
226 1254 L
226 1261 L
223 1273 L
218 1280 L
211 1283 L
206 1283 L
202 1280 L
199 1278 L
197 1273 L
194 1261 L
194 1254 L
197 1242 L
199 1237 L
202 1235 L
206 1232 L
211 1232 M 216 1235 L
218 1237 L
221 1242 L
223 1254 L
223 1261 L
221 1273 L
218 1278 L
216 1280 L
211 1283 L
137 1567 M 156 1617 M 149 1615 L
146 1610 L
146 1603 L
149 1598 L
156 1596 L
166 1596 L
173 1598 L
175 1603 L
175 1610 L
173 1615 L
166 1617 L
156 1617 L
151 1615 L
149 1610 L
149 1603 L
151 1598 L
156 1596 L
166 1596 M 170 1598 L
173 1603 L
173 1610 L
170 1615 L
166 1617 L
156 1596 M 149 1593 L
146 1591 L
144 1586 L
144 1576 L
146 1571 L
149 1569 L
156 1567 L
166 1567 L
173 1569 L
175 1571 L
178 1576 L
178 1586 L
175 1591 L
173 1593 L
166 1596 L
156 1596 M 151 1593 L
149 1591 L
146 1586 L
146 1576 L
149 1571 L
151 1569 L
156 1567 L
166 1567 M 170 1569 L
173 1571 L
175 1576 L
175 1586 L
173 1591 L
170 1593 L
166 1596 L
206 1617 M 199 1615 L
194 1608 L
192 1596 L
192 1588 L
194 1576 L
199 1569 L
206 1567 L
211 1567 L
218 1569 L
223 1576 L
226 1588 L
226 1596 L
223 1608 L
218 1615 L
211 1617 L
206 1617 L
202 1615 L
199 1612 L
197 1608 L
194 1596 L
194 1588 L
197 1576 L
199 1571 L
202 1569 L
206 1567 L
211 1567 M 216 1569 L
218 1571 L
221 1576 L
223 1588 L
223 1596 L
221 1608 L
218 1612 L
216 1615 L
211 1617 L
88 1901 M 103 1942 M 108 1944 L
115 1952 L
115 1901 L
113 1949 M 113 1901 L
103 1901 M 125 1901 L
158 1952 M 151 1949 L
146 1942 L
144 1930 L
144 1923 L
146 1911 L
151 1903 L
158 1901 L
163 1901 L
170 1903 L
175 1911 L
178 1923 L
178 1930 L
175 1942 L
170 1949 L
163 1952 L
158 1952 L
153 1949 L
151 1947 L
149 1942 L
146 1930 L
146 1923 L
149 1911 L
151 1906 L
153 1903 L
158 1901 L
163 1901 M 168 1903 L
170 1906 L
173 1911 L
175 1923 L
175 1930 L
173 1942 L
170 1947 L
168 1949 L
163 1952 L
206 1952 M 199 1949 L
194 1942 L
192 1930 L
192 1923 L
194 1911 L
199 1903 L
206 1901 L
211 1901 L
218 1903 L
223 1911 L
226 1923 L
226 1930 L
223 1942 L
218 1949 L
211 1952 L
206 1952 L
202 1949 L
199 1947 L
197 1942 L
194 1930 L
194 1923 L
197 1911 L
199 1906 L
202 1903 L
206 1901 L
211 1901 M 216 1903 L
218 1906 L
221 1911 L
223 1923 L
223 1930 L
221 1942 L
218 1947 L
216 1949 L
211 1952 L
88 2235 M 103 2276 M 108 2279 L
115 2286 L
115 2235 L
113 2283 M 113 2235 L
103 2235 M 125 2235 L
146 2276 M 149 2274 L
146 2271 L
144 2274 L
144 2276 L
146 2281 L
149 2283 L
156 2286 L
166 2286 L
173 2283 L
175 2281 L
178 2276 L
178 2271 L
175 2267 L
168 2262 L
156 2257 L
151 2254 L
146 2250 L
144 2242 L
144 2235 L
166 2286 M 170 2283 L
173 2281 L
175 2276 L
175 2271 L
173 2267 L
166 2262 L
156 2257 L
144 2240 M 146 2242 L
151 2242 L
163 2238 L
170 2238 L
175 2240 L
178 2242 L
151 2242 M 163 2235 L
173 2235 L
175 2238 L
178 2242 L
178 2247 L
206 2286 M 199 2283 L
194 2276 L
192 2264 L
192 2257 L
194 2245 L
199 2238 L
206 2235 L
211 2235 L
218 2238 L
223 2245 L
226 2257 L
226 2264 L
223 2276 L
218 2283 L
211 2286 L
206 2286 L
202 2283 L
199 2281 L
197 2276 L
194 2264 L
194 2257 L
197 2245 L
199 2240 L
202 2238 L
206 2235 L
211 2235 M 216 2238 L
218 2240 L
221 2245 L
223 2257 L
223 2264 L
221 2276 L
218 2281 L
216 2283 L
CS M
211 2286 L
2261 255 M 2261 2261 L
2261 255 M 2209 255 L
2261 338 M 2235 338 L
2261 422 M 2235 422 L
2261 506 M 2235 506 L
2261 589 M 2209 589 L
2261 673 M 2235 673 L
2261 756 M 2235 756 L
2261 840 M 2235 840 L
2261 923 M 2209 923 L
2261 1007 M 2235 1007 L
2261 1090 M 2235 1090 L
2261 1174 M 2235 1174 L
2261 1258 M 2209 1258 L
2261 1341 M 2235 1341 L
2261 1425 M 2235 1425 L
2261 1508 M 2235 1508 L
2261 1592 M 2209 1592 L
2261 1676 M 2235 1676 L
2261 1759 M 2235 1759 L
2261 1843 M 2235 1843 L
2261 1926 M 2209 1926 L
2261 2010 M 2235 2010 L
2261 2093 M 2235 2093 L
2261 2177 M 2235 2177 L
2261 2261 M 2209 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1218 110 M 1230 160 M 1230 110 L
1232 160 M 1232 110 L
1256 144 M 1232 120 L
1244 129 M 1259 110 L
1242 129 M 1256 110 L
1223 160 M 1232 160 L
1249 144 M 1264 144 L
1223 110 M 1240 110 L
1249 110 M 1264 110 L
1274 111 M 1276 110 L
1274 108 L
1273 110 L
1273 111 L
1274 114 L
1276 116 L
1280 117 L
1286 117 L
1290 116 L
1292 114 L
1293 111 L
1293 108 L
1292 106 L
1287 103 L
1280 100 L
1277 98 L
1274 95 L
1273 91 L
1273 87 L
1286 117 M 1289 116 L
1290 114 L
1292 111 L
1292 108 L
1290 106 L
1286 103 L
1280 100 L
1273 90 M 1274 91 L
1277 91 L
1284 88 L
1289 88 L
1292 90 L
1293 91 L
1277 91 M 1284 87 L
1290 87 L
1292 88 L
1293 91 L
1293 94 L
CS [] 0 setdash M
CS [] 0 setdash M
67 1064 M 91 1124 M 74 1086 L
91 1047 L
137 1114 M 137 1064 L
139 1114 M 139 1064 L
137 1090 M 132 1095 L
127 1098 L
122 1098 L
115 1095 L
110 1090 L
108 1083 L
108 1078 L
110 1071 L
115 1066 L
122 1064 L
127 1064 L
132 1066 L
137 1071 L
122 1098 M 118 1095 L
113 1090 L
110 1083 L
110 1078 L
113 1071 L
118 1066 L
122 1064 L
130 1114 M 139 1114 L
137 1064 M 146 1064 L
161 1124 M 178 1086 L
161 1047 L
CS [] 0 setdash M
401 2078 M CS [] 0 setdash M
401 2052 M 413 2102 M 413 2052 L
415 2102 M 444 2056 L
415 2097 M 444 2052 L
444 2102 M 444 2052 L
405 2102 M 415 2102 L
437 2102 M 451 2102 L
405 2052 M 420 2052 L
473 2056 M 473 2028 L
475 2059 M 475 2028 L
475 2059 M 459 2037 L
482 2037 L
469 2028 M 479 2028 L
469 2105 M 465 2103 L
462 2099 L
460 2092 L
460 2088 L
462 2080 L
465 2076 L
469 2075 L
472 2075 L
476 2076 L
479 2080 L
481 2088 L
481 2092 L
479 2099 L
476 2103 L
472 2105 L
469 2105 L
466 2103 L
465 2102 L
463 2099 L
462 2092 L
462 2088 L
463 2080 L
465 2077 L
466 2076 L
469 2075 L
472 2075 M 475 2076 L
476 2077 L
478 2080 L
479 2088 L
479 2092 L
478 2099 L
476 2102 L
475 2103 L
472 2105 L
533 2080 M 576 2080 L
533 2066 M 576 2066 L
653 2097 M 653 2052 L
656 2102 M 656 2052 L
656 2102 M 629 2066 L
668 2066 L
646 2052 M 663 2052 L
694 2102 M 687 2100 L
682 2092 L
680 2080 L
680 2073 L
682 2061 L
687 2054 L
694 2052 L
699 2052 L
706 2054 L
711 2061 L
713 2073 L
713 2080 L
711 2092 L
706 2100 L
699 2102 L
694 2102 L
689 2100 L
687 2097 L
685 2092 L
682 2080 L
682 2073 L
685 2061 L
687 2056 L
689 2054 L
694 2052 L
699 2052 M 704 2054 L
706 2056 L
709 2061 L
711 2073 L
711 2080 L
709 2092 L
706 2097 L
704 2100 L
699 2102 L
742 2102 M 735 2100 L
730 2092 L
728 2080 L
728 2073 L
730 2061 L
735 2054 L
742 2052 L
747 2052 L
754 2054 L
759 2061 L
762 2073 L
762 2080 L
759 2092 L
754 2100 L
747 2102 L
742 2102 L
738 2100 L
735 2097 L
733 2092 L
730 2080 L
730 2073 L
733 2061 L
735 2056 L
738 2054 L
742 2052 L
747 2052 M 752 2054 L
754 2056 L
757 2061 L
759 2073 L
759 2080 L
757 2092 L
754 2097 L
752 2100 L
747 2102 L
791 2102 M 783 2100 L
778 2092 L
776 2080 L
776 2073 L
778 2061 L
783 2054 L
791 2052 L
795 2052 L
803 2054 L
807 2061 L
810 2073 L
810 2080 L
807 2092 L
803 2100 L
795 2102 L
791 2102 L
786 2100 L
783 2097 L
781 2092 L
778 2080 L
778 2073 L
781 2061 L
783 2056 L
786 2054 L
791 2052 L
795 2052 M 800 2054 L
803 2056 L
805 2061 L
807 2073 L
807 2080 L
805 2092 L
803 2097 L
800 2100 L
795 2102 L
CS [] 0 setdash M
729 984 M CS [] 0 setdash M
647 959 M 659 993 M 659 959 L
661 993 M 661 959 L
661 985 M 666 990 L
674 993 L
678 993 L
686 990 L
688 985 L
688 959 L
678 993 M 683 990 L
686 985 L
686 959 L
652 993 M 661 993 L
652 959 M 669 959 L
678 959 M 695 959 L
710 988 M 753 988 L
710 973 M 753 973 L
775 1009 M 770 985 L
775 990 L
782 993 L
789 993 L
796 990 L
801 985 L
803 978 L
803 973 L
801 966 L
796 961 L
789 959 L
782 959 L
775 961 L
772 964 L
770 968 L
770 971 L
772 973 L
775 971 L
772 968 L
789 993 M 794 990 L
799 985 L
801 978 L
801 973 L
799 966 L
794 961 L
789 959 L
775 1009 M 799 1009 L
775 1007 M 787 1007 L
CS M
799 1009 L
CS [] 0 setdash M
2042 401 M CS [] 0 setdash M
1929 375 M 1941 409 M 1941 375 L
1943 409 M 1943 375 L
1943 402 M 1948 407 L
1955 409 L
1960 409 L
1967 407 L
1970 402 L
1970 375 L
1960 409 M 1965 407 L
1967 402 L
1967 375 L
1933 409 M 1943 409 L
1933 375 M 1950 375 L
1960 375 M 1977 375 L
1991 404 M 2035 404 L
1991 390 M 2035 390 L
2054 397 M 2097 397 L
2119 426 M 2114 402 L
2119 407 L
2126 409 L
2133 409 L
2140 407 L
2145 402 L
2148 395 L
2148 390 L
2145 383 L
2140 378 L
2133 375 L
2126 375 L
2119 378 L
2116 380 L
2114 385 L
2114 387 L
2116 390 L
2119 387 L
2116 385 L
2133 409 M 2138 407 L
2143 402 L
2145 395 L
2145 390 L
2143 383 L
2138 378 L
2133 375 L
2119 426 M 2143 426 L
2119 423 M 2131 423 L
2143 426 L
CS [] 0 setdash M
2193 549 M 2188 559 L
2193 569 L
2183 564 L
2173 569 L
2178 559 L
2173 549 L
2183 554 L
2193 549 L
2039 528 M 2034 538 L
2039 548 L
2029 543 L
2019 548 L
2024 538 L
2019 528 L
2029 533 L
2039 528 L
1885 496 M 1880 505 L
1885 515 L
1875 510 L
1865 515 L
1870 505 L
1865 496 L
1875 501 L
1885 496 L
1730 444 M 1725 454 L
1730 464 L
1720 459 L
1711 464 L
1716 454 L
1711 444 L
1720 449 L
1730 444 L
1576 413 M 1571 423 L
1576 433 L
1566 428 L
1556 433 L
1561 423 L
1556 413 L
1566 418 L
1576 413 L
1422 399 M 1417 408 L
1422 418 L
1412 413 L
1402 418 L
1407 408 L
1402 399 L
1412 403 L
1422 399 L
1268 392 M 1263 401 L
1268 411 L
1258 406 L
1248 411 L
1253 401 L
1248 392 L
1258 397 L
1268 392 L
1113 389 M 1108 399 L
1113 409 L
1103 404 L
1093 409 L
1098 399 L
1093 389 L
1103 394 L
1113 389 L
959 389 M 954 398 L
959 408 L
949 403 L
939 408 L
944 398 L
939 389 L
949 394 L
959 389 L
805 389 M 800 399 L
805 408 L
795 403 L
785 408 L
790 399 L
785 389 L
795 394 L
805 389 L
650 388 M 645 398 L
650 408 L
640 403 L
631 408 L
636 398 L
631 388 L
640 393 L
650 388 L
496 389 M 491 399 L
496 409 L
486 404 L
476 409 L
481 399 L
476 389 L
486 394 L
496 389 L
342 388 M 337 398 L
342 408 L
332 403 L
322 408 L
327 398 L
322 388 L
332 393 L
342 388 L
2183 559 M 2029 538 L
1875 505 L
1721 454 L
1566 423 L
1412 408 L
1258 402 L
1103 399 L
949 399 L
795 399 L
640 398 L
486 399 L
332 398 L
2183 559 M 2183 561 L
2197 561 M 2169 561 L
2197 561 L
2029 538 M 2029 540 L
2043 540 M 2015 540 L
2043 540 L
1875 505 M 1875 508 L
1889 508 M 1861 508 L
1889 508 L
1721 454 M 1721 456 L
1735 456 M 1707 456 L
1735 456 L
1566 423 M 1566 423 L
1580 423 M 1552 423 L
1580 423 L
1412 408 M 1412 409 L
1426 409 M 1398 409 L
1426 409 L
1258 402 M 1258 402 L
1272 402 M 1244 402 L
1272 402 L
1103 399 M 1103 399 L
1117 399 M 1089 399 L
1117 399 L
949 399 M 949 399 L
963 399 M 935 399 L
963 399 L
795 399 M 795 399 L
809 399 M 781 399 L
809 399 L
640 398 M 640 398 L
654 398 M 626 398 L
654 398 L
486 399 M 486 399 L
500 399 M 472 399 L
500 399 L
332 398 M 332 398 L
346 398 M 318 398 L
346 398 L
2183 559 M 2183 556 L
2197 556 M 2169 556 L
2197 556 L
2029 538 M 2029 536 L
2043 536 M 2015 536 L
2043 536 L
1875 505 M 1875 503 L
1889 503 M 1861 503 L
1889 503 L
1721 454 M 1721 452 L
1735 452 M 1707 451 L
1735 452 L
1566 423 M 1566 422 L
1580 422 M 1552 422 L
1580 422 L
1412 408 M 1412 408 L
1426 408 M 1398 408 L
1426 408 L
1258 402 M 1258 401 L
1272 401 M 1244 401 L
1272 401 L
1103 399 M 1103 399 L
1117 399 M 1089 399 L
1117 399 L
949 399 M 949 398 L
963 398 M 935 398 L
963 398 L
795 399 M 795 399 L
809 399 M 781 398 L
809 399 L
640 398 M 640 398 L
654 398 M 626 398 L
654 398 L
486 399 M 486 399 L
500 399 M 472 398 L
500 399 L
332 398 M 332 398 L
346 398 M 318 398 L
346 398 L
2195 558 M 2183 579 L
2171 558 L
2195 558 L
2041 574 M 2029 595 L
2017 574 L
2041 574 L
1887 552 M 1875 573 L
1863 552 L
1887 552 L
1733 550 M 1721 571 L
1708 550 L
1733 550 L
1578 508 M 1566 529 L
1554 508 L
1578 508 L
1424 414 M 1412 435 L
1400 414 L
1424 414 L
1270 399 M 1258 420 L
1245 399 L
1270 399 L
1115 393 M 1103 414 L
1091 393 L
1115 393 L
961 392 M 949 413 L
937 392 L
961 392 L
807 391 M 795 412 L
783 391 L
807 391 L
653 391 M 640 412 L
628 391 L
653 391 L
498 391 M 486 412 L
474 391 L
498 391 L
344 391 M 332 412 L
320 391 L
344 391 L
2183 565 M 2029 581 L
1875 559 L
1721 557 L
1566 515 L
1412 421 L
1258 406 L
1103 400 L
949 399 L
795 398 L
640 398 L
486 398 L
332 398 L
2183 565 M 2183 570 L
2197 570 M 2169 569 L
2197 570 L
2029 581 M 2029 587 L
2043 587 M 2015 587 L
2043 587 L
1875 559 M 1875 564 L
1889 564 M 1861 564 L
CS M
1889 564 L
1721 557 M 1721 563 L
1735 563 M 1707 563 L
1735 563 L
1566 515 M 1566 521 L
1580 521 M 1552 521 L
1580 521 L
1412 421 M 1412 422 L
1426 422 M 1398 422 L
1426 422 L
1258 406 M 1258 406 L
1272 406 M 1244 406 L
1272 406 L
1103 400 M 1103 401 L
1117 401 M 1089 400 L
1117 401 L
949 399 M 949 399 L
963 399 M 935 399 L
963 399 L
795 398 M 795 398 L
809 398 M 781 398 L
809 398 L
640 398 M 640 398 L
654 398 M 626 398 L
654 398 L
486 398 M 486 398 L
500 398 M 472 398 L
500 398 L
332 398 M 332 398 L
346 398 M 318 398 L
346 398 L
2183 565 M 2183 561 L
2197 561 M 2169 561 L
2197 561 L
2029 581 M 2029 575 L
2043 575 M 2015 575 L
2043 575 L
1875 559 M 1875 554 L
1889 554 M 1861 554 L
1889 554 L
1721 557 M 1721 551 L
1735 551 M 1707 550 L
1735 551 L
1566 515 M 1566 509 L
1580 509 M 1552 509 L
1580 509 L
1412 421 M 1412 421 L
1426 421 M 1398 421 L
1426 421 L
1258 406 M 1258 406 L
1272 406 M 1244 406 L
1272 406 L
1103 400 M 1103 400 L
1117 400 M 1089 400 L
1117 400 L
949 399 M 949 399 L
963 399 M 935 399 L
963 399 L
795 398 M 795 398 L
809 398 M 781 398 L
809 398 L
640 398 M 640 398 L
654 398 M 626 398 L
654 398 L
486 398 M 486 398 L
500 398 M 472 398 L
500 398 L
332 398 M 332 398 L
346 398 M 318 398 L
346 398 L
2193 763 M 2193 783 L
2173 783 L
2173 763 L
2193 763 L
2039 843 M 2039 863 L
2019 863 L
2019 843 L
2039 843 L
1885 819 M 1885 839 L
1865 839 L
1865 819 L
1885 819 L
1730 807 M 1730 827 L
1711 827 L
1711 807 L
1730 807 L
1576 724 M 1576 744 L
1556 744 L
1556 724 L
1576 724 L
1422 574 M 1422 594 L
1402 594 L
1402 574 L
1422 574 L
1268 401 M 1268 420 L
1248 420 L
1248 401 L
1268 401 L
1113 394 M 1113 413 L
1093 413 L
1093 394 L
1113 394 L
959 390 M 959 410 L
939 410 L
939 390 L
959 390 L
805 389 M 805 409 L
785 409 L
785 389 L
805 389 L
650 389 M 650 409 L
631 409 L
631 389 L
650 389 L
496 389 M 496 408 L
476 408 L
476 389 L
496 389 L
342 389 M 342 408 L
322 408 L
322 389 L
342 389 L
2183 773 M 2029 853 L
1875 829 L
1721 817 L
1566 734 L
1412 584 L
1258 411 L
1103 404 L
949 400 L
795 399 L
640 399 L
486 399 L
332 399 L
2183 773 M 2183 783 L
2197 783 M 2169 782 L
2197 783 L
2029 853 M 2029 870 L
2043 870 M 2015 870 L
2043 870 L
1875 829 M 1875 838 L
1889 838 M 1861 838 L
1889 838 L
1721 817 M 1721 826 L
1735 826 M 1707 826 L
1735 826 L
1566 734 M 1566 745 L
1580 745 M 1552 745 L
1580 745 L
1412 584 M 1412 599 L
1426 599 M 1398 599 L
1426 599 L
1258 411 M 1258 411 L
1272 411 M 1244 411 L
1272 411 L
1103 404 M 1103 404 L
1117 404 M 1089 404 L
1117 404 L
949 400 M 949 400 L
963 400 M 935 400 L
963 400 L
795 399 M 795 399 L
809 399 M 781 399 L
809 399 L
640 399 M 640 399 L
654 399 M 626 399 L
654 399 L
486 399 M 486 399 L
500 399 M 472 399 L
500 399 L
332 399 M 332 399 L
346 399 M 318 399 L
346 399 L
2183 773 M 2183 763 L
2197 763 M 2169 763 L
2197 763 L
2029 853 M 2029 837 L
2043 837 M 2015 837 L
2043 837 L
1875 829 M 1875 820 L
1889 820 M 1861 820 L
1889 820 L
1721 817 M 1721 808 L
1735 808 M 1707 808 L
1735 808 L
1566 734 M 1566 724 L
1580 724 M 1552 723 L
1580 724 L
1412 584 M 1412 569 L
1426 569 M 1398 569 L
1426 569 L
1258 411 M 1258 410 L
1272 410 M 1244 410 L
1272 410 L
1103 404 M 1103 403 L
1117 403 M 1089 403 L
1117 403 L
949 400 M 949 400 L
963 400 M 935 400 L
963 400 L
795 399 M 795 399 L
809 399 M 781 399 L
809 399 L
640 399 M 640 399 L
654 399 M 626 399 L
654 399 L
486 399 M 486 399 L
500 399 M 472 398 L
500 399 L
332 399 M 332 398 L
346 398 M 318 398 L
346 398 L
2193 1076 M 2174 1095 L
2193 1095 M 2174 1076 L
2173 1095 M 2039 1044 M 2019 1064 L
2039 1064 M 2019 1044 L
2019 1064 M 1885 1003 M 1865 1023 L
1885 1023 M 1865 1003 L
1865 1023 M 1730 1017 M 1711 1037 L
1730 1037 M 1711 1017 L
1711 1037 M 1576 1056 M 1556 1076 L
1576 1076 M 1556 1056 L
1556 1076 M 1422 994 M 1402 1014 L
1422 1014 M 1402 994 L
1402 1014 M 1268 453 M 1248 473 L
1268 473 M 1248 453 L
1248 473 M 1113 394 M 1093 414 L
1113 414 M 1093 394 L
1093 414 M 959 389 M 939 409 L
959 408 M 939 389 L
939 408 M 805 387 M 785 407 L
805 407 M 785 387 L
785 407 M 650 386 M 631 406 L
650 406 M 631 386 L
631 406 M 496 386 M 476 406 L
496 406 M 476 386 L
476 406 M 342 386 M 322 406 L
342 406 M 322 386 L
322 406 M 2183 1086 M 2029 1054 L
1875 1013 L
1721 1027 L
1566 1066 L
1412 1004 L
1258 463 L
1103 404 L
949 399 L
795 397 L
640 396 L
486 396 L
332 396 L
2183 1086 M 2183 1097 L
2197 1097 M 2169 1097 L
2197 1097 L
2029 1054 M 2029 1074 L
2043 1074 M 2015 1074 L
2043 1074 L
1875 1013 M 1875 1045 L
1889 1045 M 1861 1045 L
1889 1045 L
1721 1027 M 1721 1039 L
1735 1039 M 1707 1039 L
1735 1039 L
1566 1066 M 1566 1078 L
1580 1078 M 1552 1078 L
1580 1078 L
1412 1004 M 1412 1021 L
1426 1021 M 1398 1021 L
1426 1021 L
1258 463 M 1258 474 L
1272 474 M 1244 474 L
1272 474 L
1103 404 M 1103 404 L
1117 404 M 1089 404 L
1117 404 L
949 399 M 949 399 L
963 399 M 935 399 L
963 399 L
795 397 M 795 397 L
809 397 M 781 397 L
809 397 L
640 396 M 640 396 L
654 396 M 626 396 L
654 396 L
486 396 M 486 396 L
500 396 M 472 396 L
500 396 L
332 396 M 332 396 L
346 396 M 318 396 L
346 396 L
2183 1086 M 2183 1074 L
2197 1074 M 2169 1074 L
2197 1074 L
2029 1054 M 2029 1035 L
2043 1035 M 2015 1035 L
2043 1035 L
1875 1013 M 1875 981 L
1889 981 M 1861 981 L
1889 981 L
1721 1027 M 1721 1014 L
1735 1014 M 1707 1014 L
CS M
1735 1014 L
1566 1066 M 1566 1054 L
1580 1054 M 1552 1054 L
1580 1054 L
1412 1004 M 1412 987 L
1426 987 M 1398 987 L
1426 987 L
1258 463 M 1258 451 L
1272 451 M 1244 451 L
1272 451 L
1103 404 M 1103 403 L
1117 403 M 1089 403 L
1117 403 L
949 399 M 949 398 L
963 398 M 935 398 L
963 398 L
795 397 M 795 397 L
809 397 M 781 397 L
809 397 L
640 396 M 640 396 L
654 396 M 626 396 L
654 396 L
486 396 M 486 396 L
500 396 M 472 396 L
500 396 L
332 396 M 332 396 L
346 396 M 318 396 L
346 396 L
2195 1935 M 2183 1942 L
2183 1956 M 2183 1942 L
2171 1935 M 2183 1942 L
2041 2074 M 2029 2081 L
2029 2095 M 2029 2081 L
2017 2074 M 2029 2081 L
1887 2028 M 1875 2035 L
1875 2049 M 1875 2035 L
1863 2028 M 1875 2035 L
1733 1947 M 1721 1954 L
1721 1968 M 1721 1954 L
1708 1947 M 1721 1954 L
1578 1924 M 1566 1931 L
1566 1945 M 1566 1931 L
1554 1924 M 1566 1931 L
1424 1639 M 1412 1646 L
1412 1660 M 1412 1646 L
1400 1639 M 1412 1646 L
1270 1662 M 1258 1669 L
1258 1683 M 1258 1669 L
1245 1662 M 1258 1669 L
1115 1509 M 1103 1516 L
1103 1530 M 1103 1516 L
1091 1509 M 1103 1516 L
961 936 M 949 943 L
949 957 M 949 943 L
937 936 M 949 943 L
807 692 M 795 700 L
795 714 M 795 700 L
783 693 M 795 700 L
653 538 M 640 546 L
640 560 M 640 546 L
628 539 M 640 546 L
498 480 M 486 487 L
486 501 M 486 487 L
474 480 M 486 487 L
344 467 M 332 474 L
332 488 M 332 474 L
320 467 M 332 474 L
2183 1942 M 2029 2081 L
1875 2035 L
1721 1954 L
1566 1931 L
1412 1646 L
1258 1669 L
1103 1516 L
949 943 L
795 700 L
640 546 L
486 487 L
332 474 L
2183 1942 M 2183 1986 L
2197 1986 M 2169 1986 L
2197 1986 L
2029 2081 M 2029 2110 L
2043 2110 M 2015 2110 L
2043 2110 L
1875 2035 M 1875 2084 L
1889 2084 M 1861 2084 L
1889 2084 L
1721 1954 M 1721 1973 L
1735 1973 M 1707 1973 L
1735 1973 L
1566 1931 M 1566 1973 L
1580 1973 M 1552 1973 L
1580 1973 L
1412 1646 M 1412 1681 L
1426 1681 M 1398 1681 L
1426 1681 L
1258 1669 M 1258 1686 L
1272 1686 M 1244 1686 L
1272 1686 L
1103 1516 M 1103 1535 L
1117 1535 M 1089 1534 L
1117 1535 L
949 943 M 949 951 L
963 951 M 935 951 L
963 951 L
795 700 M 795 708 L
809 708 M 781 708 L
809 708 L
640 546 M 640 551 L
654 551 M 626 551 L
654 551 L
486 487 M 486 491 L
500 491 M 472 490 L
500 491 L
332 474 M 332 479 L
346 479 M 318 479 L
346 479 L
2183 1942 M 2183 1898 L
2197 1898 M 2169 1898 L
2197 1898 L
2029 2081 M 2029 2052 L
2043 2052 M 2015 2051 L
2043 2052 L
1875 2035 M 1875 1986 L
1889 1986 M 1861 1986 L
1889 1986 L
1721 1954 M 1721 1934 L
1735 1934 M 1707 1934 L
1735 1934 L
1566 1931 M 1566 1888 L
1580 1888 M 1552 1888 L
1580 1888 L
1412 1646 M 1412 1611 L
1426 1611 M 1398 1611 L
1426 1611 L
1258 1669 M 1258 1653 L
1272 1653 M 1244 1653 L
1272 1653 L
1103 1516 M 1103 1498 L
1117 1498 M 1089 1498 L
1117 1498 L
949 943 M 949 935 L
963 935 M 935 934 L
963 935 L
795 700 M 795 691 L
809 691 M 781 691 L
809 691 L
640 546 M 640 540 L
654 540 M 626 539 L
654 540 L
486 487 M 486 483 L
500 483 M 472 483 L
500 483 L
332 474 M 332 468 L
346 468 M 318 468 L
346 468 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1035 2340 a Ff(Figure)32 b(12:)54 b(The)32 b(exp)q(ectation)h(v)n(alue)f(of)
f Fe(d)h Ff(for)g Fe(n)41 b Ff(=)1035 2390 y Fa(\000)p Ff(5)p
Fe(;)7 b Fa(\000)p Ff(1)p Fe(;)g Ff(0)p Fe(;)g Ff(+1)p Fe(;)g
Ff(+5.)35 b(The)21 b(curv)o(es)g(are)g(ordered)h(as)e(in)g(\014gure)1035
2440 y(10.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
